Probabilistic ODE Solvers with Runge-Kutta Means

Runge-Kutta methods are the classic family of solvers for ordinary differential equations (ODEs), and the basis for the state of the art. Like most numerical methods, they return point estimates. We construct a family of probabilistic numerical methods that instead return a Gauss-Markov process defining a probability distribution over the ODE solution. In contrast to prior work, we construct this family such that posterior means match the outputs of the Runge-Kutta family exactly, thus inheriting their proven good properties. Remaining degrees of freedom not identified by the match to Runge-Kutta are chosen such that the posterior probability measure fits the observed structure of the ODE. Our results shed light on the structure of Runge-Kutta solvers from a new direction, provide a richer, probabilistic output, have low computational cost, and raise new research questions.

==> figures/2nd-order-continuation-zoom.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=-0.0101256281407035,
ymax=0.0401256281407035,
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=-0.0101256281407035,ymax=0.0401256281407035] {figures/2nd-order-continuation-zoom-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{1	-0.01\\
1	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{2	-0.01\\
2	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{3	-0.01\\
3	0.04\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	7.31768767403551e-06\\
0.0402010050251256	2.98730636082434e-05\\
0.0603015075376884	6.84579711630606e-05\\
0.0804020100502513	0.000123715499690702\\
0.100502512562814	0.000196140084531393\\
0.120603015075377	0.00028607760600885\\
0.14070351758794	0.000393725487436547\\
0.160804020100503	0.000519132792143551\\
0.180904522613065	0.00066220031952946\\
0.201005025125628	0.00082268070016045\\
0.221105527638191	0.00100017848991285\\
0.241206030150754	0.00119415026317615\\
0.261306532663317	0.00140390470512286\\
0.281407035175879	0.00162860270305731\\
0.301507537688442	0.00186725743685034\\
0.321608040201005	0.00211873446846844\\
0.341708542713568	0.00238175183060918\\
0.361809045226131	0.00265488011445025\\
0.381909547738693	0.00293654255651976\\
0.402010050251256	0.00322501512469853\\
0.422110552763819	0.0035184266033631\\
0.442211055276382	0.00381475867767622\\
0.462311557788945	0.00411184601703452\\
0.482412060301508	0.00440737635768285\\
0.50251256281407	0.00469889058798822\\
0.522613065326633	0.00498380569143542\\
0.542713567839196	0.00525959171804935\\
0.562814070351759	0.00552390653907919\\
0.582914572864322	0.00577460429830889\\
0.603015075376884	0.00600973548983641\\
0.623115577889447	0.00622754703507511\\
0.64321608040201	0.00642648235898458\\
0.663316582914573	0.00660518146554001\\
0.683417085427136	0.00676248101244625\\
0.703517587939699	0.00689741438510505\\
0.723618090452261	0.00700921176984248\\
0.743718592964824	0.00709730022640387\\
0.763819095477387	0.00716130375972457\\
0.78391959798995	0.00720104339098204\\
0.804020100502513	0.00721653722793814\\
0.824120603015075	0.00720800053457749\\
0.844221105527638	0.00717584580005026\\
0.864321608040201	0.00712068280692424\\
0.884422110552764	0.00704331869875574\\
0.904522613065327	0.0069447580469838\\
0.924623115577889	0.00682620291715597\\
0.944723618090452	0.00668905293449229\\
0.964824120603015	0.00653490534879186\\
0.984924623115578	0.00636555509869252\\
1.00502512562814	0.00618299483144813\\
1.0251256281407	0.0059893877857421\\
1.04522613065327	0.00578691678493037\\
1.06532663316583	0.00557769679617082\\
1.08542713567839	0.00536377144057609\\
1.10552763819095	0.00514711305371274\\
1.12562814070352	0.00492962274549358\\
1.14572864321608	0.00471313045947286\\
1.16582914572864	0.00449939503154684\\
1.18592964824121	0.0042901042480693\\
1.20603015075377	0.00408687490338466\\
1.22613065326633	0.00389125285678549\\
1.24623115577889	0.00370471308890075\\
1.26633165829146	0.00352865975752137\\
1.28643216080402	0.0033644262528657\\
1.30653266331658	0.00321327525229353\\
1.32663316582915	0.00307639877447263\\
1.34673366834171	0.0029549182330032\\
1.36683417085427	0.00284988448950663\\
1.38693467336683	0.00276227790618411\\
1.4070351758794	0.00269300839784725\\
1.42713567839196	0.00264291548343143\\
1.44723618090452	0.00261276833699131\\
1.46733668341709	0.00260326583818815\\
1.48743718592965	0.00261503662227186\\
1.50753768844221	0.00264863918336516\\
1.52763819095477	0.0027045713793854\\
1.54773869346734	0.00278330895654888\\
1.5678391959799	0.0028853224926596\\
1.58793969849246	0.00301107785978205\\
1.60804020100503	0.00316103627130049\\
1.62814070351759	0.00333565432850258\\
1.64824120603015	0.00353538406670195\\
1.66834170854271	0.00376067300089744\\
1.68844221105528	0.00401196417097455\\
1.70854271356784	0.00428969618645747\\
1.7286432160804	0.00459430327081156\\
1.74874371859296	0.00492621530530424\\
1.76884422110553	0.00528585787242603\\
1.78894472361809	0.00567365229887862\\
1.80904522613065	0.00609001569813139\\
1.82914572864322	0.00653536101255392\\
1.84924623115578	0.00701009705512751\\
1.86934673366834	0.00751462855073715\\
1.8894472361809	0.00804935617705277\\
1.90954773869347	0.00861467660500193\\
1.92964824120603	0.00921098253883523\\
1.94974874371859	0.00983866275579459\\
1.96984924623116	0.0104981021453812\\
1.98994974874372	0.0111896817482336\\
2.01005025125628	0.0119137787946172\\
2.03015075376884	0.0126707667425238\\
2.05025125628141	0.0134610153153985\\
2.07035175879397	0.0142848905394827\\
2.09045226130653	0.0151427547807857\\
2.1105527638191	0.0160349667816871\\
2.13065326633166	0.0169618816971728\\
2.15075376884422	0.0179238511307082\\
2.17085427135678	0.0189212231697543\\
2.19095477386935	0.0199543424209257\\
2.21105527638191	0.0210235500448009\\
2.23115577889447	0.02212918379038\\
2.25125628140704	0.0232715780292013\\
2.2713567839196	0.0244510637891178\\
2.29145728643216	0.0256679687877297\\
2.31155778894472	0.0269226174654884\\
2.33165829145729	0.0282153310184681\\
2.35175879396985	0.0295464274308113\\
2.37185929648241	0.0309162215068438\\
2.39195979899498	0.0323250249028746\\
2.41206030150754	0.0337731461586758\\
2.4321608040201	0.0352608907286483\\
2.45226130653266	0.0367885610126738\\
2.47236180904523	0.0383564563866609\\
2.49246231155779	0.0399648732327838\\
2.51256281407035	0.0416141049694203\\
2.53266331658291	0.0433044420807874\\
2.55276381909548	0.0450361721462889\\
2.57286432160804	0.0468095798695516\\
2.5929648241206	0.0486249471071961\\
2.61306532663317	0.0504825528972973\\
2.63316582914573	0.0523826734875729\\
2.65326633165829	0.0543255823632875\\
2.67336683417085	0.0563115502748746\\
2.69346733668342	0.0583408452652879\\
2.71356783919598	0.0604137326970728\\
2.73366834170854	0.0625304752791714\\
2.75376884422111	0.0646913330934586\\
2.77386934673367	0.066896563621013\\
2.79396984924623	0.0691464217681227\\
2.81407035175879	0.0714411598920361\\
2.83417085427136	0.0737810278264467\\
2.85427135678392	0.0761662729067371\\
2.87437185929648	0.078597139994953\\
2.89447236180905	0.0810738715045408\\
2.91457286432161	0.0835967074248329\\
2.93467336683417	0.0861658853452899\\
2.95477386934673	0.088781640479497\\
2.9748743718593	0.0914442056889203\\
2.99497487437186	0.0941538115064351\\
3.01507537688442	0.0969106861596049\\
3.03517587939698	0.0997150555937369\\
3.05527638190955	0.102567143494704\\
3.07537688442211	0.105467171311542\\
3.09547738693467	0.108415358278809\\
3.11557788944724	0.111411921438743\\
3.1356783919598	0.11445707566317\\
3.15577889447236	0.117551033675223\\
3.17587939698492	0.120694006070816\\
3.19597989949749	0.123886201339926\\
3.21608040201005	0.127127825887643\\
3.23618090452261	0.130419084055029\\
3.25628140703518	0.133760178139746\\
3.27638190954774	0.137151308416502\\
3.2964824120603	0.14059267315727\\
3.31658291457286	0.144084468651327\\
3.33668341708543	0.147626889225064\\
3.35678391959799	0.151220127261633\\
3.37688442211055	0.154864373220364\\
3.39698492462312	0.158559815656013\\
3.41708542713568	0.162306641237805\\
3.43718592964824	0.166105034768287\\
3.4572864321608	0.169955179201994\\
3.47738693467337	0.173857255663937\\
3.49748743718593	0.177811443467884\\
3.51758793969849	0.181817920134487\\
3.53768844221106	0.185876861409203\\
3.55778894472362	0.189988441280053\\
3.57788944723618	0.194152831995185\\
3.59798994974874	0.198370204080285\\
3.61809045226131	0.202640726355798\\
3.63819095477387	0.206964565953977\\
3.65829145728643	0.211341888335762\\
3.67839195979899	0.215772857307505\\
3.69849246231156	0.220257635037503\\
3.71859296482412	0.224796382072386\\
3.73869346733668	0.229389257353327\\
3.75879396984925	0.23403641823211\\
3.77889447236181	0.238738020487001\\
3.79899497487437	0.24349421833851\\
3.81909547738693	0.248305164464947\\
3.8391959798995	0.253171010017853\\
3.85929648241206	0.258091904637261\\
3.87939698492462	0.263067996466831\\
3.89949748743719	0.268099432168781\\
3.91959798994975	0.273186356938731\\
3.93969849246231	0.278328914520357\\
3.95979899497487	0.2835272472199\\
3.97989949748744	0.288781495920561\\
4	0.294091800096717\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.4462489657955e-05\\
0.0402010050251256	0.000173497762165083\\
0.0603015075376884	0.000380518477557711\\
0.0804020100502513	0.000658866861120717\\
0.100502512562814	0.00100182555374334\\
0.120603015075377	0.0014026291416366\\
0.14070351758794	0.00185447650293639\\
0.160804020100503	0.00235054414331914\\
0.180904522613065	0.00288400073795251\\
0.201005025125628	0.00344802315656663\\
0.221105527638191	0.00403581432724166\\
0.241206030150754	0.00464062339976901\\
0.261306532663317	0.00525576881105463\\
0.281407035175879	0.0058746650469616\\
0.301507537688442	0.00649085415689502\\
0.321608040201005	0.00709804343712435\\
0.341708542713568	0.00769015119547492\\
0.361809045226131	0.00826136319837929\\
0.381909547738693	0.00880620335679945\\
0.402010050251256	0.00931962353086135\\
0.422110552763819	0.00979711915046388\\
0.442211055276382	0.0102348797989724\\
0.462311557788945	0.0106299870884607\\
0.482412060301508	0.0109806759849838\\
0.50251256281407	0.0112866795918122\\
0.522613065326633	0.0115495582596974\\
0.542713567839196	0.0117722157307723\\
0.562814070351759	0.0119583251583642\\
0.582914572864322	0.0121122457938901\\
0.603015075376884	0.0122389386804491\\
0.623115577889447	0.0123438293442399\\
0.64321608040201	0.0124326026919022\\
0.663316582914573	0.0125109196400265\\
0.683417085427136	0.0125840573614691\\
0.703517587939699	0.0126564963351077\\
0.723618090452261	0.0127315038664687\\
0.743718592964824	0.0128107853891244\\
0.763819095477387	0.0128942783511698\\
0.78391959798995	0.0129801405725665\\
0.804020100502513	0.0130649407865727\\
0.824120603015075	0.0131440119640491\\
0.844221105527638	0.0132118983138408\\
0.864321608040201	0.0132628240179498\\
0.884422110552764	0.0132911306973053\\
0.904522613065327	0.013291658397994\\
0.924623115577889	0.0132600700347549\\
0.944723618090452	0.0131931362777258\\
0.964824120603015	0.013089006741814\\
0.984924623115578	0.0129474963560411\\
1.00502512562814	0.0127704147161901\\
1.0251256281407	0.0125617784364432\\
1.04522613065327	0.0123271217270196\\
1.06532663316583	0.0120729003581091\\
1.08542713567839	0.0118063196248185\\
1.10552763819095	0.011535145397974\\
1.12562814070352	0.0112674600072423\\
1.14572864321608	0.0110113507019016\\
1.16582914572864	0.0107745306777534\\
1.18592964824121	0.0105639121235368\\
1.20603015075377	0.0103851737830403\\
1.22613065326633	0.0102423838171249\\
1.24623115577889	0.0101377419907217\\
1.26633165829146	0.0100714874320027\\
1.28643216080402	0.0100419834931722\\
1.30653266331658	0.0100459531868219\\
1.32663316582915	0.0100788125899254\\
1.34673366834171	0.0101350434917104\\
1.36683417085427	0.0102085580507616\\
1.38693467336683	0.0102930286556748\\
1.4070351758794	0.0103821769041383\\
1.42713567839196	0.0104700318201651\\
1.44723618090452	0.0105511784276434\\
1.46733668341709	0.010621025408118\\
1.48743718592965	0.0106761274145495\\
1.50753768844221	0.010714605215416\\
1.52763819095477	0.0107365613449121\\
1.54773869346734	0.0107440688915031\\
1.5678391959799	0.010741396519658\\
1.58793969849246	0.0107355911320282\\
1.60804020100503	0.0107372449886662\\
1.62814070351759	0.0107614150173413\\
1.64824120603015	0.0108285590718249\\
1.66834170854271	0.0109651486904384\\
1.68844221105528	0.0112033399643194\\
1.70854271356784	0.0115789346416875\\
1.7286432160804	0.0121272750110744\\
1.74874371859296	0.0128779557001968\\
1.76884422110553	0.0138505633251119\\
1.78894472361809	0.01505350294329\\
1.80904522613065	0.0164860510771966\\
1.82914572864322	0.0181419660430061\\
1.84924623115578	0.0200128300919018\\
1.86934673366834	0.0220902642343187\\
1.8894472361809	0.024367036125351\\
1.90954773869347	0.0268374254285374\\
1.92964824120603	0.02949719732398\\
1.94974874371859	0.0323434134538658\\
1.96984924623116	0.0353742020528434\\
1.98994974874372	0.0385885416439372\\
2.01005025125628	0.0419860772875127\\
2.03015075376884	0.0455669720809125\\
2.05025125628141	0.0493317901953111\\
2.07035175879397	0.0532814059317224\\
2.09045226130653	0.0574169333968272\\
2.1105527638191	0.0617396721841777\\
2.13065326633166	0.0662510653530597\\
2.15075376884422	0.0709526668186335\\
2.17085427135678	0.0758461159427828\\
2.19095477386935	0.0809331176459393\\
2.21105527638191	0.0862154267670859\\
2.23115577889447	0.0916948357072343\\
2.25125628140704	0.0973731646232476\\
2.2713567839196	0.103252253613075\\
2.29145728643216	0.109333956464149\\
2.31155778894472	0.115620135635399\\
2.33165829145729	0.122112658217783\\
2.35175879396985	0.128813392675007\\
2.37185929648241	0.135724206209133\\
2.39195979899498	0.142846962629268\\
2.41206030150754	0.150183520626764\\
2.4321608040201	0.157735732380381\\
2.45226130653266	0.16550544243035\\
2.47236180904523	0.173494486772187\\
2.49246231155779	0.181704692130905\\
2.51256281407035	0.190137875383499\\
2.53266331658291	0.198795843103905\\
2.55276381909548	0.207680391209061\\
2.57286432160804	0.216793304688958\\
2.5929648241206	0.226136357406169\\
2.61306532663317	0.235711311953308\\
2.63316582914573	0.24551991955861\\
2.65326633165829	0.255563920031532\\
2.67336683417085	0.265845041741763\\
2.69346733668342	0.276365001625948\\
2.71356783919598	0.287125505217523\\
2.73366834170854	0.298128246695663\\
2.75376884422111	0.309374908950114\\
2.77386934673367	0.320867163659098\\
2.79396984924623	0.332606671377971\\
2.81407035175879	0.344595081636622\\
2.83417085427136	0.356834033044053\\
2.85427135678392	0.369325153398565\\
2.87437185929648	0.382070059802512\\
2.89447236180905	0.395070358780525\\
2.91457286432161	0.408327646400348\\
2.93467336683417	0.421843508395618\\
2.95477386934673	0.435619520289911\\
2.9748743718593	0.449657247521543\\
2.99497487437186	0.463958245568749\\
3.01507537688442	0.478524060074759\\
3.03517587939698	0.493356226972549\\
3.05527638190955	0.508456272608961\\
3.07537688442211	0.523825713867986\\
3.09547738693467	0.539466058293005\\
3.11557788944724	0.555378804207851\\
3.1356783919598	0.571565440836581\\
3.15577889447236	0.588027448421808\\
3.17587939698492	0.604766298341584\\
3.19597989949749	0.621783453224657\\
3.21608040201005	0.639080367064193\\
3.23618090452261	0.656658485329778\\
3.25628140703518	0.674519245077799\\
3.27638190954774	0.692664075060089\\
3.2964824120603	0.711094395830869\\
3.31658291457286	0.729811619851997\\
3.33668341708543	0.748817151596486\\
3.35678391959799	0.768112387650316\\
3.37688442211055	0.787698716812558\\
3.39698492462312	0.807577520193807\\
3.41708542713568	0.827750171312949\\
3.43718592964824	0.848218036192291\\
3.4572864321608	0.868982473451067\\
3.47738693467337	0.890044834397286\\
3.49748743718593	0.911406463118087\\
3.51758793969849	0.933068696568471\\
3.53768844221106	0.95503286465853\\
3.55778894472362	0.97730029033915\\
3.57788944723618	0.999872289686283\\
3.59798994974874	1.02275017198371\\
3.61809045226131	1.04593523980442\\
3.63819095477387	1.06942878909057\\
3.65829145728643	1.09323210923211\\
3.67839195979899	1.117346483144\\
3.69849246231156	1.14177318734221\\
3.71859296482412	1.16651349201832\\
3.73869346733668	1.19156866111295\\
3.75879396984925	1.2169399523879\\
3.77889447236181	1.2426286174971\\
3.79899497487437	1.26863590205634\\
3.81909547738693	1.29496304571192\\
3.8391959798995	1.32161128220808\\
3.85929648241206	1.34858183945332\\
3.87939698492462	1.37587593958573\\
3.89949748743719	1.40349479903711\\
3.91959798994975	1.43143962859613\\
3.93969849246231	1.45971163347049\\
3.95979899497487	1.48831201334802\\
3.97989949748744	1.51724196245681\\
4	1.54650266962442\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-2.98271143098839e-05\\
0.0402010050251256	-0.000113751634948596\\
0.0603015075376884	-0.000243602535231589\\
0.0804020100502513	-0.000411435861739313\\
0.100502512562814	-0.000609545384680554\\
0.120603015075377	-0.0008304739296189\\
0.14070351758794	-0.00106702552806329\\
0.160804020100503	-0.00131227855903204\\
0.180904522613065	-0.00155960009889359\\
0.201005025125628	-0.00180266175624573\\
0.221105527638191	-0.00203545734741596\\
0.241206030150754	-0.0022523228734167\\
0.261306532663317	-0.00244795940080891\\
0.281407035175879	-0.00261745964084698\\
0.301507537688442	-0.00275633928319433\\
0.321608040201005	-0.00286057450018746\\
0.341708542713568	-0.00292664753425656\\
0.361809045226131	-0.00295160296947878\\
0.381909547738693	-0.00293311824375993\\
0.402010050251256	-0.00286959328146429\\
0.422110552763819	-0.00276026594373768\\
0.442211055276382	-0.00260536244361995\\
0.462311557788945	-0.00240629505439163\\
0.482412060301508	-0.00216592326961809\\
0.50251256281407	-0.00188889841583579\\
0.522613065326633	-0.00158194687682655\\
0.542713567839196	-0.00125303229467355\\
0.562814070351759	-0.000910512080205852\\
0.582914572864322	-0.000563037197272296\\
0.603015075376884	-0.000219467700776245\\
0.623115577889447	0.000111264725910314\\
0.64321608040201	0.000420362026066984\\
0.663316582914573	0.00069944329105353\\
0.683417085427136	0.000940904663423367\\
0.703517587939699	0.00113833243510238\\
0.723618090452261	0.0012869196732163\\
0.743718592964824	0.0013838150636833\\
0.763819095477387	0.00142832916827931\\
0.78391959798995	0.00142194620939761\\
0.804020100502513	0.0013681336693036\\
0.824120603015075	0.00127198910510589\\
0.844221105527638	0.00113979328625975\\
0.864321608040201	0.000978541595898677\\
0.884422110552764	0.000795506700206202\\
0.904522613065327	0.000597857695973631\\
0.924623115577889	0.000392335799556998\\
0.944723618090452	0.000184969591258816\\
0.964824120603015	-1.91960442302514e-05\\
0.984924623115578	-0.000216386158656023\\
1.00502512562814	-0.000404425053293841\\
1.0251256281407	-0.000583002864959013\\
1.04522613065327	-0.000753288157158819\\
1.06532663316583	-0.00091750676576749\\
1.08542713567839	-0.00107877674366632\\
1.10552763819095	-0.00124091929054853\\
1.12562814070352	-0.00140821451625509\\
1.14572864321608	-0.00158508978295588\\
1.16582914572864	-0.00177574061465975\\
1.18592964824121	-0.00198370362739821\\
1.20603015075377	-0.002211423976271\\
1.22613065326633	-0.00245987810355395\\
1.24623115577889	-0.00272831581292024\\
1.26633165829146	-0.00301416791695997\\
1.28643216080402	-0.00331313098744083\\
1.30653266331658	-0.00361940268223481\\
1.32663316582915	-0.00392601504098016\\
1.34673366834171	-0.004225207025704\\
1.36683417085427	-0.0045087890717483\\
1.38693467336683	-0.00476847284330662\\
1.4070351758794	-0.00499616010844378\\
1.42713567839196	-0.00518420085330225\\
1.44723618090452	-0.00532564175366074\\
1.46733668341709	-0.00541449373174173\\
1.48743718592965	-0.00544605417000581\\
1.50753768844221	-0.00541732684868565\\
1.52763819095477	-0.00532741858614133\\
1.54773869346734	-0.00517745097840535\\
1.5678391959799	-0.0049707515343388\\
1.58793969849246	-0.00471343541246406\\
1.60804020100503	-0.00441517244606521\\
1.62814070351759	-0.00409010636033614\\
1.64824120603015	-0.00375779093842095\\
1.66834170854271	-0.0034438026886435\\
1.68844221105528	-0.00317941162237034\\
1.70854271356784	-0.00299954226877259\\
1.7286432160804	-0.00293866846945131\\
1.74874371859296	-0.0030255250895883\\
1.76884422110553	-0.00327884758025983\\
1.78894472361809	-0.00370619834553273\\
1.80904522613065	-0.00430601968093382\\
1.82914572864322	-0.00507124401789827\\
1.84924623115578	-0.00599263598164679\\
1.86934673366834	-0.00706100713284442\\
1.8894472361809	-0.00826832377124546\\
1.90954773869347	-0.00960807221853359\\
1.92964824120603	-0.0110752322463095\\
1.94974874371859	-0.0126660879422766\\
1.96984924623116	-0.014377997762081\\
1.98994974874372	-0.01620917814747\\
2.01005025125628	-0.0181585196982784\\
2.03015075376884	-0.020225438595865\\
2.05025125628141	-0.0224097595645141\\
2.07035175879397	-0.024711624852757\\
2.09045226130653	-0.0271314238352557\\
2.1105527638191	-0.0296697386208035\\
2.13065326633166	-0.0323273019587141\\
2.15075376884422	-0.0351049645572171\\
2.17085427135678	-0.0380036696032742\\
2.19095477386935	-0.0410244328040879\\
2.21105527638191	-0.044168326677484\\
2.23115577889447	-0.0474364681264742\\
2.25125628140704	-0.0508300085648449\\
2.2713567839196	-0.0543501260348399\\
2.29145728643216	-0.0579980188886893\\
2.31155778894472	-0.0617749007044227\\
2.33165829145729	-0.0656819961808465\\
2.35175879396985	-0.0697205378133846\\
2.37185929648241	-0.0738917631954453\\
2.39195979899498	-0.078196912823519\\
2.41206030150754	-0.0826372283094128\\
2.4321608040201	-0.0872139509230844\\
2.45226130653266	-0.0919283204050027\\
2.47236180904523	-0.0967815739988657\\
2.49246231155779	-0.101774945665337\\
2.51256281407035	-0.106909665444659\\
2.53266331658291	-0.11218695894233\\
2.55276381909548	-0.117608046916483\\
2.57286432160804	-0.123174144949855\\
2.5929648241206	-0.128886463191777\\
2.61306532663317	-0.134746206158714\\
2.63316582914573	-0.140754572583464\\
2.65326633165829	-0.146912755304957\\
2.67336683417085	-0.153221941192013\\
2.69346733668342	-0.159683311095372\\
2.71356783919598	-0.166298039823378\\
2.73366834170854	-0.17306729613732\\
2.75376884422111	-0.179992242763196\\
2.77386934673367	-0.187074036417072\\
2.79396984924623	-0.194313827841725\\
2.81407035175879	-0.20171276185255\\
2.83417085427136	-0.20927197739116\\
2.85427135678392	-0.216992607585091\\
2.87437185929648	-0.224875779812605\\
2.89447236180905	-0.232922615771444\\
2.91457286432161	-0.241134231550683\\
2.93467336683417	-0.249511737705039\\
2.95477386934673	-0.258056239330917\\
2.9748743718593	-0.266768836143703\\
2.99497487437186	-0.275650622555879\\
3.01507537688442	-0.28470268775555\\
3.03517587939698	-0.293926115785075\\
3.05527638190955	-0.303321985619552\\
3.07537688442211	-0.312891371244903\\
3.09547738693467	-0.322635341735386\\
3.11557788944724	-0.332554961330365\\
3.1356783919598	-0.342651289510241\\
3.15577889447236	-0.352925381071363\\
3.17587939698492	-0.363378286199952\\
3.19597989949749	-0.374011050544806\\
3.21608040201005	-0.384824715288907\\
3.23618090452261	-0.395820317219719\\
3.25628140703518	-0.406998888798306\\
3.27638190954774	-0.418361458227084\\
3.2964824120603	-0.429909049516328\\
3.31658291457286	-0.441642682549342\\
3.33668341708543	-0.453563373146359\\
3.35678391959799	-0.46567213312705\\
3.37688442211055	-0.477969970371831\\
3.39698492462312	-0.49045788888178\\
3.41708542713568	-0.503136888837339\\
3.43718592964824	-0.516007966655718\\
3.4572864321608	-0.52907211504708\\
3.47738693467337	-0.542330323069412\\
3.49748743718593	-0.555783576182319\\
3.51758793969849	-0.569432856299498\\
3.53768844221106	-0.583279141840125\\
3.55778894472362	-0.597323407779044\\
3.57788944723618	-0.611566625695914\\
3.59798994974874	-0.62600976382314\\
3.61809045226131	-0.640653787092827\\
3.63819095477387	-0.655499657182617\\
3.65829145728643	-0.670548332560583\\
3.67839195979899	-0.68580076852899\\
3.69849246231156	-0.701257917267204\\
3.71859296482412	-0.716920727873549\\
3.73869346733668	-0.732790146406298\\
3.75879396984925	-0.748867115923684\\
3.77889447236181	-0.765152576523093\\
3.79899497487437	-0.781647465379316\\
3.81909547738693	-0.798352716782027\\
3.8391959798995	-0.815269262172372\\
3.85929648241206	-0.832398030178802\\
3.87939698492462	-0.84973994665207\\
3.89949748743719	-0.867295934699545\\
3.91959798994975	-0.885066914718665\\
3.93969849246231	-0.903053804429773\\
3.95979899497487	-0.921257518908221\\
3.97989949748744	-0.939678970615688\\
4	-0.958319069430982\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	7.64582007450887e-06\\
0.0402010050251256	3.11824088273793e-05\\
0.0603015075376884	7.1392056470776e-05\\
0.0804020100502513	0.000128901930443015\\
0.100502512562814	0.000204184175404909\\
0.120603015075377	0.000297556012235467\\
0.14070351758794	0.000409179836037388\\
0.160804020100503	0.000539063313164001\\
0.180904522613065	0.000687059477273211\\
0.201005025125628	0.000852866824424203\\
0.221105527638191	0.0010360294072207\\
0.241206030150754	0.00123593692801394\\
0.261306532663317	0.0014518248311729\\
0.281407035175879	0.00168277439443254\\
0.301507537688442	0.00192771281932902\\
0.321608040201005	0.00218541332072852\\
0.341708542713568	0.00245449521546282\\
0.361809045226131	0.00273342401007826\\
0.381909547738693	0.00302051148770566\\
0.402010050251256	0.00331391579406393\\
0.422110552763819	0.00361164152260141\\
0.442211055276382	0.00391153979878722\\
0.462311557788945	0.00421130836355899\\
0.482412060301508	0.00450849165593692\\
0.50251256281407	0.00480048089868668\\
0.522613065326633	0.00508453958975397\\
0.542713567839196	0.00535800019182653\\
0.562814070351759	0.00561841389933082\\
0.582914572864322	0.00586356002305577\\
0.603015075376884	0.00609144606793177\\
0.623115577889447	0.00630030781003266\\
0.64321608040201	0.00648860937280604\\
0.663316582914573	0.00665504330254274\\
0.683417085427136	0.00679853064309099\\
0.703517587939699	0.00691822100982342\\
0.723618090452261	0.00701349266286522\\
0.743718592964824	0.00708395257958794\\
0.763819095477387	0.00712943652638109\\
0.78391959798995	0.00715000912970387\\
0.804020100502513	0.00714596394642786\\
0.824120603015075	0.00711782353347479\\
0.844221105527638	0.00706633951675961\\
0.864321608040201	0.00699249265944291\\
0.884422110552764	0.00689749292950104\\
0.904522613065327	0.00678277956662132\\
0.924623115577889	0.00665002114842661\\
0.944723618090452	0.00650111565604039\\
0.964824120603015	0.00633819053899276\\
0.984924623115578	0.00616360277948069\\
1.00502512562814	0.00597993888726589\\
1.0251256281407	0.00578997235813627\\
1.04522613065327	0.00559642693759232\\
1.06532663316583	0.00540183952350892\\
1.08542713567839	0.00520855466117054\\
1.10552763819095	0.00501872460377006\\
1.12562814070352	0.00483430937230156\\
1.14572864321608	0.00465707681485517\\
1.16582914572864	0.00448860266531803\\
1.18592964824121	0.00433027060148961\\
1.20603015075377	0.00418327230261428\\
1.22613065326633	0.00404860750634006\\
1.24623115577889	0.00392708406510578\\
1.26633165829146	0.00381931800196711\\
1.28643216080402	0.00372573356586181\\
1.30653266331658	0.00364656328632385\\
1.32663316582915	0.00358184802764994\\
1.34673366834171	0.00353143704252423\\
1.36683417085427	0.00349498802510684\\
1.38693467336683	0.00347196716359188\\
1.4070351758794	0.00346164919223929\\
1.42713567839196	0.00346311744288758\\
1.44723618090452	0.00347526389594899\\
1.46733668341709	0.00349678923089725\\
1.48743718592965	0.00352620287624977\\
1.50753768844221	0.00356182331529092\\
1.52763819095477	0.00360182317054697\\
1.54773869346734	0.0036444125007653\\
1.5678391959799	0.0036879193155348\\
1.58793969849246	0.00373079159999684\\
1.60804020100503	0.00377159736190769\\
1.62814070351759	0.0038090246782202\\
1.64824120603015	0.00384188174120587\\
1.66834170854271	0.00386909690411708\\
1.68844221105528	0.00388971872638366\\
1.70854271356784	0.00390291601837062\\
1.7286432160804	0.00390797788567565\\
1.74874371859296	0.00390431377299294\\
1.76884422110553	0.00389145350753323\\
1.78894472361809	0.00386904734201288\\
1.80904522613065	0.00383686599720834\\
1.82914572864322	0.00379480070409\\
1.84924623115578	0.00374286324553474\\
1.86934673366834	0.00368118599761535\\
1.8894472361809	0.00361002197048343\\
1.90954773869347	0.00352974484884366\\
1.92964824120603	0.00344084903201403\\
1.94974874371859	0.00334394967360041\\
1.96984924623116	0.00323978272076014\\
1.98994974874372	0.003129204953082\\
2.01005025125628	0.00301319362047292\\
2.03015075376884	0.00289281603551927\\
2.05025125628141	0.00276913747279151\\
2.07035175879397	0.00264319076044645\\
2.09045226130653	0.00251597591659902\\
2.1105527638191	0.00238846018592426\\
2.13065326633166	0.00226157807589228\\
2.15075376884422	0.00213623139264357\\
2.17085427135678	0.00201328927650224\\
2.19095477386935	0.0018935882371347\\
2.21105527638191	0.00177793218836314\\
2.23115577889447	0.00166709248261909\\
2.25125628140704	0.00156180794506189\\
2.2713567839196	0.00146278490735541\\
2.29145728643216	0.0013706972411005\\
2.31155778894472	0.00128618639093753\\
2.33165829145729	0.00120986140732121\\
2.35175879396985	0.0011422989789599\\
2.37185929648241	0.00108404346494068\\
2.39195979899498	0.00103560692651855\\
2.41206030150754	0.000997469158601105\\
2.4321608040201	0.000970077720919116\\
2.45226130653266	0.000953847968865829\\
2.47236180904523	0.00094916308405868\\
2.49246231155779	0.000956374104565949\\
2.51256281407035	0.000975800140178229\\
2.53266331658291	0.00100773594451009\\
2.55276381909548	0.00105246912098883\\
2.57286432160804	0.00111028437323457\\
2.5929648241206	0.00118146355787346\\
2.61306532663317	0.00126628571297871\\
2.63316582914573	0.0013650270862669\\
2.65326633165829	0.00147796116300364\\
2.67336683417085	0.00160535869362033\\
2.69346733668342	0.00174748772107469\\
2.71356783919598	0.00190461360790911\\
2.73366834170854	0.00207699906306558\\
2.75376884422111	0.00226490416842101\\
2.77386934673367	0.00246858640505343\\
2.79396984924623	0.00268830067924852\\
2.81407035175879	0.00292429934825769\\
2.83417085427136	0.00317683224577303\\
2.85427135678392	0.00344614670717752\\
2.87437185929648	0.00373248759451855\\
2.89447236180905	0.0040360973212383\\
2.91457286432161	0.0043572158766727\\
2.93467336683417	0.00469608085027987\\
2.95477386934673	0.00505292745564873\\
2.9748743718593	0.00542798855424217\\
2.99497487437186	0.00582149467893561\\
3.01507537688442	0.0062336740572943\\
3.03517587939698	0.00666475263462257\\
3.05527638190955	0.00711495409679758\\
3.07537688442211	0.00758449989284998\\
3.09547738693467	0.00807360925734235\\
3.11557788944724	0.00858249923250992\\
3.1356783919598	0.00911138469017991\\
3.15577889447236	0.00966047835348699\\
3.17587939698492	0.0102299908183412\\
3.19597989949749	0.0108201305747232\\
3.21608040201005	0.0114311040277216\\
3.23618090452261	0.0120631155183994\\
3.25628140703518	0.0127163673444155\\
3.27638190954774	0.0133910597804782\\
3.2964824120603	0.0140873910985637\\
3.31658291457286	0.0148055575879488\\
3.33668341708543	0.0155457535750212\\
3.35678391959799	0.0163081714429371\\
3.37688442211055	0.0170930016510214\\
3.39698492462312	0.0179004327540369\\
3.41708542713568	0.0187306514212013\\
3.43718592964824	0.0195838424550671\\
3.4572864321608	0.0204601888101641\\
3.47738693467337	0.021359871611509\\
3.49748743718593	0.0222830701728652\\
3.51758793969849	0.0232299620148872\\
3.53768844221106	0.0242007228830299\\
3.55778894472362	0.0251955267653211\\
3.57788944723618	0.0262145459098981\\
3.59798994974874	0.0272579508424571\\
3.61809045226131	0.028325910383434\\
3.63819095477387	0.0294185916650888\\
3.65829145728643	0.0305361601483564\\
3.67839195979899	0.0316787796395947\\
3.69849246231156	0.0328466123070964\\
3.71859296482412	0.034039818697491\\
3.73869346733668	0.0352585577519534\\
3.75879396984925	0.0365029868222665\\
3.77889447236181	0.0377732616866948\\
3.79899497487437	0.039069536565757\\
3.81909547738693	0.0403919641377515\\
3.8391959798995	0.0417406955542247\\
3.85929648241206	0.0431158804552061\\
3.87939698492462	0.0445176669843652\\
3.89949748743719	0.0459462018039065\\
3.91959798994975	0.0474016301094612\\
3.93969849246231	0.0488840956447066\\
3.95979899497487	0.0503937407158712\\
3.97989949748744	0.0519307062061636\\
4	0.0534951315899582\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.47760405004319e-05\\
0.0402010050251256	0.000174747060774487\\
0.0603015075376884	0.000383313784509509\\
0.0804020100502513	0.000663800430994896\\
0.100502512562814	0.0010094656125761\\
0.120603015075377	0.00141351391440931\\
0.14070351758794	0.00186910829454239\\
0.160804020100503	0.00236938347705622\\
0.180904522613065	0.00290746055631706\\
0.201005025125628	0.00347646309002095\\
0.221105527638191	0.00406953503771536\\
0.241206030150754	0.00467986100699884\\
0.261306532663317	0.00530068941151912\\
0.281407035175879	0.0059253593371953\\
0.301507537688442	0.0065473321754474\\
0.321608040201005	0.00716022944240716\\
0.341708542713568	0.00775787870022968\\
0.361809045226131	0.00833437018535306\\
0.381909547738693	0.00888412770400343\\
0.402010050251256	0.00940199867741282\\
0.422110552763819	0.00988337003304161\\
0.442211055276382	0.0103243190792772\\
0.462311557788945	0.0107218116634776\\
0.482412060301508	0.011073963704253\\
0.50251256281407	0.0113803859619911\\
0.522613065326633	0.0116425146124384\\
0.542713567839196	0.01186314118198\\
0.562814070351759	0.0120458473604448\\
0.582914572864322	0.0121949187082638\\
0.603015075376884	0.0123152562562969\\
0.623115577889447	0.0124122351985697\\
0.64321608040201	0.0124914967308772\\
0.663316582914573	0.012558663804876\\
0.683417085427136	0.0126189841429495\\
0.703517587939699	0.0126769248806486\\
0.723618090452261	0.0127357686523737\\
0.743718592964824	0.0127972809110008\\
0.763819095477387	0.0128615201522059\\
0.78391959798995	0.0129268392286295\\
0.804020100502513	0.0129900828003014\\
0.824120603015075	0.0130469410212625\\
0.844221105527638	0.0130923919507662\\
0.864321608040201	0.0131211633466124\\
0.884422110552764	0.0131281631733282\\
0.904522613065327	0.0131088549407863\\
0.924623115577889	0.0130595780061343\\
0.944723618090452	0.0129778291122245\\
0.964824120603015	0.0128625296214462\\
0.984924623115578	0.0127143052602698\\
1.00502512562814	0.0125358032037349\\
1.0251256281407	0.0123318614838462\\
1.04522613065327	0.0121086678175731\\
1.06532663316583	0.0118730520383543\\
1.08542713567839	0.0116322675052568\\
1.10552763819095	0.0113937658719316\\
1.12562814070352	0.0111649333621694\\
1.14572864321608	0.0109527875128264\\
1.16582914572864	0.0107636449577345\\
1.18592964824121	0.0106027850054657\\
1.20603015075377	0.0104741464307881\\
1.22613065326633	0.0103801004087212\\
1.24623115577889	0.0103213363353405\\
1.26633165829146	0.010296879251394\\
1.28643216080402	0.0103042332445112\\
1.30653266331658	0.0103396233827459\\
1.32663316582915	0.0103982968022926\\
1.34673366834171	0.0104748438383237\\
1.36683417085427	0.0105635096818027\\
1.38693467336683	0.0106584806622108\\
1.4070351758794	0.0107541422062722\\
1.42713567839196	0.010845315280379\\
1.44723618090452	0.0109274842176615\\
1.46733668341709	0.0109970319048007\\
1.48743718592965	0.0110514991244382\\
1.50753768844221	0.0110898826368241\\
1.52763819095477	0.0111128076883412\\
1.54773869346734	0.0111220582850289\\
1.5678391959799	0.0111202021848535\\
1.58793969849246	0.0111104180513007\\
1.60804020100503	0.0110963023542366\\
1.62814070351759	0.011081645313889\\
1.64824120603015	0.0110701767616941\\
1.66834170854271	0.0110652906729935\\
1.68844221105528	0.0110697665673257\\
1.70854271356784	0.011085514541073\\
1.7286432160804	0.0111133750673049\\
1.74874371859296	0.0111530019802804\\
1.76884422110553	0.0112028465671168\\
1.78894472361809	0.0112602449170943\\
1.80904522613065	0.0113215945694742\\
1.82914572864322	0.0113825951384156\\
1.84924623115578	0.0114385238371938\\
1.86934673366834	0.0114845203791655\\
1.8894472361809	0.0115158639994471\\
1.90954773869347	0.0115282350969942\\
1.92964824120603	0.0115179627825058\\
1.94974874371859	0.011482266220154\\
1.96984924623116	0.0114195018522811\\
1.98994974874372	0.0113294305665732\\
2.01005025125628	0.0112135148901169\\
2.03015075376884	0.0110749652281813\\
2.05025125628141	0.0109180597848775\\
2.07035175879397	0.0107477853439012\\
2.09045226130653	0.0105696895469316\\
2.1105527638191	0.0103897068806468\\
2.13065326633166	0.0102139484302824\\
2.15075376884422	0.0100484530450779\\
2.17085427135678	0.00989890481147307\\
2.19095477386935	0.00977033144126235\\
2.21105527638191	0.00966680838505911\\
2.23115577889447	0.00959120089420622\\
2.25125628140704	0.009544977316572\\
2.2713567839196	0.00952811960733872\\
2.29145728643216	0.00953914247130354\\
2.31155778894472	0.00957521504779955\\
2.33165829145729	0.00963236426785738\\
2.35175879396985	0.00970573129384411\\
2.37185929648241	0.00978985301192304\\
2.39195979899498	0.00987894765569891\\
2.41206030150754	0.00996719412273476\\
2.4321608040201	0.0100490055514411\\
2.45226130653266	0.0101193076543371\\
2.47236180904523	0.0101738408961395\\
2.49246231155779	0.0102095134731902\\
2.51256281407035	0.0102248342464226\\
2.53266331658291	0.0102202191439627\\
2.55276381909548	0.0101979439682255\\
2.57286432160804	0.010162414144668\\
2.5929648241206	0.0101206452826086\\
2.61306532663317	0.0100828461296586\\
2.63316582914573	0.0100630579231221\\
2.65326633165829	0.0100797278687882\\
2.67336683417085	0.0101559755959808\\
2.69346733668342	0.010319182457955\\
2.71356783919598	0.0105995041195777\\
2.73366834170854	0.0110271556259991\\
2.75376884422111	0.0116289243654384\\
2.77386934673367	0.0124250302613786\\
2.79396984924623	0.013427547452684\\
2.81407035175879	0.0146408532992788\\
2.83417085427136	0.0160635527576944\\
2.85427135678392	0.0176908509944558\\
2.87437185929648	0.0195165713596551\\
2.89447236180905	0.0215345062593974\\
2.91457286432161	0.023739148356415\\
2.93467336683417	0.026125986796026\\
2.95477386934673	0.0286915494952151\\
2.9748743718593	0.0314333203725492\\
2.99497487437186	0.0343496086719852\\
3.01507537688442	0.0374394109294872\\
3.03517587939698	0.0407022841182691\\
3.05527638190955	0.0441382366226762\\
3.07537688442211	0.0477476378693624\\
3.09547738693467	0.0515311449309926\\
3.11557788944724	0.0554896435806558\\
3.1356783919598	0.0596242012202561\\
3.15577889447236	0.0639360293731387\\
3.17587939698492	0.0684264537970185\\
3.19597989949749	0.0730968906336373\\
3.21608040201005	0.077948827331132\\
3.23618090452261	0.0829838073400967\\
3.25628140703518	0.0882034177979904\\
3.27638190954774	0.0936092795860248\\
3.2964824120603	0.0992030392758478\\
3.31658291457286	0.104986362586859\\
3.33668341708543	0.110960929055473\\
3.35678391959799	0.117128427680657\\
3.37688442211055	0.123490553359037\\
3.39698492462312	0.130049003960952\\
3.41708542713568	0.136805477928913\\
3.43718592964824	0.143761672303107\\
3.4572864321608	0.15091928109775\\
3.47738693467337	0.158279993965893\\
3.49748743718593	0.165845495103226\\
3.51758793969849	0.173617462349215\\
3.53768844221106	0.181597566452629\\
3.55778894472362	0.189787470473866\\
3.57788944723618	0.198188829301564\\
3.59798994974874	0.206803289264882\\
3.61809045226131	0.215632487825769\\
3.63819095477387	0.224678053338646\\
3.65829145728643	0.233941604866697\\
3.67839195979899	0.243424752045826\\
3.69849246231156	0.253129094988615\\
3.71859296482412	0.263056224222199\\
3.73869346733668	0.273207720654755\\
3.75879396984925	0.283585155565828\\
3.77889447236181	0.294190090616967\\
3.79899497487437	0.305024077879498\\
3.81909547738693	0.316088659876402\\
3.8391959798995	0.327385369636235\\
3.85929648241206	0.33891573075713\\
3.87939698492462	0.35068125747893\\
3.89949748743719	0.36268345476226\\
3.91959798994975	0.37492381837322\\
3.93969849246231	0.387403834972759\\
3.95979899497487	0.400124982209477\\
3.97989949748744	0.413088728815506\\
4	0.426296534704658\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-2.94844003514142e-05\\
0.0402010050251256	-0.000112382243119728\\
0.0603015075376884	-0.000240529671567958\\
0.0804020100502513	-0.000405996570108866\\
0.100502512562814	-0.000601097261766281\\
0.120603015075377	-0.00081840188993838\\
0.14070351758794	-0.00105074862246761\\
0.160804020100503	-0.00129125685072821\\
0.180904522613065	-0.00153334160177063\\
0.201005025125628	-0.00177072944117254\\
0.221105527638191	-0.00199747622327396\\
0.241206030150754	-0.00220798715097097\\
0.261306532663317	-0.00239703974917332\\
0.281407035175879	-0.00255981054833022\\
0.301507537688442	-0.00269190653678936\\
0.321608040201005	-0.00278940280095011\\
0.341708542713568	-0.00284888826930405\\
0.361809045226131	-0.00286752216519655\\
0.381909547738693	-0.00284310472859212\\
0.402010050251256	-0.00277416708928497\\
0.422110552763819	-0.0026600869878388\\
0.442211055276382	-0.00250123948170274\\
0.462311557788945	-0.00229919493635959\\
0.482412060301508	-0.00205698039237911\\
0.50251256281407	-0.00177942416461772\\
0.522613065326633	-0.00147343543293051\\
0.542713567839196	-0.00114714079832698\\
0.562814070351759	-0.000809019561783172\\
0.582914572864322	-0.000467798662152292\\
0.603015075376884	-0.000132364120433405\\
0.623115577889447	0.000188380421495613\\
0.64321608040201	0.000485722014734902\\
0.663316582914573	0.000751422800209458\\
0.683417085427136	0.000978077143232498\\
0.703517587939699	0.00115951713899823\\
0.723618090452261	0.00129121667335676\\
0.743718592964824	0.0013706242481751\\
0.763819095477387	0.00139735290055625\\
0.78391959798995	0.00137317903077822\\
0.804020100502513	0.0013018450925543\\
0.824120603015075	0.00118870604568704\\
0.844221105527638	0.00104028708275299\\
0.864321608040201	0.000863821972273376\\
0.884422110552764	0.000666822685673921\\
0.904522613065327	0.000456704192456348\\
0.924623115577889	0.000240464290718954\\
0.944723618090452	2.44021998562962e-05\\
0.964824120603015	-0.000186148543460713\\
0.984924623115578	-0.000387099701308396\\
1.00502512562814	-0.000575925429203144\\
1.0251256281407	-0.000751916767573604\\
1.04522613065327	-0.000915813942388446\\
1.06532663316583	-0.00106937299133649\\
1.08542713567839	-0.00121515818291568\\
1.10552763819095	-0.00135631666439151\\
1.12562814070352	-0.00149631461756633\\
1.14572864321608	-0.00163863388311612\\
1.16582914572864	-0.00178643962709848\\
1.18592964824121	-0.00194224380248653\\
1.20603015075377	-0.00210760182555954\\
1.22613065326633	-0.00228288539604108\\
1.24623115577889	-0.0024671682051289\\
1.26633165829146	-0.0026582432474598\\
1.28643216080402	-0.00285276611278759\\
1.30653266331658	-0.00304649681009816\\
1.32663316582915	-0.00323460074699272\\
1.34673366834171	-0.00341196975327525\\
1.36683417085427	-0.00357353363158903\\
1.38693467336683	-0.00371454633502701\\
1.4070351758794	-0.00383084382179357\\
1.42713567839196	-0.0039190803946039\\
1.44723618090452	-0.0039769564257635\\
1.46733668341709	-0.00400345344300621\\
1.48743718592965	-0.00399909337193869\\
1.50753768844221	-0.00396623600624225\\
1.52763819095477	-0.00390916134724731\\
1.54773869346734	-0.00383323328349832\\
1.5678391959799	-0.0037443635537839\\
1.58793969849246	-0.00364883485130701\\
1.60804020100503	-0.00355310763042126\\
1.62814070351759	-0.00346359595744858\\
1.64824120603015	-0.00338641327928239\\
1.66834170854271	-0.0033270968647593\\
1.68844221105528	-0.00329032911455841\\
1.70854271356784	-0.00327968250433179\\
1.7286432160804	-0.00329741929595355\\
1.74874371859296	-0.00334437443429448\\
1.76884422110553	-0.00341993955205036\\
1.78894472361809	-0.00352215023306851\\
1.80904522613065	-0.00364786257505753\\
1.82914572864322	-0.00379299373023557\\
1.84924623115578	-0.00395279734612436\\
1.86934673366834	-0.00412214838393481\\
1.8894472361809	-0.00429582005848026\\
1.90954773869347	-0.00446874539930683\\
1.92964824120603	-0.00463626471847773\\
1.94974874371859	-0.00479436687295314\\
1.96984924623116	-0.00493993641076086\\
1.98994974874372	-0.00507102066040921\\
2.01005025125628	-0.00518712764917106\\
2.03015075376884	-0.00528933315714274\\
2.05025125628141	-0.00537978483929449\\
2.07035175879397	-0.00546140382300828\\
2.09045226130653	-0.00553773771373355\\
2.1105527638191	-0.00561278650879825\\
2.13065326633166	-0.00569079227849787\\
2.15075376884422	-0.00577599025979072\\
2.17085427135678	-0.00587232625846859\\
2.19095477386935	-0.00598315496699294\\
2.21105527638191	-0.00611094400833283\\
2.23115577889447	-0.00625701592896804\\
2.25125628140704	-0.00642136142644822\\
2.2713567839196	-0.00660254979262791\\
2.29145728643216	-0.00679774798910253\\
2.31155778894472	-0.00700284226592449\\
2.33165829145729	-0.00721264145321496\\
2.35175879396985	-0.00742113333592431\\
2.37185929648241	-0.00762176608204168\\
2.39195979899498	-0.00780773380266181\\
2.41206030150754	-0.00797225580553254\\
2.4321608040201	-0.00810885010960287\\
2.45226130653266	-0.00821161171660547\\
2.47236180904523	-0.00827551472802219\\
2.49246231155779	-0.00829676526405829\\
2.51256281407035	-0.00827323396606611\\
2.53266331658291	-0.00820474725494256\\
2.55276381909548	-0.0080930057262478\\
2.57286432160804	-0.00794184539819882\\
2.5929648241206	-0.00775771816686164\\
2.61306532663317	-0.00755027470370115\\
2.63316582914573	-0.00733300375058834\\
2.65326633165829	-0.00712380554278088\\
2.67336683417085	-0.00694525820874019\\
2.69346733668342	-0.00682420701580562\\
2.71356783919598	-0.00679027690375951\\
2.73366834170854	-0.0068731574998679\\
2.75376884422111	-0.00709911602859635\\
2.77386934673367	-0.00748785745127176\\
2.79396984924623	-0.00805094609418698\\
2.81407035175879	-0.00879225460276338\\
2.83417085427136	-0.00970988826614833\\
2.85427135678392	-0.0107985575801007\\
2.87437185929648	-0.012051596170618\\
2.89447236180905	-0.0134623116169208\\
2.91457286432161	-0.0150247166030696\\
2.93467336683417	-0.0167338250954662\\
2.95477386934673	-0.0185856945839176\\
2.9748743718593	-0.0205773432640649\\
2.99497487437186	-0.022706619314114\\
3.01507537688442	-0.0249720628148986\\
3.03517587939698	-0.027372778849024\\
3.05527638190955	-0.029908328429081\\
3.07537688442211	-0.0325786380836625\\
3.09547738693467	-0.0353839264163079\\
3.11557788944724	-0.038324645115636\\
3.1356783919598	-0.0414014318398963\\
3.15577889447236	-0.0446150726661647\\
3.17587939698492	-0.0479664721603361\\
3.19597989949749	-0.0514566294841908\\
3.21608040201005	-0.0550866192756889\\
3.23618090452261	-0.0588575763032978\\
3.25628140703518	-0.0627706831091594\\
3.27638190954774	-0.0668271600250683\\
3.2964824120603	-0.0710282570787204\\
3.31658291457286	-0.0753752474109612\\
3.33668341708543	-0.0798694219054309\\
3.35678391959799	-0.0845120847947829\\
3.37688442211055	-0.0893045500569944\\
3.39698492462312	-0.0942481384528783\\
3.41708542713568	-0.0993441750865106\\
3.43718592964824	-0.104593987392973\\
3.4572864321608	-0.109998903477422\\
3.47738693467337	-0.115560250742875\\
3.49748743718593	-0.121279354757495\\
3.51758793969849	-0.127157538319441\\
3.53768844221106	-0.133196120686569\\
3.55778894472362	-0.139396416943223\\
3.57788944723618	-0.145759737481767\\
3.59798994974874	-0.152287387579968\\
3.61809045226131	-0.158980667058901\\
3.63819095477387	-0.165840870008469\\
3.65829145728643	-0.172869284569985\\
3.67839195979899	-0.180067192766637\\
3.69849246231156	-0.187435870374423\\
3.71859296482412	-0.194976586827216\\
3.73869346733668	-0.202690605150848\\
3.75879396984925	-0.210579181921295\\
3.77889447236181	-0.218643567243577\\
3.79899497487437	-0.226885004747984\\
3.81909547738693	-0.235304731600899\\
3.8391959798995	-0.243903978527786\\
3.85929648241206	-0.252683969846718\\
3.87939698492462	-0.2616459235102\\
3.89949748743719	-0.270791051154447\\
3.91959798994975	-0.280120558154298\\
3.93969849246231	-0.289635643683346\\
3.95979899497487	-0.299337500777735\\
3.97989949748744	-0.309227316403179\\
4	-0.319306271524741\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	1.68767624431077e-07\\
0.0402010050251256	1.34676058116678e-06\\
0.0603015075376884	4.5339537452227e-06\\
0.0804020100502513	1.07203223264074e-05\\
0.100502512562814	2.0885941865223e-05\\
0.120603015075377	3.60010872291205e-05\\
0.14070351758794	5.7026330617882e-05\\
0.160804020100503	8.49126385901178e-05\\
0.180904522613065	0.000120601468117987\\
0.201005025125628	0.000165024861683127\\
0.221105527638191	0.00021910554142035\\
0.241206030150754	0.000283757002320528\\
0.261306532663317	0.000359883604500788\\
0.281407035175879	0.000448380664552994\\
0.301507537688442	0.000550134545978298\\
0.321608040201005	0.000666022748716744\\
0.341708542713568	0.000796913997782478\\
0.361809045226131	0.00094366833101267\\
0.381909547738693	0.00110713718593769\\
0.402010050251256	0.00128816348578409\\
0.422110552763819	0.00148758172461683\\
0.442211055276382	0.00170621805163007\\
0.462311557788945	0.001944890354595\\
0.482412060301508	0.00220440834247382\\
0.50251256281407	0.00248557362720692\\
0.522613065326633	0.00278917980468241\\
0.542713567839196	0.00311601253489591\\
0.562814070351759	0.00346684962130905\\
0.582914572864322	0.00384246108941366\\
0.603015075376884	0.00424360926451151\\
0.623115577889447	0.00467104884871494\\
0.64321608040201	0.0051255269971785\\
0.663316582914573	0.00560778339356771\\
0.683417085427136	0.00611855032477349\\
0.703517587939699	0.00665855275487892\\
0.723618090452261	0.0072285083983874\\
0.743718592964824	0.00782912779271694\\
0.763819095477387	0.00846111436997132\\
0.78391959798995	0.00912516452799172\\
0.804020100502513	0.00982196770069965\\
0.824120603015075	0.0105522064277349\\
0.844221105527638	0.0113165564233981\\
0.864321608040201	0.0121156866449036\\
0.884422110552764	0.0129502593599493\\
0.904522613065327	0.0138209302136119\\
0.924623115577889	0.0147283482945719\\
0.944723618090452	0.015673156200678\\
0.964824120603015	0.0166559901038535\\
0.984924623115578	0.0176774798143562\\
1.00502512562814	0.0187382488443941\\
1.0251256281407	0.0198389144711048\\
1.04522613065327	0.0209800877989067\\
1.06532663316583	0.0221623738212253\\
1.08542713567839	0.0233863714816021\\
1.10552763819095	0.0246526737341938\\
1.12562814070352	0.0259618676036647\\
1.14572864321608	0.027314534244482\\
1.16582914572864	0.0287112489996166\\
1.18592964824121	0.0301525814586582\\
1.20603015075377	0.031639095515348\\
1.22613065326633	0.0331713494245377\\
1.24623115577889	0.034749895858576\\
1.26633165829146	0.0363752819631356\\
1.28643216080402	0.0380480494124774\\
1.30653266331658	0.0397687344641657\\
1.32663316582915	0.0415378680132341\\
1.34673366834171	0.0433559756458095\\
1.36683417085427	0.0452235776922023\\
1.38693467336683	0.0471411892794633\\
1.4070351758794	0.0491093203834158\\
1.42713567839196	0.0511284758801676\\
1.44723618090452	0.0531991555971076\\
1.46733668341709	0.0553218543633928\\
1.48743718592965	0.0574970620599299\\
1.50753768844221	0.059725263668858\\
1.52763819095477	0.0620069393225351\\
1.54773869346734	0.0643425643520357\\
1.5678391959799	0.0667326093351637\\
1.58793969849246	0.0691775401439837\\
1.60804020100503	0.0716778179918801\\
1.62814070351759	0.0742338994801403\\
1.64824120603015	0.0768462366440781\\
1.66834170854271	0.0795152769986922\\
1.68844221105528	0.0822414635838684\\
1.70854271356784	0.0850252350091304\\
1.7286432160804	0.0878670254979439\\
1.74874371859296	0.0907672649315764\\
1.76884422110553	0.0937263788925183\\
1.78894472361809	0.0967447887074711\\
1.80904522613065	0.0998229114899045\\
1.82914572864322	0.102961160182188\\
1.84924623115578	0.106159943597303\\
1.86934673366834	0.109419666460134\\
1.8894472361809	0.112740729448351\\
1.90954773869347	0.116123529232882\\
1.92964824120603	0.119568458517977\\
1.94974874371859	0.123075906080879\\
1.96984924623116	0.126646256811088\\
1.98994974874372	0.130279891749244\\
2.01005025125628	0.133977188125611\\
2.03015075376884	0.137738519398181\\
2.05025125628141	0.141564255290399\\
2.07035175879397	0.145454761828508\\
2.09045226130653	0.149410401378515\\
2.1105527638191	0.153431532682801\\
2.13065326633166	0.157518510896352\\
2.15075376884422	0.161671687622632\\
2.17085427135678	0.165891410949104\\
2.19095477386935	0.170178025482381\\
2.21105527638191	0.174531872383042\\
2.23115577889447	0.178953289400087\\
2.25125628140704	0.183442610905055\\
2.2713567839196	0.188000167925798\\
2.29145728643216	0.192626288179917\\
2.31155778894472	0.197321296107863\\
2.33165829145729	0.20208551290571\\
2.35175879396985	0.206919256557602\\
2.37185929648241	0.211822841867862\\
2.39195979899498	0.216796580492801\\
2.41206030150754	0.221840780972191\\
2.4321608040201	0.226955748760433\\
2.45226130653266	0.232141786257408\\
2.47236180904523	0.237399192839024\\
2.49246231155779	0.242728264887457\\
2.51256281407035	0.248129295821083\\
2.53266331658291	0.253602576124121\\
2.55276381909548	0.259148393375972\\
2.57286432160804	0.264767032280266\\
2.5929648241206	0.270458774693622\\
2.61306532663317	0.276223899654114\\
2.63316582914573	0.282062683409461\\
2.65326633165829	0.287975399444928\\
2.67336683417085	0.293962318510947\\
2.69346733668342	0.300023708650473\\
2.71356783919598	0.30615983522605\\
2.73366834170854	0.312370960946622\\
2.75376884422111	0.318657345894063\\
2.77386934673367	0.32501924754945\\
2.79396984924623	0.331456920819074\\
2.81407035175879	0.337970618060181\\
2.83417085427136	0.344560589106466\\
2.85427135678392	0.351227081293311\\
2.87437185929648	0.357970339482762\\
2.89447236180905	0.364790606088265\\
2.91457286432161	0.371688121099152\\
2.93467336683417	0.378663122104885\\
2.95477386934673	0.385715844319047\\
2.9748743718593	0.392846520603107\\
2.99497487437186	0.400055381489938\\
3.01507537688442	0.407342655207105\\
3.03517587939698	0.414708567699914\\
3.05527638190955	0.422153342654239\\
3.07537688442211	0.429677201519114\\
3.09547738693467	0.4372803635291\\
3.11557788944724	0.444963045726431\\
3.1356783919598	0.452725462982937\\
3.15577889447236	0.460567828021748\\
3.17587939698492	0.46849035143878\\
3.19597989949749	0.476493241724009\\
3.21608040201005	0.484576705282526\\
3.23618090452261	0.492740946455391\\
3.25628140703518	0.500986167540269\\
3.27638190954774	0.509312568811865\\
3.2964824120603	0.517720348542154\\
3.31658291457286	0.526209703020412\\
3.33668341708543	0.534780826573029\\
3.35678391959799	0.543433911583159\\
3.37688442211055	0.552169148510131\\
3.39698492462312	0.560986725908703\\
3.41708542713568	0.569886830448097\\
3.43718592964824	0.578869646930859\\
3.4572864321608	0.58793535831153\\
3.47738693467337	0.597084145715115\\
3.49748743718593	0.606316188455387\\
3.51758793969849	0.615631664052994\\
3.53768844221106	0.625030748253394\\
3.55778894472362	0.634513615044606\\
3.57788944723618	0.644080436674783\\
3.59798994974874	0.653731383669609\\
3.61809045226131	0.663466624849527\\
3.63819095477387	0.673286327346789\\
3.65829145728643	0.683190656622341\\
3.67839195979899	0.693179776482528\\
3.69849246231156	0.703253849095652\\
3.71859296482412	0.71341303500834\\
3.73869346733668	0.72365749316177\\
3.75879396984925	0.733987380907719\\
3.77889447236181	0.744402854024459\\
3.79899497487437	0.754904066732494\\
3.81909547738693	0.765491171710138\\
3.8391959798995	0.776164320108931\\
3.85929648241206	0.786923661568909\\
3.87939698492462	0.797769344233724\\
3.89949748743719	0.808701514765604\\
3.91959798994975	0.819720318360165\\
3.93969849246231	0.830825898761077\\
3.95979899497487	0.84201839827459\\
3.97989949748744	0.853297957783901\\
4	0.864664716763387\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.02448556787543e-05\\
0.0402010050251256	0.000157013732437661\\
0.0603015075376884	0.000344357676330905\\
0.0804020100502513	0.00059632846171631\\
0.100502512562814	0.000906980442963207\\
0.120603015075377	0.00127037275734919\\
0.14070351758794	0.00168057196393634\\
0.160804020100503	0.00213165522716029\\
0.180904522613065	0.00261771418560425\\
0.201005025125628	0.00313285968888334\\
0.221105527638191	0.00367122764282378\\
0.241206030150754	0.00422698628110776\\
0.261306532663317	0.0047943452887919\\
0.281407035175879	0.0053675673521207\\
0.301507537688442	0.00594098291837006\\
0.321608040201005	0.00650900924685713\\
0.341708542713568	0.00706617525987754\\
0.361809045226131	0.0076071543248667\\
0.381909547738693	0.00812680801704428\\
0.402010050251256	0.00862024528312646\\
0.422110552763819	0.00908290350201763\\
0.442211055276382	0.0095106611185621\\
0.462311557788945	0.00989999645433994\\
0.482412060301508	0.0102482150009452\\
0.50251256281407	0.0105537795658015\\
0.522613065326633	0.0108167038979676\\
0.542713567839196	0.0110384510775558\\
0.562814070351759	0.0112219154000805\\
0.582914572864322	0.0113719949618012\\
0.603015075376884	0.0114965002409486\\
0.623115577889447	0.0116075241161102\\
0.64321608040201	0.0117234586418303\\
0.663316582914573	0.0118717644857786\\
0.683417085427136	0.0120921448599756\\
0.703517587939699	0.0124384740913303\\
0.723618090452261	0.0129756667242498\\
0.743718592964824	0.0137673836357894\\
0.763819095477387	0.0148575394034644\\
0.78391959798995	0.0162590295328334\\
0.804020100502513	0.01795890265113\\
0.824120603015075	0.0199325648063051\\
0.844221105527638	0.022155161037613\\
0.864321608040201	0.0246065491524091\\
0.884422110552764	0.027272073629419\\
0.904522613065327	0.0301417106337194\\
0.924623115577889	0.0332089187658604\\
0.944723618090452	0.0364696551872127\\
0.964824120603015	0.0399216404152563\\
0.984924623115578	0.0435638370072699\\
1.00502512562814	0.0473960867087819\\
1.0251256281407	0.0514188585578509\\
1.04522613065327	0.0556330730821645\\
1.06532663316583	0.0600399784609287\\
1.08542713567839	0.0646410623208802\\
1.10552763819095	0.0694379881742511\\
1.12562814070352	0.0744325490779474\\
1.14572864321608	0.0796266334669142\\
1.16582914572864	0.0850221996954004\\
1.18592964824121	0.090621256879445\\
1.20603015075377	0.0964258503505564\\
1.22613065326633	0.10243805052028\\
1.24623115577889	0.10865994429361\\
1.26633165829146	0.11509362840545\\
1.28643216080402	0.121741204221087\\
1.30653266331658	0.128604773660667\\
1.32663316582915	0.135686435993408\\
1.34673366834171	0.142988285309755\\
1.36683417085427	0.150512408525554\\
1.38693467336683	0.158260883806355\\
1.4070351758794	0.166235779325391\\
1.42713567839196	0.174439152287983\\
1.44723618090452	0.182873048169676\\
1.46733668341709	0.191539500126598\\
1.48743718592965	0.200440528545107\\
1.50753768844221	0.209578140704494\\
1.52763819095477	0.218954330531699\\
1.54773869346734	0.228571078431105\\
1.5678391959799	0.238430351175713\\
1.58793969849246	0.248534101848553\\
1.60804020100503	0.258884269825256\\
1.62814070351759	0.269482780790353\\
1.64824120603015	0.280331546781192\\
1.66834170854271	0.291432466254428\\
1.68844221105528	0.302787424170943\\
1.70854271356784	0.314398292095728\\
1.7286432160804	0.326266928309884\\
1.74874371859296	0.338395177932336\\
1.76884422110553	0.350784873049287\\
1.78894472361809	0.363437832849746\\
1.80904522613065	0.376355863765742\\
1.82914572864322	0.389540759616059\\
1.84924623115578	0.402994301752526\\
1.86934673366834	0.41671825920804\\
1.8894472361809	0.430714388845642\\
1.90954773869347	0.444984435508079\\
1.92964824120603	0.459530132167364\\
1.94974874371859	0.474353200073944\\
1.96984924623116	0.489455348905149\\
1.98994974874372	0.504838276912631\\
2.01005025125628	0.520503671068582\\
2.03015075376884	0.536453207210535\\
2.05025125628141	0.552688550184596\\
2.07035175879397	0.569211353986994\\
2.09045226130653	0.586023261903837\\
2.1105527638191	0.603125906649003\\
2.13065326633166	0.620520910500115\\
2.15075376884422	0.638209885432537\\
2.17085427135678	0.656194433251385\\
2.19095477386935	0.674476145721512\\
2.21105527638191	0.69305660469546\\
2.23115577889447	0.711937382239396\\
2.25125628140704	0.731120040757007\\
2.2713567839196	0.750606133111381\\
2.29145728643216	0.770397202744886\\
2.31155778894472	0.790494783797064\\
2.33165829145729	0.810900401220553\\
2.35175879396985	0.83161557089509\\
2.37185929648241	0.852641799739563\\
2.39195979899498	0.873980585822215\\
2.41206030150754	0.895633418468968\\
2.4321608040201	0.917601778369924\\
2.45226130653266	0.939887137684075\\
2.47236180904523	0.962490960142243\\
2.49246231155779	0.985414701148295\\
2.51256281407035	1.00865980787865\\
2.53266331658291	1.03222771938011\\
2.55276381909548	1.0561198666661\\
2.57286432160804	1.08033767281125\\
2.5929648241206	1.10488255304441\\
2.61306532663317	1.12975591484018\\
2.63316582914573	1.15495915800887\\
2.65326633165829	1.18049367478502\\
2.67336683417085	1.20636084991446\\
2.69346733668342	1.23256206073992\\
2.71356783919598	1.25909867728532\\
2.73366834170854	1.28597206233866\\
2.75376884422111	1.31318357153357\\
2.77386934673367	1.34073455342956\\
2.79396984924623	1.36862634959103\\
2.81407035175879	1.39686029466497\\
2.83417085427136	1.4254377164575\\
2.85427135678392	1.45435993600914\\
2.87437185929648	1.483628267669\\
2.89447236180905	1.5132440191677\\
2.91457286432161	1.5432084916893\\
2.93467336683417	1.57352297994199\\
2.95477386934673	1.60418877222781\\
2.9748743718593	1.63520715051125\\
2.99497487437186	1.66657939048685\\
3.01507537688442	1.69830676164574\\
3.03517587939698	1.73039052734123\\
3.05527638190955	1.76283194485339\\
3.07537688442211	1.79563226545271\\
3.09547738693467	1.82879273446277\\
3.11557788944724	1.86231459132207\\
3.1356783919598	1.89619906964487\\
3.15577889447236	1.93044739728121\\
3.17587939698492	1.96506079637605\\
3.19597989949749	2.00004048342756\\
3.21608040201005	2.03538766934454\\
3.23618090452261	2.07110355950313\\
3.25628140703518	2.10718935380258\\
3.27638190954774	2.14364624672032\\
3.2964824120603	2.18047542736627\\
3.31658291457286	2.21767807953636\\
3.33668341708543	2.25525538176527\\
3.35678391959799	2.29320850737855\\
3.37688442211055	2.33153862454393\\
3.39698492462312	2.37024689632194\\
3.41708542713568	2.40933448071592\\
3.43718592964824	2.44880253072123\\
3.4572864321608	2.48865219437393\\
3.47738693467337	2.52888461479868\\
3.49748743718593	2.5695009302561\\
3.51758793969849	2.61050227418943\\
3.53768844221106	2.65188977527063\\
3.55778894472362	2.69366455744585\\
3.57788944723618	2.73582773998027\\
3.59798994974874	2.77838043750241\\
3.61809045226131	2.82132376004784\\
3.63819095477387	2.86465881310231\\
3.65829145728643	2.90838669764434\\
3.67839195979899	2.95250851018728\\
3.69849246231156	2.99702534282078\\
3.71859296482412	3.04193828325178\\
3.73869346733668	3.08724841484501\\
3.75879396984925	3.13295681666285\\
3.77889447236181	3.17906456350484\\
3.79899497487437	3.22557272594662\\
3.81909547738693	3.27248237037835\\
3.8391959798995	3.31979455904276\\
3.85929648241206	3.36751035007261\\
3.87939698492462	3.41563079752779\\
3.89949748743719	3.46415695143187\\
3.91959798994975	3.51308985780828\\
3.93969849246231	3.56243055871603\\
3.95979899497487	3.61218009228497\\
3.97989949748744	3.66233949275061\\
4	3.71290979048861\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-3.99073204298922e-05\\
0.0402010050251256	-0.000154320211275327\\
0.0603015075376884	-0.00033528976884046\\
0.0804020100502513	-0.000574887817063495\\
0.100502512562814	-0.000865208559232761\\
0.120603015075377	-0.00119837058289095\\
0.14070351758794	-0.00156651930270058\\
0.160804020100503	-0.00196182994998006\\
0.180904522613065	-0.00237651124936828\\
0.201005025125628	-0.00280280996551709\\
0.221105527638191	-0.00323301655998307\\
0.241206030150754	-0.00365947227646671\\
0.261306532663317	-0.00407457807979032\\
0.281407035175879	-0.00447080602301471\\
0.301507537688442	-0.00484071382641347\\
0.321608040201005	-0.00517696374942364\\
0.341708542713568	-0.00547234726431259\\
0.361809045226131	-0.00571981766284136\\
0.381909547738693	-0.0059125336451689\\
0.402010050251256	-0.00604391831155828\\
0.422110552763819	-0.00610774005278398\\
0.442211055276382	-0.00609822501530196\\
0.462311557788945	-0.00601021574514995\\
0.482412060301508	-0.00583939831599756\\
0.50251256281407	-0.00558263231138764\\
0.522613065326633	-0.00523834428860284\\
0.542713567839196	-0.004806426007764\\
0.562814070351759	-0.00428821615746243\\
0.582914572864322	-0.00368707278297391\\
0.603015075376884	-0.0030092817119256\\
0.623115577889447	-0.00226542641868035\\
0.64321608040201	-0.00147240464747329\\
0.663316582914573	-0.000656197698643154\\
0.683417085427136	0.000144955789571358\\
0.703517587939699	0.000878631418427559\\
0.723618090452261	0.00148135007252503\\
0.743718592964824	0.00189087194964448\\
0.763819095477387	0.00206468933647828\\
0.78391959798995	0.00199129952315007\\
0.804020100502513	0.00168503275026932\\
0.824120603015075	0.00117184804916476\\
0.844221105527638	0.000477951809183216\\
0.864321608040201	-0.000375175862601966\\
0.884422110552764	-0.00137155490952038\\
0.904522613065327	-0.00249985020649565\\
0.924623115577889	-0.00375222217671654\\
0.944723618090452	-0.00512334278585668\\
0.964824120603015	-0.00660966020754921\\
0.984924623115578	-0.00820887737855753\\
1.00502512562814	-0.00991958901999366\\
1.0251256281407	-0.0117410296156414\\
1.04522613065327	-0.0136728974843511\\
1.06532663316583	-0.015715230818478\\
1.08542713567839	-0.017868319357676\\
1.10552763819095	-0.0201326407058635\\
1.12562814070352	-0.022508813870618\\
1.14572864321608	-0.0249975649779501\\
1.16582914572864	-0.0275997016961671\\
1.18592964824121	-0.0303160939621286\\
1.20603015075377	-0.0331476593198603\\
1.22613065326633	-0.0360953516712047\\
1.24623115577889	-0.0391601525764583\\
1.26633165829146	-0.042343064479179\\
1.28643216080402	-0.0456451053961321\\
1.30653266331658	-0.0490673047323354\\
1.32663316582915	-0.0526106999669397\\
1.34673366834171	-0.0562763340181361\\
1.36683417085427	-0.0600652531411497\\
1.38693467336683	-0.0639785052474285\\
1.4070351758794	-0.0680171385585598\\
1.42713567839196	-0.0721822005276478\\
1.44723618090452	-0.0764747369754609\\
1.46733668341709	-0.080895791399812\\
1.48743718592965	-0.085446404425247\\
1.50753768844221	-0.090127613366778\\
1.52763819095477	-0.0949404518866284\\
1.54773869346734	-0.0998859497270336\\
1.5678391959799	-0.104965132505386\\
1.58793969849246	-0.110179021560585\\
1.60804020100503	-0.115528633841495\\
1.62814070351759	-0.121014981830072\\
1.64824120603015	-0.126639073493036\\
1.66834170854271	-0.132401912257044\\
1.68844221105528	-0.138304497003206\\
1.70854271356784	-0.144347822077467\\
1.7286432160804	-0.150532877313996\\
1.74874371859296	-0.156860648069183\\
1.76884422110553	-0.16333211526425\\
1.78894472361809	-0.169948255434804\\
1.80904522613065	-0.176710040785933\\
1.82914572864322	-0.183618439251683\\
1.84924623115578	-0.190674414557921\\
1.86934673366834	-0.197878926287773\\
1.8894472361809	-0.20523292994894\\
1.90954773869347	-0.212737377042316\\
1.92964824120603	-0.220393215131409\\
1.94974874371859	-0.228201387912185\\
1.96984924623116	-0.236162835282972\\
1.98994974874372	-0.244278493414143\\
2.01005025125628	-0.252549294817361\\
2.03015075376884	-0.260976168414173\\
2.05025125628141	-0.269560039603797\\
2.07035175879397	-0.278301830329979\\
2.09045226130653	-0.287202459146807\\
2.1105527638191	-0.296262841283401\\
2.13065326633166	-0.305483888707411\\
2.15075376884422	-0.314866510187272\\
2.17085427135678	-0.324411611353178\\
2.19095477386935	-0.33412009475675\\
2.21105527638191	-0.343992859929376\\
2.23115577889447	-0.354030803439222\\
2.25125628140704	-0.364234818946897\\
2.2713567839196	-0.374605797259784\\
2.29145728643216	-0.385144626385052\\
2.31155778894472	-0.395852191581337\\
2.33165829145729	-0.406729375409133\\
2.35175879396985	-0.417777057779886\\
2.37185929648241	-0.428996116003839\\
2.39195979899498	-0.440387424836613\\
2.41206030150754	-0.451951856524585\\
2.4321608040201	-0.463690280849059\\
2.45226130653266	-0.47560356516926\\
2.47236180904523	-0.487692574464196\\
2.49246231155779	-0.499958171373382\\
2.51256281407035	-0.51240121623648\\
2.53266331658291	-0.525022567131869\\
2.55276381909548	-0.537823079914159\\
2.57286432160804	-0.550803608250716\\
2.5929648241206	-0.563965003657165\\
2.61306532663317	-0.57730811553195\\
2.63316582914573	-0.590833791189949\\
2.65326633165829	-0.604542875895169\\
2.67336683417085	-0.618436212892564\\
2.69346733668342	-0.63251464343897\\
2.71356783919598	-0.646779006833219\\
2.73366834170854	-0.661230140445419\\
2.75376884422111	-0.675868879745446\\
2.77386934673367	-0.690696058330663\\
2.79396984924623	-0.705712507952883\\
2.81407035175879	-0.720919058544609\\
2.83417085427136	-0.736316538244563\\
2.85427135678392	-0.751905773422518\\
2.87437185929648	-0.767687588703473\\
2.89447236180905	-0.783662806991174\\
2.91457286432161	-0.799832249490996\\
2.93467336683417	-0.816196735732217\\
2.95477386934673	-0.832757083589713\\
2.9748743718593	-0.849514109305038\\
2.99497487437186	-0.866468627506976\\
3.01507537688442	-0.883621451231534\\
3.03517587939698	-0.900973391941404\\
3.05527638190955	-0.918525259544915\\
3.07537688442211	-0.936277862414481\\
3.09547738693467	-0.954232007404575\\
3.11557788944724	-0.972388499869211\\
3.1356783919598	-0.990748143678997\\
3.15577889447236	-1.00931174123771\\
3.17587939698492	-1.02808009349849\\
3.19597989949749	-1.04705399997954\\
3.21608040201005	-1.06623425877949\\
3.23618090452261	-1.08562166659235\\
3.25628140703518	-1.10521701872204\\
3.27638190954774	-1.12502110909659\\
3.2964824120603	-1.14503473028197\\
3.31658291457286	-1.16525867349554\\
3.33668341708543	-1.18569372861921\\
3.35678391959799	-1.20634068421224\\
3.37688442211055	-1.22720032752366\\
3.39698492462312	-1.24827344450453\\
3.41708542713568	-1.26956081981972\\
3.43718592964824	-1.29106323685951\\
3.4572864321608	-1.31278147775087\\
3.47738693467337	-1.33471632336845\\
3.49748743718593	-1.35686855334532\\
3.51758793969849	-1.37923894608344\\
3.53768844221106	-1.40182827876384\\
3.55778894472362	-1.42463732735664\\
3.57788944723618	-1.4476668666307\\
3.59798994974874	-1.47091767016319\\
3.61809045226131	-1.49439051034879\\
3.63819095477387	-1.51808615840874\\
3.65829145728643	-1.54200538439966\\
3.67839195979899	-1.56614895722222\\
3.69849246231156	-1.59051764462947\\
3.71859296482412	-1.6151122132351\\
3.73869346733668	-1.63993342852147\\
3.75879396984925	-1.66498205484741\\
3.77889447236181	-1.69025885545593\\
3.79899497487437	-1.71576459248163\\
3.81909547738693	-1.74150002695807\\
3.8391959798995	-1.7674659188249\\
3.85929648241206	-1.7936630269348\\
3.87939698492462	-1.82009210906034\\
3.89949748743719	-1.84675392190066\\
3.91959798994975	-1.87364922108795\\
3.93969849246231	-1.90077876119388\\
3.95979899497487	-1.92814329573579\\
3.97989949748744	-1.95574357718281\\
4	-1.98358035696184\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	7.65876151898048e-06\\
0.0402010050251256	3.12340490140617e-05\\
0.0603015075376884	7.15077759241289e-05\\
0.0804020100502513	0.000129106481732033\\
0.100502512562814	0.000204501431960602\\
0.120603015075377	0.000298008717169007\\
0.14070351758794	0.000409789350957701\\
0.160804020100503	0.000539849366995471\\
0.180904522613065	0.000688039915073713\\
0.201005025125628	0.000854057356202698\\
0.221105527638191	0.00103744335675493\\
0.241206030150754	0.00123758498166837\\
0.261306532663317	0.00145371478671641\\
0.281407035175879	0.00168491090985634\\
0.301507537688442	0.00193009716166426\\
0.321608040201005	0.00218804311486409\\
0.341708542713568	0.00245736419296327\\
0.361809045226131	0.00273652175800143\\
0.381909547738693	0.00302382319742056\\
0.402010050251256	0.00331742201006835\\
0.422110552763819	0.00361531789133984\\
0.442211055276382	0.00391535681746868\\
0.462311557788945	0.00421523112897471\\
0.482412060301508	0.00451247961327805\\
0.50251256281407	0.00480448759037755\\
0.522613065326633	0.00508851250479481\\
0.542713567839196	0.00536188139281391\\
0.562814070351759	0.00562214124155935\\
0.582914572864322	0.00586706841042806\\
0.603015075376884	0.00609466870887132\\
0.623115577889447	0.0063031774733936\\
0.64321608040201	0.00649105964378505\\
0.663316582914573	0.00665700983858986\\
0.683417085427136	0.00679995242982023\\
0.703517587939699	0.00691904161692469\\
0.723618090452261	0.00701366150001503\\
0.743718592964824	0.00708342615236057\\
0.763819095477387	0.00712817969215984\\
0.78391959798995	0.00714799635359165\\
0.804020100502513	0.00714318055715901\\
0.824120603015075	0.00711426697932571\\
0.844221105527638	0.00706202062145989\\
0.864321608040201	0.00698743687808712\\
0.884422110552764	0.00689174160445871\\
0.904522613065327	0.00677639118344886\\
0.924623115577889	0.00664307259177799\\
0.944723618090452	0.00649370346557854\\
0.964824120603015	0.0063304321653006\\
0.984924623115578	0.00615563783997231\\
1.00502512562814	0.00597193042111654\\
1.0251256281407	0.00578210747287966\\
1.04522613065327	0.00558891407457163\\
1.06532663316583	0.0053949037648886\\
1.08542713567839	0.00520243295747624\\
1.10552763819095	0.00501366100142409\\
1.12562814070352	0.00483055024116241\\
1.14572864321608	0.00465486607575449\\
1.16582914572864	0.00448817701759829\\
1.18592964824121	0.00433185475054276\\
1.20603015075377	0.0041870741874187\\
1.22613065326633	0.00405481352699844\\
1.24623115577889	0.00393585431038301\\
1.26633165829146	0.00383078147682892\\
1.28643216080402	0.00373998341901094\\
1.30653266331658	0.00366365203773933\\
1.32663316582915	0.003601782796123\\
1.34673366834171	0.00355417477319808\\
1.36683417085427	0.00352043071701424\\
1.38693467336683	0.0034999570971912\\
1.4070351758794	0.0034919641569538\\
1.42713567839196	0.00349546596464351\\
1.44723618090452	0.00350928046471177\\
1.46733668341709	0.00353202952821058\\
1.48743718592965	0.00356213900277347\\
1.50753768844221	0.00359783903696465\\
1.52763819095477	0.00363721243852655\\
1.54773869346734	0.00367839129226255\\
1.5678391959799	0.00371964332402913\\
1.58793969849246	0.00375937406917148\\
1.60804020100503	0.00379612691958831\\
1.62814070351759	0.00382858317031315\\
1.64824120603015	0.00385556206563403\\
1.66834170854271	0.00387602084476052\\
1.68844221105528	0.0038890547870134\\
1.70854271356784	0.00389389725659023\\
1.7286432160804	0.00388991974685809\\
1.74874371859296	0.00387663192421667\\
1.76884422110553	0.003853681671521\\
1.78894472361809	0.00382085513106906\\
1.80904522613065	0.00377807674715858\\
1.82914572864322	0.00372540930821497\\
1.84924623115578	0.00366305398851402\\
1.86934673366834	0.00359135038945851\\
1.8894472361809	0.00351077658047194\\
1.90954773869347	0.00342194913946847\\
1.92964824120603	0.00332562319291019\\
1.94974874371859	0.0032226924554879\\
1.96984924623116	0.00311418926938184\\
1.98994974874372	0.00300128464313981\\
2.01005025125628	0.00288528766978102\\
2.03015075376884	0.00276759841554108\\
2.05025125628141	0.00264956526875121\\
2.07035175879397	0.00253243782782736\\
2.09045226130653	0.00241736631785061\\
2.1105527638191	0.00230540162717841\\
2.13065326633166	0.00219749534366953\\
2.15075376884422	0.00209449979056892\\
2.17085427135678	0.00199716806201511\\
2.19095477386935	0.00190615405819605\\
2.21105527638191	0.00182201252017139\\
2.23115577889447	0.00174519906431986\\
2.25125628140704	0.00167607021645921\\
2.2713567839196	0.00161488344562177\\
2.29145728643216	0.00156179719749056\\
2.31155778894472	0.00151687092749592\\
2.33165829145729	0.00148006513359894\\
2.35175879396985	0.00145124138871905\\
2.37185929648241	0.00143016237286897\\
2.39195979899498	0.00141649190494397\\
2.41206030150754	0.00140979497419635\\
2.4321608040201	0.00140953777141672\\
2.45226130653266	0.00141508771976806\\
2.47236180904523	0.00142571350535076\\
2.49246231155779	0.00144058510742617\\
2.51256281407035	0.00145877485886503\\
2.53266331658291	0.00147929941503\\
2.55276381909548	0.0015012152923084\\
2.57286432160804	0.00152364236968183\\
2.5929648241206	0.00154576405103896\\
2.61306532663317	0.00156682729364704\\
2.63316582914573	0.00158614263632284\\
2.65326633165829	0.0016030842273575\\
2.67336683417085	0.00161708985212167\\
2.69346733668342	0.00162766096043543\\
2.71356783919598	0.00163436269361633\\
2.73366834170854	0.00163682391130388\\
2.75376884422111	0.00163473721798429\\
2.77386934673367	0.00162785898926832\\
2.79396984924623	0.00161600939789319\\
2.81407035175879	0.0015990724394708\\
2.83417085427136	0.00157699595798388\\
2.85427135678392	0.00154979167101565\\
2.87437185929648	0.00151753519473169\\
2.89447236180905	0.0014803660686136\\
2.91457286432161	0.00143848777995581\\
2.93467336683417	0.00139216778809029\\
2.95477386934673	0.00134173754839473\\
2.9748743718593	0.00128759253604524\\
2.99497487437186	0.00123019226954574\\
3.01507537688442	0.0011700592760624\\
3.03517587939698	0.00110775304473992\\
3.05527638190955	0.00104382504133393\\
3.07537688442211	0.000978810632985272\\
3.09547738693467	0.000913229097535551\\
3.11557788944724	0.000847583645658623\\
3.1356783919598	0.000782361442787705\\
3.15577889447236	0.000718033630833281\\
3.17587939698492	0.000655055349649381\\
3.19597989949749	0.000593865758316242\\
3.21608040201005	0.00053488805620816\\
3.23618090452261	0.000478529503820713\\
3.25628140703518	0.000425181443420741\\
3.27638190954774	0.000375219319489306\\
3.2964824120603	0.000329002698946534\\
3.31658291457286	0.000286875291172939\\
3.33668341708543	0.000249164967826176\\
3.35678391959799	0.000216183782508261\\
3.37688442211055	0.000188227990142009\\
3.39698492462312	0.0001655780662706\\
3.41708542713568	0.000148498726040835\\
3.43718592964824	0.000137238943123452\\
3.4572864321608	0.000132031968301194\\
3.47738693467337	0.000133095348046286\\
3.49748743718593	0.000140630942718767\\
3.51758793969849	0.000154825283625953\\
3.53768844221106	0.000175855041835593\\
3.55778894472362	0.000203894205513089\\
3.57788944723618	0.000239115022801273\\
3.59798994974874	0.000281688019393517\\
3.61809045226131	0.000331782015718152\\
3.63819095477387	0.00038956414404348\\
3.65829145728643	0.000455199865306233\\
3.67839195979899	0.000528852985861417\\
3.69849246231156	0.000610685674003325\\
3.71859296482412	0.000700858476358895\\
3.73869346733668	0.000799530334101878\\
3.75879396984925	0.000906858599013682\\
3.77889447236181	0.00102299904936645\\
3.79899497487437	0.00114810590566908\\
3.81909547738693	0.00128233184622872\\
3.8391959798995	0.00142582802259292\\
3.85929648241206	0.00157874407478251\\
3.87939698492462	0.00174122814646657\\
3.89949748743719	0.00191342689986326\\
3.91959798994975	0.00209548553059216\\
3.93969849246231	0.00228754778233506\\
3.95979899497487	0.00248975596130915\\
3.97989949748744	0.00270225095073762\\
4	0.00292517222498734\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.4788906793224e-05\\
0.0402010050251256	0.00017479839148385\\
0.0603015075376884	0.000383428788696353\\
0.0804020100502513	0.000664003679015519\\
0.100502512562814	0.00100978078668287\\
0.120603015075377	0.00141396355960998\\
0.14070351758794	0.00186971356973453\\
0.160804020100503	0.00237016390645848\\
0.180904522613065	0.002908433781222\\
0.201005025125628	0.00347764462089813\\
0.221105527638191	0.00407093800670012\\
0.241206030150754	0.00468149592080875\\
0.261306532663317	0.00530256390484817\\
0.281407035175879	0.00592747792664725\\
0.301507537688442	0.00654969601408138\\
0.321608040201005	0.00716283607498539\\
0.341708542713568	0.00776072181927438\\
0.361809045226131	0.00833743938813931\\
0.381909547738693	0.00888740825063544\\
0.402010050251256	0.0094054712501432\\
0.422110552763819	0.00988701049698966\\
0.442211055276382	0.010328098244651\\
0.462311557788945	0.0107256950492571\\
0.482412060301508	0.0110779113029413\\
0.50251256281407	0.0113843520043101\\
0.522613065326633	0.0116464474269228\\
0.542713567839196	0.0118669838016445\\
0.562814070351759	0.012049538689413\\
0.582914572864322	0.0121983947049949\\
0.603015075376884	0.0123184510957034\\
0.623115577889447	0.0124150824135617\\
0.64321608040201	0.012493930338253\\
0.663316582914573	0.0125606194268699\\
0.683417085427136	0.0126204001432238\\
0.703517587939699	0.0126777435394933\\
0.723618090452261	0.0127359374065255\\
0.743718592964824	0.0127967536756312\\
0.763819095477387	0.0128602587265974\\
0.78391959798995	0.0129248147682346\\
0.804020100502513	0.0129872773243773\\
0.824120603015075	0.0130433489227804\\
0.844221105527638	0.0130880214833948\\
0.864321608040201	0.0131160380767436\\
0.884422110552764	0.0131223233969461\\
0.904522613065327	0.0131023590717093\\
0.924623115577889	0.0130525039431278\\
0.944723618090452	0.0129702755887977\\
0.964824120603015	0.012854617534876\\
0.984924623115578	0.012706178965656\\
1.00502512562814	0.0125276317425396\\
1.0251256281407	0.0123238390599445\\
1.04522613065327	0.0121010105484407\\
1.06532663316583	0.0118659924266833\\
1.08542713567839	0.0116260486025057\\
1.10552763819095	0.011388635259721\\
1.12562814070352	0.0111611370407045\\
1.14572864321608	0.0109505638397828\\
1.16582914572864	0.0107632188289714\\
1.18592964824121	0.0106043624887398\\
1.20603015075377	0.0104779100341313\\
1.22613065326633	0.0103862050793081\\
1.24623115577889	0.01032990616074\\
1.26633165829146	0.0103080047138478\\
1.28643216080402	0.0103179688040009\\
1.30653266331658	0.0103559851586184\\
1.32663316582915	0.0104172601767202\\
1.34673366834171	0.0104963408863658\\
1.36683417085427	0.010587426408334\\
1.38693467336683	0.0106846540738345\\
1.4070351758794	0.0107823572598365\\
1.42713567839196	0.0108753017310748\\
1.44723618090452	0.0109589133421949\\
1.46733668341709	0.011029512997052\\
1.48743718592965	0.0110845755427241\\
1.50753768844221	0.0111230270205141\\
1.52763819095477	0.0111454183507336\\
1.54773869346734	0.0111534641584098\\
1.5678391959799	0.0111496697725767\\
1.58793969849246	0.0111371558463075\\
1.60804020100503	0.0111194631429494\\
1.62814070351759	0.0111003273981575\\
1.64824120603015	0.0110834256960383\\
1.66834170854271	0.0110721036176063\\
1.68844221105528	0.011069101605063\\
1.70854271356784	0.0110763071026149\\
1.7286432160804	0.0110945628595541\\
1.74874371859296	0.0111235586267889\\
1.76884422110553	0.0111618228629897\\
1.78894472361809	0.011206815579768\\
1.80904522613065	0.0112551079304581\\
1.82914572864322	0.0113026234212038\\
1.84924623115578	0.0113449123096433\\
1.86934673366834	0.0113774344421045\\
1.8894472361809	0.0113958338936592\\
1.90954773869347	0.0113961982043097\\
1.92964824120603	0.0113753033946038\\
1.94974874371859	0.0113308521301377\\
1.96984924623116	0.0112617161515049\\
1.98994974874372	0.0111681955056063\\
2.01005025125628	0.0110523020726072\\
2.03015075376884	0.0109177576563454\\
2.05025125628141	0.0107692028235512\\
2.07035175879397	0.0106117768717714\\
2.09045226130653	0.0104509387237307\\
2.1105527638191	0.0102922702126133\\
2.13065326633166	0.0101412573297537\\
2.15075376884422	0.0100030534151669\\
2.17085427135678	0.00988223446681045\\
2.19095477386935	0.00978256326381007\\
2.21105527638191	0.00970678395615739\\
2.23115577889447	0.00965647007633839\\
2.25125628140704	0.00963194517883884\\
2.2713567839196	0.00963228671803934\\
2.29145728643216	0.00965541240536364\\
2.31155778894472	0.00969823739211597\\
2.33165829145729	0.00975688323320337\\
2.35175879396985	0.00982691728758554\\
2.37185929648241	0.00990360371821862\\
2.39195979899498	0.00998215296067463\\
2.41206030150754	0.0100579633994201\\
2.4321608040201	0.0101268553910733\\
2.45226130653266	0.0101853027473683\\
2.47236180904523	0.0102306699605148\\
2.49246231155779	0.0102614646799816\\
2.51256281407035	0.0102776072021899\\
2.53266331658291	0.0102804347787908\\
2.55276381909548	0.0102721679870594\\
2.57286432160804	0.0102556324298717\\
2.5929648241206	0.0102340879453958\\
2.61306532663317	0.0102110399998564\\
2.63316582914573	0.0101900332622686\\
2.65326633165829	0.0101744321217649\\
2.67336683417085	0.0101671978969368\\
2.69346733668342	0.0101706774569933\\
2.71356783919598	0.0101864214766401\\
2.73366834170854	0.0102150510837858\\
2.75376884422111	0.0102561883287894\\
2.77386934673367	0.0103084589842776\\
2.79396984924623	0.0103695672442113\\
2.81407035175879	0.0104364333013868\\
2.83417085427136	0.010505378770165\\
2.85427135678392	0.0105723427250426\\
2.87437185929648	0.0106331126952132\\
2.89447236180905	0.0106835592001489\\
2.91457286432161	0.0107198678874337\\
2.93467336683417	0.0107387687278457\\
2.95477386934673	0.0107377661857237\\
2.9748743718593	0.0107153773727281\\
2.99497487437186	0.0106713866456623\\
3.01507537688442	0.010607108846218\\
3.03517587939698	0.0105252758824596\\
3.05527638190955	0.0104294459577492\\
3.07537688442211	0.0103237758684859\\
3.09547738693467	0.0102128750646065\\
3.11557788944724	0.0101016357295496\\
3.1356783919598	0.00999503677681421\\
3.15577889447236	0.00989792342102155\\
3.17587939698492	0.00981476918376094\\
3.19597989949749	0.00974943327106341\\
3.21608040201005	0.00970493185426877\\
3.23618090452261	0.00968324505729158\\
3.25628140703518	0.00968518078685551\\
3.27638190954774	0.00971031127568477\\
3.2964824120603	0.00975698925830932\\
3.31658291457286	0.00982244037860048\\
3.33668341708543	0.00990291961304868\\
3.35678391959799	0.00999391446803813\\
3.37688442211055	0.0100903773285635\\
3.39698492462312	0.0101869730372179\\
3.41708542713568	0.010278334135292\\
3.43718592964824	0.010359323683541\\
3.4572864321608	0.0104253131439269\\
3.47738693467337	0.0104724900150872\\
3.49748743718593	0.0104982167973954\\
3.51758793969849	0.0105014490581961\\
3.53768844221106	0.0104829137501328\\
3.55778894472362	0.0104450833729452\\
3.57788944723618	0.010392466563511\\
3.59798994974874	0.0103320194978939\\
3.61809045226131	0.0102736200710907\\
3.63819095477387	0.0102305584861329\\
3.65829145728643	0.0102199413954413\\
3.67839195979899	0.0102628287256826\\
3.69849246231156	0.010383848339601\\
3.71859296482412	0.0106100307131327\\
3.73869346733668	0.0109687697358234\\
3.75879396984925	0.0114851841355838\\
3.77889447236181	0.0121795739247409\\
3.79899497487437	0.0130658054124589\\
3.81909547738693	0.0141511062982822\\
3.8391959798995	0.0154371195298683\\
3.85929648241206	0.0169216115742006\\
3.87939698492462	0.0186001977055538\\
3.89949748743719	0.020467699798194\\
3.91959798994975	0.0225190339061208\\
3.93969849246231	0.0247496949494457\\
3.95979899497487	0.0271559606566462\\
3.97989949748744	0.0297349267666232\\
4	0.0324844541020528\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-2.9471383755263e-05\\
0.0402010050251256	-0.000112330293455726\\
0.0603015075376884	-0.000240413236848095\\
0.0804020100502513	-0.000405790715551452\\
0.100502512562814	-0.000600777922761668\\
0.120603015075377	-0.000817946125271967\\
0.14070351758794	-0.00105013486781913\\
0.160804020100503	-0.00129046517246754\\
0.180904522613065	-0.00153235395107457\\
0.201005025125628	-0.00176952990849274\\
0.221105527638191	-0.00199605129319026\\
0.241206030150754	-0.002206325957472\\
0.261306532663317	-0.00239513433141535\\
0.281407035175879	-0.00255765610693457\\
0.301507537688442	-0.00268950169075287\\
0.321608040201005	-0.00278674984525721\\
0.341708542713568	-0.00284599343334783\\
0.361809045226131	-0.00286439587213645\\
0.381909547738693	-0.00283976185579432\\
0.402010050251256	-0.0027706272300065\\
0.422110552763819	-0.00265637471430997\\
0.442211055276382	-0.00249738460971363\\
0.462311557788945	-0.00229523279130767\\
0.482412060301508	-0.00205295207638523\\
0.50251256281407	-0.00177537682355501\\
0.522613065326633	-0.00146942241733318\\
0.542713567839196	-0.00114322101601673\\
0.562814070351759	-0.000805256206294297\\
0.582914572864322	-0.000464257884138803\\
0.603015075376884	-0.000129113677960809\\
0.623115577889447	0.000191272533225479\\
0.64321608040201	0.000488188949317099\\
0.663316582914573	0.00075340025030977\\
0.683417085427136	0.000979504716416715\\
0.703517587939699	0.00116033969435604\\
0.723618090452261	0.00129138559350455\\
0.743718592964824	0.00137009862908998\\
0.763819095477387	0.00139610065772226\\
0.78391959798995	0.00137117793894873\\
0.804020100502513	0.00129908378994068\\
0.824120603015075	0.00118518503587106\\
0.844221105527638	0.00103601975952497\\
0.864321608040201	0.000858835679430583\\
0.884422110552764	0.000661159811971367\\
0.904522613065327	0.000450423295188403\\
0.924623115577889	0.000233641240428159\\
0.944723618090452	1.71313423593901e-05\\
0.964824120603015	-0.000193753204274802\\
0.984924623115578	-0.000394903285711435\\
1.00502512562814	-0.000583770900306543\\
1.0251256281407	-0.000759624114185156\\
1.04522613065327	-0.000923182399297447\\
1.06532663316583	-0.00107618489690614\\
1.08542713567839	-0.00122118268755317\\
1.10552763819095	-0.00136131325687285\\
1.12562814070352	-0.00150003655837965\\
1.14572864321608	-0.00164083168827386\\
1.16582914572864	-0.00178686479377482\\
1.18592964824121	-0.00194065298765424\\
1.20603015075377	-0.00210376165929394\\
1.22613065326633	-0.00227657802531125\\
1.24623115577889	-0.00245819753997397\\
1.26633165829146	-0.00264644176018994\\
1.28643216080402	-0.00283800196597899\\
1.30653266331658	-0.00302868108313975\\
1.32663316582915	-0.00321369458447417\\
1.34673366834171	-0.00338799133996965\\
1.36683417085427	-0.00354656497430549\\
1.38693467336683	-0.00368473987945215\\
1.4070351758794	-0.00379842894592889\\
1.42713567839196	-0.00388436980178775\\
1.44723618090452	-0.00394035241277138\\
1.46733668341709	-0.00396545394063089\\
1.48743718592965	-0.00396029753717715\\
1.50753768844221	-0.00392734894658476\\
1.52763819095477	-0.00387099347368054\\
1.54773869346734	-0.00379668157388471\\
1.5678391959799	-0.00371038312451844\\
1.58793969849246	-0.00361840770796455\\
1.60804020100503	-0.00352720930377275\\
1.62814070351759	-0.00344316105753118\\
1.64824120603015	-0.00337230156477028\\
1.66834170854271	-0.00332006192808525\\
1.68844221105528	-0.00329099203103615\\
1.70854271356784	-0.00328851258943442\\
1.7286432160804	-0.00331472336583792\\
1.74874371859296	-0.0033702947783556\\
1.76884422110553	-0.00345445951994773\\
1.78894472361809	-0.00356510531762987\\
1.80904522613065	-0.00369895443614091\\
1.82914572864322	-0.00385180480477383\\
1.84924623115578	-0.00401880433261524\\
1.86934673366834	-0.00419473366318749\\
1.8894472361809	-0.00437428073271536\\
1.90954773869347	-0.00455229992537279\\
1.92964824120603	-0.00472405700878343\\
1.94974874371859	-0.00488546721916189\\
1.96984924623116	-0.00503333761274118\\
1.98994974874372	-0.00516562621932664\\
2.01005025125628	-0.00528172673304511\\
2.03015075376884	-0.00538256082526327\\
2.05025125628141	-0.00547007228604878\\
2.07035175879397	-0.00554690121611664\\
2.09045226130653	-0.0056162060880295\\
2.1105527638191	-0.00568146695825646\\
2.13065326633166	-0.00574626664241465\\
2.15075376884422	-0.00581405383402902\\
2.17085427135678	-0.00588789834278023\\
2.19095477386935	-0.00597025514741796\\
2.21105527638191	-0.00606275891581461\\
2.23115577889447	-0.00616607194769867\\
2.25125628140704	-0.00627980474592042\\
2.2713567839196	-0.00640251982679579\\
2.29145728643216	-0.00653181801038253\\
2.31155778894472	-0.00666449553712413\\
2.33165829145729	-0.00679675296600549\\
2.35175879396985	-0.00692443451014745\\
2.37185929648241	-0.00704327897248068\\
2.39195979899498	-0.00714916915078668\\
2.41206030150754	-0.00723837345102738\\
2.4321608040201	-0.00730777984823985\\
2.45226130653266	-0.00735512730783217\\
2.47236180904523	-0.00737924294981326\\
2.49246231155779	-0.00738029446512924\\
2.51256281407035	-0.00736005748445987\\
2.53266331658291	-0.00732183594873083\\
2.55276381909548	-0.00726973740244258\\
2.57286432160804	-0.00720834769050801\\
2.5929648241206	-0.00714255984331793\\
2.61306532663317	-0.00707738541256229\\
2.63316582914573	-0.00701774798962292\\
2.65326633165829	-0.00696826366704989\\
2.67336683417085	-0.00693301819269346\\
2.69346733668342	-0.00691535553612245\\
2.71356783919598	-0.00691769608940748\\
2.73366834170854	-0.00694140326117809\\
2.75376884422111	-0.00698671389282083\\
2.77386934673367	-0.00705274100574097\\
2.79396984924623	-0.00713754844842487\\
2.81407035175879	-0.00723828842244517\\
2.83417085427136	-0.00735138685419728\\
2.85427135678392	-0.00747275938301133\\
2.87437185929648	-0.00759804230574983\\
2.89447236180905	-0.00772282706292166\\
2.91457286432161	-0.00784289232752203\\
2.93467336683417	-0.00795443315166511\\
2.95477386934673	-0.00805429108893421\\
2.9748743718593	-0.00814019230063758\\
2.99497487437186	-0.00821100210657084\\
3.01507537688442	-0.00826699029409317\\
3.03517587939698	-0.0083097697929798\\
3.05527638190955	-0.00834179587508137\\
3.07537688442211	-0.00836615460251536\\
3.09547738693467	-0.0083864168695354\\
3.11557788944724	-0.0084064684382324\\
3.1356783919598	-0.0084303138912388\\
3.15577889447236	-0.00846185615935499\\
3.17587939698492	-0.00850465848446218\\
3.19597989949749	-0.00856170175443093\\
3.21608040201005	-0.00863515574185245\\
3.23618090452261	-0.00872618604965015\\
3.25628140703518	-0.00883481790001403\\
3.27638190954774	-0.00895987263670616\\
3.2964824120603	-0.00909898386041625\\
3.31658291457286	-0.00924868979625461\\
3.33668341708543	-0.00940458967739633\\
3.35678391959799	-0.00956154690302161\\
3.37688442211055	-0.00971392134827947\\
3.39698492462312	-0.00985581690467675\\
3.41708542713568	-0.00998133668321034\\
3.43718592964824	-0.0100848457972941\\
3.4572864321608	-0.0101612492073245\\
3.47738693467337	-0.0102062993189946\\
3.49748743718593	-0.0102169549119578\\
3.51758793969849	-0.0101917984909442\\
3.53768844221106	-0.0101312036664617\\
3.55778894472362	-0.0100372949619191\\
3.57788944723618	-0.00991423651790845\\
3.59798994974874	-0.00976864345910691\\
3.61809045226131	-0.00961005603965442\\
3.63819095477387	-0.00945143019804592\\
3.65829145728643	-0.00930954166482881\\
3.67839195979899	-0.00920512275395972\\
3.69849246231156	-0.0091624769915943\\
3.71859296482412	-0.00920831376041489\\
3.73869346733668	-0.0093697090676196\\
3.75879396984925	-0.00967146693755648\\
3.77889447236181	-0.010133575826008\\
3.79899497487437	-0.0107695936011208\\
3.81909547738693	-0.0115864426058248\\
3.8391959798995	-0.0125854634846825\\
3.85929648241206	-0.0137641234246355\\
3.87939698492462	-0.0151177414126206\\
3.89949748743719	-0.0166408459984675\\
3.91959798994975	-0.0183280628449365\\
3.93969849246231	-0.0201745993847755\\
3.95979899497487	-0.0221764487340279\\
3.97989949748744	-0.024330424865148\\
4	-0.0266341096520781\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{0.5	-0.0288007830714049\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{1	0.0184693402873666\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{1.5	-0.00361655274101469\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{2	0.0115476421618908\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{2.5	-0.00177811810275019\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{3	0.00592278004117805\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{3.5	-0.00116105787332638\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{0	1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	0\\
0.0402010050251256	0\\
0.0603015075376884	0\\
0.0804020100502513	0\\
0.100502512562814	0\\
0.120603015075377	0\\
0.14070351758794	0\\
0.160804020100503	0\\
0.180904522613065	0\\
0.201005025125628	0\\
0.221105527638191	0\\
0.241206030150754	0\\
0.261306532663317	0\\
0.281407035175879	0\\
0.301507537688442	0\\
0.321608040201005	0\\
0.341708542713568	0\\
0.361809045226131	0\\
0.381909547738693	0\\
0.402010050251256	0\\
0.422110552763819	0\\
0.442211055276382	0\\
0.462311557788945	0\\
0.482412060301508	0\\
0.50251256281407	0\\
0.522613065326633	0\\
0.542713567839196	0\\
0.562814070351759	0\\
0.582914572864322	0\\
0.603015075376884	0\\
0.623115577889447	0\\
0.64321608040201	0\\
0.663316582914573	0\\
0.683417085427136	0\\
0.703517587939699	0\\
0.723618090452261	0\\
0.743718592964824	0\\
0.763819095477387	0\\
0.78391959798995	0\\
0.804020100502513	0\\
0.824120603015075	0\\
0.844221105527638	0\\
0.864321608040201	0\\
0.884422110552764	0\\
0.904522613065327	0\\
0.924623115577889	0\\
0.944723618090452	0\\
0.964824120603015	0\\
0.984924623115578	0\\
1.00502512562814	0\\
1.0251256281407	0\\
1.04522613065327	0\\
1.06532663316583	0\\
1.08542713567839	0\\
1.10552763819095	0\\
1.12562814070352	0\\
1.14572864321608	0\\
1.16582914572864	0\\
1.18592964824121	0\\
1.20603015075377	0\\
1.22613065326633	0\\
1.24623115577889	0\\
1.26633165829146	0\\
1.28643216080402	0\\
1.30653266331658	0\\
1.32663316582915	0\\
1.34673366834171	0\\
1.36683417085427	0\\
1.38693467336683	0\\
1.4070351758794	0\\
1.42713567839196	0\\
1.44723618090452	0\\
1.46733668341709	0\\
1.48743718592965	0\\
1.50753768844221	0\\
1.52763819095477	0\\
1.54773869346734	0\\
1.5678391959799	0\\
1.58793969849246	0\\
1.60804020100503	0\\
1.62814070351759	0\\
1.64824120603015	0\\
1.66834170854271	0\\
1.68844221105528	0\\
1.70854271356784	0\\
1.7286432160804	0\\
1.74874371859296	0\\
1.76884422110553	0\\
1.78894472361809	0\\
1.80904522613065	0\\
1.82914572864322	0\\
1.84924623115578	0\\
1.86934673366834	0\\
1.8894472361809	0\\
1.90954773869347	0\\
1.92964824120603	0\\
1.94974874371859	0\\
1.96984924623116	0\\
1.98994974874372	0\\
2.01005025125628	0\\
2.03015075376884	0\\
2.05025125628141	0\\
2.07035175879397	0\\
2.09045226130653	0\\
2.1105527638191	0\\
2.13065326633166	0\\
2.15075376884422	0\\
2.17085427135678	0\\
2.19095477386935	0\\
2.21105527638191	0\\
2.23115577889447	0\\
2.25125628140704	0\\
2.2713567839196	0\\
2.29145728643216	0\\
2.31155778894472	0\\
2.33165829145729	0\\
2.35175879396985	0\\
2.37185929648241	0\\
2.39195979899498	0\\
2.41206030150754	0\\
2.4321608040201	0\\
2.45226130653266	0\\
2.47236180904523	0\\
2.49246231155779	0\\
2.51256281407035	0\\
2.53266331658291	0\\
2.55276381909548	0\\
2.57286432160804	0\\
2.5929648241206	0\\
2.61306532663317	0\\
2.63316582914573	0\\
2.65326633165829	0\\
2.67336683417085	0\\
2.69346733668342	0\\
2.71356783919598	0\\
2.73366834170854	0\\
2.75376884422111	0\\
2.77386934673367	0\\
2.79396984924623	0\\
2.81407035175879	0\\
2.83417085427136	0\\
2.85427135678392	0\\
2.87437185929648	0\\
2.89447236180905	0\\
2.91457286432161	0\\
2.93467336683417	0\\
2.95477386934673	0\\
2.9748743718593	0\\
2.99497487437186	0\\
3.01507537688442	0\\
3.03517587939698	0\\
3.05527638190955	0\\
3.07537688442211	0\\
3.09547738693467	0\\
3.11557788944724	0\\
3.1356783919598	0\\
3.15577889447236	0\\
3.17587939698492	0\\
3.19597989949749	0\\
3.21608040201005	0\\
3.23618090452261	0\\
3.25628140703518	0\\
3.27638190954774	0\\
3.2964824120603	0\\
3.31658291457286	0\\
3.33668341708543	0\\
3.35678391959799	0\\
3.37688442211055	0\\
3.39698492462312	0\\
3.41708542713568	0\\
3.43718592964824	0\\
3.4572864321608	0\\
3.47738693467337	0\\
3.49748743718593	0\\
3.51758793969849	0\\
3.53768844221106	0\\
3.55778894472362	0\\
3.57788944723618	0\\
3.59798994974874	0\\
3.61809045226131	0\\
3.63819095477387	0\\
3.65829145728643	0\\
3.67839195979899	0\\
3.69849246231156	0\\
3.71859296482412	0\\
3.73869346733668	0\\
3.75879396984925	0\\
3.77889447236181	0\\
3.79899497487437	0\\
3.81909547738693	0\\
3.8391959798995	0\\
3.85929648241206	0\\
3.87939698492462	0\\
3.89949748743719	0\\
3.91959798994975	0\\
3.93969849246231	0\\
3.95979899497487	0\\
3.97989949748744	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/2nd-order-continuation.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=0.0977386934673367,
ymax=1.00226130653266,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=0.0977386934673367,ymax=1.00226130653266] {../doc/figures/2nd-order-continuation-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-1.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-2.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-3.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-4.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-5.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-6.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-7.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-8.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-9.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-10.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-11.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-12.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-13.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-14.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-15.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-16.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-17.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-18.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-19.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-20.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-21.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-22.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-23.tsv};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-continuation-24.tsv};
\end{axis}
\end{tikzpicture}%

==> figures/2nd-order-continuation_noticks.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0.0977386934673367,
ymax=1.00226130653266,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=0.0977386934673367,ymax=1.00226130653266] {figures/2nd-order-continuation_noticks-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-1.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-2.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-3.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-4.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-5.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-6.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-7.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-8.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-9.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-10.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-11.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-12.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-13.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-14.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-15.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-16.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-17.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-18.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-19.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-20.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-21.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-22.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-23.tsv};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{figures/2nd-order-continuation_noticks-24.tsv};
\end{axis}
\end{tikzpicture}%

==> figures/2nd-order-naive-zoom.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=-0.0101256281407035,
ymax=0.0401256281407035,
ylabel={$x(t) - f(t)$},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=-0.0101256281407035,ymax=0.0401256281407035] {figures/2nd-order-naive-zoom-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{1	-0.01\\
1	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{2	-0.01\\
2	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{3	-0.01\\
3	0.04\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	1.68767624431077e-07\\
0.0402010050251256	1.34676058116678e-06\\
0.0603015075376884	4.5339537452227e-06\\
0.0804020100502513	1.07203223264074e-05\\
0.100502512562814	2.0885941865223e-05\\
0.120603015075377	3.60010872291205e-05\\
0.14070351758794	5.7026330617882e-05\\
0.160804020100503	8.49126385901178e-05\\
0.180904522613065	0.000120601468117987\\
0.201005025125628	0.000165024861683127\\
0.221105527638191	0.00021910554142035\\
0.241206030150754	0.000283757002320528\\
0.261306532663317	0.000359883604500788\\
0.281407035175879	0.000448380664552994\\
0.301507537688442	0.000550134545978298\\
0.321608040201005	0.000666022748716744\\
0.341708542713568	0.000796913997782478\\
0.361809045226131	0.00094366833101267\\
0.381909547738693	0.00110713718593769\\
0.402010050251256	0.00128816348578409\\
0.422110552763819	0.00148758172461683\\
0.442211055276382	0.00170621805163007\\
0.462311557788945	0.001944890354595\\
0.482412060301508	0.00220440834247382\\
0.50251256281407	0.00248557362720692\\
0.522613065326633	0.00278917980468241\\
0.542713567839196	0.00311601253489591\\
0.562814070351759	0.00346684962130905\\
0.582914572864322	0.00384246108941366\\
0.603015075376884	0.00424360926451151\\
0.623115577889447	0.00467104884871494\\
0.64321608040201	0.0051255269971785\\
0.663316582914573	0.00560778339356771\\
0.683417085427136	0.00611855032477349\\
0.703517587939699	0.00665855275487892\\
0.723618090452261	0.0072285083983874\\
0.743718592964824	0.00782912779271694\\
0.763819095477387	0.00846111436997132\\
0.78391959798995	0.00912516452799172\\
0.804020100502513	0.00982196770069965\\
0.824120603015075	0.0105522064277349\\
0.844221105527638	0.0113165564233981\\
0.864321608040201	0.0121156866449036\\
0.884422110552764	0.0129502593599493\\
0.904522613065327	0.0138209302136119\\
0.924623115577889	0.0147283482945719\\
0.944723618090452	0.015673156200678\\
0.964824120603015	0.0166559901038535\\
0.984924623115578	0.0176774798143562\\
1.00502512562814	0.0187382488443941\\
1.0251256281407	0.0198389144711048\\
1.04522613065327	0.0209800877989067\\
1.06532663316583	0.0221623738212253\\
1.08542713567839	0.0233863714816021\\
1.10552763819095	0.0246526737341938\\
1.12562814070352	0.0259618676036647\\
1.14572864321608	0.027314534244482\\
1.16582914572864	0.0287112489996166\\
1.18592964824121	0.0301525814586582\\
1.20603015075377	0.031639095515348\\
1.22613065326633	0.0331713494245377\\
1.24623115577889	0.034749895858576\\
1.26633165829146	0.0363752819631356\\
1.28643216080402	0.0380480494124774\\
1.30653266331658	0.0397687344641657\\
1.32663316582915	0.0415378680132341\\
1.34673366834171	0.0433559756458095\\
1.36683417085427	0.0452235776922023\\
1.38693467336683	0.0471411892794633\\
1.4070351758794	0.0491093203834158\\
1.42713567839196	0.0511284758801676\\
1.44723618090452	0.0531991555971076\\
1.46733668341709	0.0553218543633928\\
1.48743718592965	0.0574970620599299\\
1.50753768844221	0.059725263668858\\
1.52763819095477	0.0620069393225351\\
1.54773869346734	0.0643425643520357\\
1.5678391959799	0.0667326093351637\\
1.58793969849246	0.0691775401439837\\
1.60804020100503	0.0716778179918801\\
1.62814070351759	0.0742338994801403\\
1.64824120603015	0.0768462366440781\\
1.66834170854271	0.0795152769986922\\
1.68844221105528	0.0822414635838684\\
1.70854271356784	0.0850252350091304\\
1.7286432160804	0.0878670254979439\\
1.74874371859296	0.0907672649315764\\
1.76884422110553	0.0937263788925183\\
1.78894472361809	0.0967447887074711\\
1.80904522613065	0.0998229114899045\\
1.82914572864322	0.102961160182188\\
1.84924623115578	0.106159943597303\\
1.86934673366834	0.109419666460134\\
1.8894472361809	0.112740729448351\\
1.90954773869347	0.116123529232882\\
1.92964824120603	0.119568458517977\\
1.94974874371859	0.123075906080879\\
1.96984924623116	0.126646256811088\\
1.98994974874372	0.130279891749244\\
2.01005025125628	0.133977188125611\\
2.03015075376884	0.137738519398181\\
2.05025125628141	0.141564255290399\\
2.07035175879397	0.145454761828508\\
2.09045226130653	0.149410401378515\\
2.1105527638191	0.153431532682801\\
2.13065326633166	0.157518510896352\\
2.15075376884422	0.161671687622632\\
2.17085427135678	0.165891410949104\\
2.19095477386935	0.170178025482381\\
2.21105527638191	0.174531872383042\\
2.23115577889447	0.178953289400087\\
2.25125628140704	0.183442610905055\\
2.2713567839196	0.188000167925798\\
2.29145728643216	0.192626288179917\\
2.31155778894472	0.197321296107863\\
2.33165829145729	0.20208551290571\\
2.35175879396985	0.206919256557602\\
2.37185929648241	0.211822841867862\\
2.39195979899498	0.216796580492801\\
2.41206030150754	0.221840780972191\\
2.4321608040201	0.226955748760433\\
2.45226130653266	0.232141786257408\\
2.47236180904523	0.237399192839024\\
2.49246231155779	0.242728264887457\\
2.51256281407035	0.248129295821083\\
2.53266331658291	0.253602576124121\\
2.55276381909548	0.259148393375972\\
2.57286432160804	0.264767032280266\\
2.5929648241206	0.270458774693622\\
2.61306532663317	0.276223899654114\\
2.63316582914573	0.282062683409461\\
2.65326633165829	0.287975399444928\\
2.67336683417085	0.293962318510947\\
2.69346733668342	0.300023708650473\\
2.71356783919598	0.30615983522605\\
2.73366834170854	0.312370960946622\\
2.75376884422111	0.318657345894063\\
2.77386934673367	0.32501924754945\\
2.79396984924623	0.331456920819074\\
2.81407035175879	0.337970618060181\\
2.83417085427136	0.344560589106466\\
2.85427135678392	0.351227081293311\\
2.87437185929648	0.357970339482762\\
2.89447236180905	0.364790606088265\\
2.91457286432161	0.371688121099152\\
2.93467336683417	0.378663122104885\\
2.95477386934673	0.385715844319047\\
2.9748743718593	0.392846520603107\\
2.99497487437186	0.400055381489938\\
3.01507537688442	0.407342655207105\\
3.03517587939698	0.414708567699914\\
3.05527638190955	0.422153342654239\\
3.07537688442211	0.429677201519114\\
3.09547738693467	0.4372803635291\\
3.11557788944724	0.444963045726431\\
3.1356783919598	0.452725462982937\\
3.15577889447236	0.460567828021748\\
3.17587939698492	0.46849035143878\\
3.19597989949749	0.476493241724009\\
3.21608040201005	0.484576705282526\\
3.23618090452261	0.492740946455391\\
3.25628140703518	0.500986167540269\\
3.27638190954774	0.509312568811865\\
3.2964824120603	0.517720348542154\\
3.31658291457286	0.526209703020412\\
3.33668341708543	0.534780826573029\\
3.35678391959799	0.543433911583159\\
3.37688442211055	0.552169148510131\\
3.39698492462312	0.560986725908703\\
3.41708542713568	0.569886830448097\\
3.43718592964824	0.578869646930859\\
3.4572864321608	0.58793535831153\\
3.47738693467337	0.597084145715115\\
3.49748743718593	0.606316188455387\\
3.51758793969849	0.615631664052994\\
3.53768844221106	0.625030748253394\\
3.55778894472362	0.634513615044606\\
3.57788944723618	0.644080436674783\\
3.59798994974874	0.653731383669609\\
3.61809045226131	0.663466624849527\\
3.63819095477387	0.673286327346789\\
3.65829145728643	0.683190656622341\\
3.67839195979899	0.693179776482528\\
3.69849246231156	0.703253849095652\\
3.71859296482412	0.71341303500834\\
3.73869346733668	0.72365749316177\\
3.75879396984925	0.733987380907719\\
3.77889447236181	0.744402854024459\\
3.79899497487437	0.754904066732494\\
3.81909547738693	0.765491171710138\\
3.8391959798995	0.776164320108931\\
3.85929648241206	0.786923661568909\\
3.87939698492462	0.797769344233724\\
3.89949748743719	0.808701514765604\\
3.91959798994975	0.819720318360165\\
3.93969849246231	0.830825898761077\\
3.95979899497487	0.84201839827459\\
3.97989949748744	0.853297957783901\\
4	0.864664716763387\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.02448556787543e-05\\
0.0402010050251256	0.000157013732437661\\
0.0603015075376884	0.000344357676330905\\
0.0804020100502513	0.00059632846171631\\
0.100502512562814	0.000906980442963207\\
0.120603015075377	0.00127037275734919\\
0.14070351758794	0.00168057196393634\\
0.160804020100503	0.00213165522716029\\
0.180904522613065	0.00261771418560425\\
0.201005025125628	0.00313285968888334\\
0.221105527638191	0.00367122764282378\\
0.241206030150754	0.00422698628110776\\
0.261306532663317	0.0047943452887919\\
0.281407035175879	0.0053675673521207\\
0.301507537688442	0.00594098291837006\\
0.321608040201005	0.00650900924685713\\
0.341708542713568	0.00706617525987754\\
0.361809045226131	0.0076071543248667\\
0.381909547738693	0.00812680801704428\\
0.402010050251256	0.00862024528312646\\
0.422110552763819	0.00908290350201763\\
0.442211055276382	0.0095106611185621\\
0.462311557788945	0.00989999645433994\\
0.482412060301508	0.0102482150009452\\
0.50251256281407	0.0105537795658015\\
0.522613065326633	0.0108167038979676\\
0.542713567839196	0.0110384510775558\\
0.562814070351759	0.0112219154000805\\
0.582914572864322	0.0113719949618012\\
0.603015075376884	0.0114965002409486\\
0.623115577889447	0.0116075241161102\\
0.64321608040201	0.0117234586418303\\
0.663316582914573	0.0118717644857786\\
0.683417085427136	0.0120921448599756\\
0.703517587939699	0.0124384740913303\\
0.723618090452261	0.0129756667242498\\
0.743718592964824	0.0137673836357894\\
0.763819095477387	0.0148575394034644\\
0.78391959798995	0.0162590295328334\\
0.804020100502513	0.01795890265113\\
0.824120603015075	0.0199325648063051\\
0.844221105527638	0.022155161037613\\
0.864321608040201	0.0246065491524091\\
0.884422110552764	0.027272073629419\\
0.904522613065327	0.0301417106337194\\
0.924623115577889	0.0332089187658604\\
0.944723618090452	0.0364696551872127\\
0.964824120603015	0.0399216404152563\\
0.984924623115578	0.0435638370072699\\
1.00502512562814	0.0473960867087819\\
1.0251256281407	0.0514188585578509\\
1.04522613065327	0.0556330730821645\\
1.06532663316583	0.0600399784609287\\
1.08542713567839	0.0646410623208802\\
1.10552763819095	0.0694379881742511\\
1.12562814070352	0.0744325490779474\\
1.14572864321608	0.0796266334669142\\
1.16582914572864	0.0850221996954004\\
1.18592964824121	0.090621256879445\\
1.20603015075377	0.0964258503505564\\
1.22613065326633	0.10243805052028\\
1.24623115577889	0.10865994429361\\
1.26633165829146	0.11509362840545\\
1.28643216080402	0.121741204221087\\
1.30653266331658	0.128604773660667\\
1.32663316582915	0.135686435993408\\
1.34673366834171	0.142988285309755\\
1.36683417085427	0.150512408525554\\
1.38693467336683	0.158260883806355\\
1.4070351758794	0.166235779325391\\
1.42713567839196	0.174439152287983\\
1.44723618090452	0.182873048169676\\
1.46733668341709	0.191539500126598\\
1.48743718592965	0.200440528545107\\
1.50753768844221	0.209578140704494\\
1.52763819095477	0.218954330531699\\
1.54773869346734	0.228571078431105\\
1.5678391959799	0.238430351175713\\
1.58793969849246	0.248534101848553\\
1.60804020100503	0.258884269825256\\
1.62814070351759	0.269482780790353\\
1.64824120603015	0.280331546781192\\
1.66834170854271	0.291432466254428\\
1.68844221105528	0.302787424170943\\
1.70854271356784	0.314398292095728\\
1.7286432160804	0.326266928309884\\
1.74874371859296	0.338395177932336\\
1.76884422110553	0.350784873049287\\
1.78894472361809	0.363437832849746\\
1.80904522613065	0.376355863765742\\
1.82914572864322	0.389540759616059\\
1.84924623115578	0.402994301752526\\
1.86934673366834	0.41671825920804\\
1.8894472361809	0.430714388845642\\
1.90954773869347	0.444984435508079\\
1.92964824120603	0.459530132167364\\
1.94974874371859	0.474353200073944\\
1.96984924623116	0.489455348905149\\
1.98994974874372	0.504838276912631\\
2.01005025125628	0.520503671068582\\
2.03015075376884	0.536453207210535\\
2.05025125628141	0.552688550184596\\
2.07035175879397	0.569211353986994\\
2.09045226130653	0.586023261903837\\
2.1105527638191	0.603125906649003\\
2.13065326633166	0.620520910500115\\
2.15075376884422	0.638209885432537\\
2.17085427135678	0.656194433251385\\
2.19095477386935	0.674476145721512\\
2.21105527638191	0.69305660469546\\
2.23115577889447	0.711937382239396\\
2.25125628140704	0.731120040757007\\
2.2713567839196	0.750606133111381\\
2.29145728643216	0.770397202744886\\
2.31155778894472	0.790494783797064\\
2.33165829145729	0.810900401220553\\
2.35175879396985	0.83161557089509\\
2.37185929648241	0.852641799739563\\
2.39195979899498	0.873980585822215\\
2.41206030150754	0.895633418468968\\
2.4321608040201	0.917601778369924\\
2.45226130653266	0.939887137684075\\
2.47236180904523	0.962490960142243\\
2.49246231155779	0.985414701148295\\
2.51256281407035	1.00865980787865\\
2.53266331658291	1.03222771938011\\
2.55276381909548	1.0561198666661\\
2.57286432160804	1.08033767281125\\
2.5929648241206	1.10488255304441\\
2.61306532663317	1.12975591484018\\
2.63316582914573	1.15495915800887\\
2.65326633165829	1.18049367478502\\
2.67336683417085	1.20636084991446\\
2.69346733668342	1.23256206073992\\
2.71356783919598	1.25909867728532\\
2.73366834170854	1.28597206233866\\
2.75376884422111	1.31318357153357\\
2.77386934673367	1.34073455342956\\
2.79396984924623	1.36862634959103\\
2.81407035175879	1.39686029466497\\
2.83417085427136	1.4254377164575\\
2.85427135678392	1.45435993600914\\
2.87437185929648	1.483628267669\\
2.89447236180905	1.5132440191677\\
2.91457286432161	1.5432084916893\\
2.93467336683417	1.57352297994199\\
2.95477386934673	1.60418877222781\\
2.9748743718593	1.63520715051125\\
2.99497487437186	1.66657939048685\\
3.01507537688442	1.69830676164574\\
3.03517587939698	1.73039052734123\\
3.05527638190955	1.76283194485339\\
3.07537688442211	1.79563226545271\\
3.09547738693467	1.82879273446277\\
3.11557788944724	1.86231459132207\\
3.1356783919598	1.89619906964487\\
3.15577889447236	1.93044739728121\\
3.17587939698492	1.96506079637605\\
3.19597989949749	2.00004048342756\\
3.21608040201005	2.03538766934454\\
3.23618090452261	2.07110355950313\\
3.25628140703518	2.10718935380258\\
3.27638190954774	2.14364624672032\\
3.2964824120603	2.18047542736627\\
3.31658291457286	2.21767807953636\\
3.33668341708543	2.25525538176527\\
3.35678391959799	2.29320850737855\\
3.37688442211055	2.33153862454393\\
3.39698492462312	2.37024689632194\\
3.41708542713568	2.40933448071592\\
3.43718592964824	2.44880253072123\\
3.4572864321608	2.48865219437393\\
3.47738693467337	2.52888461479868\\
3.49748743718593	2.5695009302561\\
3.51758793969849	2.61050227418943\\
3.53768844221106	2.65188977527063\\
3.55778894472362	2.69366455744585\\
3.57788944723618	2.73582773998027\\
3.59798994974874	2.77838043750241\\
3.61809045226131	2.82132376004784\\
3.63819095477387	2.86465881310231\\
3.65829145728643	2.90838669764434\\
3.67839195979899	2.95250851018728\\
3.69849246231156	2.99702534282078\\
3.71859296482412	3.04193828325178\\
3.73869346733668	3.08724841484501\\
3.75879396984925	3.13295681666285\\
3.77889447236181	3.17906456350484\\
3.79899497487437	3.22557272594662\\
3.81909547738693	3.27248237037835\\
3.8391959798995	3.31979455904276\\
3.85929648241206	3.36751035007261\\
3.87939698492462	3.41563079752779\\
3.89949748743719	3.46415695143187\\
3.91959798994975	3.51308985780828\\
3.93969849246231	3.56243055871603\\
3.95979899497487	3.61218009228497\\
3.97989949748744	3.66233949275061\\
4	3.71290979048861\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-3.99073204298922e-05\\
0.0402010050251256	-0.000154320211275327\\
0.0603015075376884	-0.00033528976884046\\
0.0804020100502513	-0.000574887817063495\\
0.100502512562814	-0.000865208559232761\\
0.120603015075377	-0.00119837058289095\\
0.14070351758794	-0.00156651930270058\\
0.160804020100503	-0.00196182994998006\\
0.180904522613065	-0.00237651124936828\\
0.201005025125628	-0.00280280996551709\\
0.221105527638191	-0.00323301655998307\\
0.241206030150754	-0.00365947227646671\\
0.261306532663317	-0.00407457807979032\\
0.281407035175879	-0.00447080602301471\\
0.301507537688442	-0.00484071382641347\\
0.321608040201005	-0.00517696374942364\\
0.341708542713568	-0.00547234726431259\\
0.361809045226131	-0.00571981766284136\\
0.381909547738693	-0.0059125336451689\\
0.402010050251256	-0.00604391831155828\\
0.422110552763819	-0.00610774005278398\\
0.442211055276382	-0.00609822501530196\\
0.462311557788945	-0.00601021574514995\\
0.482412060301508	-0.00583939831599756\\
0.50251256281407	-0.00558263231138764\\
0.522613065326633	-0.00523834428860284\\
0.542713567839196	-0.004806426007764\\
0.562814070351759	-0.00428821615746243\\
0.582914572864322	-0.00368707278297391\\
0.603015075376884	-0.0030092817119256\\
0.623115577889447	-0.00226542641868035\\
0.64321608040201	-0.00147240464747329\\
0.663316582914573	-0.000656197698643154\\
0.683417085427136	0.000144955789571358\\
0.703517587939699	0.000878631418427559\\
0.723618090452261	0.00148135007252503\\
0.743718592964824	0.00189087194964448\\
0.763819095477387	0.00206468933647828\\
0.78391959798995	0.00199129952315007\\
0.804020100502513	0.00168503275026932\\
0.824120603015075	0.00117184804916476\\
0.844221105527638	0.000477951809183216\\
0.864321608040201	-0.000375175862601966\\
0.884422110552764	-0.00137155490952038\\
0.904522613065327	-0.00249985020649565\\
0.924623115577889	-0.00375222217671654\\
0.944723618090452	-0.00512334278585668\\
0.964824120603015	-0.00660966020754921\\
0.984924623115578	-0.00820887737855753\\
1.00502512562814	-0.00991958901999366\\
1.0251256281407	-0.0117410296156414\\
1.04522613065327	-0.0136728974843511\\
1.06532663316583	-0.015715230818478\\
1.08542713567839	-0.017868319357676\\
1.10552763819095	-0.0201326407058635\\
1.12562814070352	-0.022508813870618\\
1.14572864321608	-0.0249975649779501\\
1.16582914572864	-0.0275997016961671\\
1.18592964824121	-0.0303160939621286\\
1.20603015075377	-0.0331476593198603\\
1.22613065326633	-0.0360953516712047\\
1.24623115577889	-0.0391601525764583\\
1.26633165829146	-0.042343064479179\\
1.28643216080402	-0.0456451053961321\\
1.30653266331658	-0.0490673047323354\\
1.32663316582915	-0.0526106999669397\\
1.34673366834171	-0.0562763340181361\\
1.36683417085427	-0.0600652531411497\\
1.38693467336683	-0.0639785052474285\\
1.4070351758794	-0.0680171385585598\\
1.42713567839196	-0.0721822005276478\\
1.44723618090452	-0.0764747369754609\\
1.46733668341709	-0.080895791399812\\
1.48743718592965	-0.085446404425247\\
1.50753768844221	-0.090127613366778\\
1.52763819095477	-0.0949404518866284\\
1.54773869346734	-0.0998859497270336\\
1.5678391959799	-0.104965132505386\\
1.58793969849246	-0.110179021560585\\
1.60804020100503	-0.115528633841495\\
1.62814070351759	-0.121014981830072\\
1.64824120603015	-0.126639073493036\\
1.66834170854271	-0.132401912257044\\
1.68844221105528	-0.138304497003206\\
1.70854271356784	-0.144347822077467\\
1.7286432160804	-0.150532877313996\\
1.74874371859296	-0.156860648069183\\
1.76884422110553	-0.16333211526425\\
1.78894472361809	-0.169948255434804\\
1.80904522613065	-0.176710040785933\\
1.82914572864322	-0.183618439251683\\
1.84924623115578	-0.190674414557921\\
1.86934673366834	-0.197878926287773\\
1.8894472361809	-0.20523292994894\\
1.90954773869347	-0.212737377042316\\
1.92964824120603	-0.220393215131409\\
1.94974874371859	-0.228201387912185\\
1.96984924623116	-0.236162835282972\\
1.98994974874372	-0.244278493414143\\
2.01005025125628	-0.252549294817361\\
2.03015075376884	-0.260976168414173\\
2.05025125628141	-0.269560039603797\\
2.07035175879397	-0.278301830329979\\
2.09045226130653	-0.287202459146807\\
2.1105527638191	-0.296262841283401\\
2.13065326633166	-0.305483888707411\\
2.15075376884422	-0.314866510187272\\
2.17085427135678	-0.324411611353178\\
2.19095477386935	-0.33412009475675\\
2.21105527638191	-0.343992859929376\\
2.23115577889447	-0.354030803439222\\
2.25125628140704	-0.364234818946897\\
2.2713567839196	-0.374605797259784\\
2.29145728643216	-0.385144626385052\\
2.31155778894472	-0.395852191581337\\
2.33165829145729	-0.406729375409133\\
2.35175879396985	-0.417777057779886\\
2.37185929648241	-0.428996116003839\\
2.39195979899498	-0.440387424836613\\
2.41206030150754	-0.451951856524585\\
2.4321608040201	-0.463690280849059\\
2.45226130653266	-0.47560356516926\\
2.47236180904523	-0.487692574464196\\
2.49246231155779	-0.499958171373382\\
2.51256281407035	-0.51240121623648\\
2.53266331658291	-0.525022567131869\\
2.55276381909548	-0.537823079914159\\
2.57286432160804	-0.550803608250716\\
2.5929648241206	-0.563965003657165\\
2.61306532663317	-0.57730811553195\\
2.63316582914573	-0.590833791189949\\
2.65326633165829	-0.604542875895169\\
2.67336683417085	-0.618436212892564\\
2.69346733668342	-0.63251464343897\\
2.71356783919598	-0.646779006833219\\
2.73366834170854	-0.661230140445419\\
2.75376884422111	-0.675868879745446\\
2.77386934673367	-0.690696058330663\\
2.79396984924623	-0.705712507952883\\
2.81407035175879	-0.720919058544609\\
2.83417085427136	-0.736316538244563\\
2.85427135678392	-0.751905773422518\\
2.87437185929648	-0.767687588703473\\
2.89447236180905	-0.783662806991174\\
2.91457286432161	-0.799832249490996\\
2.93467336683417	-0.816196735732217\\
2.95477386934673	-0.832757083589713\\
2.9748743718593	-0.849514109305038\\
2.99497487437186	-0.866468627506976\\
3.01507537688442	-0.883621451231534\\
3.03517587939698	-0.900973391941404\\
3.05527638190955	-0.918525259544915\\
3.07537688442211	-0.936277862414481\\
3.09547738693467	-0.954232007404575\\
3.11557788944724	-0.972388499869211\\
3.1356783919598	-0.990748143678997\\
3.15577889447236	-1.00931174123771\\
3.17587939698492	-1.02808009349849\\
3.19597989949749	-1.04705399997954\\
3.21608040201005	-1.06623425877949\\
3.23618090452261	-1.08562166659235\\
3.25628140703518	-1.10521701872204\\
3.27638190954774	-1.12502110909659\\
3.2964824120603	-1.14503473028197\\
3.31658291457286	-1.16525867349554\\
3.33668341708543	-1.18569372861921\\
3.35678391959799	-1.20634068421224\\
3.37688442211055	-1.22720032752366\\
3.39698492462312	-1.24827344450453\\
3.41708542713568	-1.26956081981972\\
3.43718592964824	-1.29106323685951\\
3.4572864321608	-1.31278147775087\\
3.47738693467337	-1.33471632336845\\
3.49748743718593	-1.35686855334532\\
3.51758793969849	-1.37923894608344\\
3.53768844221106	-1.40182827876384\\
3.55778894472362	-1.42463732735664\\
3.57788944723618	-1.4476668666307\\
3.59798994974874	-1.47091767016319\\
3.61809045226131	-1.49439051034879\\
3.63819095477387	-1.51808615840874\\
3.65829145728643	-1.54200538439966\\
3.67839195979899	-1.56614895722222\\
3.69849246231156	-1.59051764462947\\
3.71859296482412	-1.6151122132351\\
3.73869346733668	-1.63993342852147\\
3.75879396984925	-1.66498205484741\\
3.77889447236181	-1.69025885545593\\
3.79899497487437	-1.71576459248163\\
3.81909547738693	-1.74150002695807\\
3.8391959798995	-1.7674659188249\\
3.85929648241206	-1.7936630269348\\
3.87939698492462	-1.82009210906034\\
3.89949748743719	-1.84675392190066\\
3.91959798994975	-1.87364922108795\\
3.93969849246231	-1.90077876119388\\
3.95979899497487	-1.92814329573579\\
3.97989949748744	-1.95574357718281\\
4	-1.98358035696184\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{1.00502512562814	0.0199913737654819\\
1.0251256281407	0.0197915671818948\\
1.04522613065327	0.0195943904680312\\
1.06532663316583	0.0194004486173164\\
1.08542713567839	0.0192103405732919\\
1.10552763819095	0.019024659290114\\
1.12562814070352	0.0188439917924478\\
1.14572864321608	0.0186689192347599\\
1.16582914572864	0.0185000169600217\\
1.18592964824121	0.0183378545578224\\
1.20603015075377	0.0181829959219035\\
1.22613065326633	0.0180359993071164\\
1.24623115577889	0.0178974173858102\\
1.26633165829146	0.0177677973036572\\
1.28643216080402	0.0176476807349188\\
1.30653266331658	0.017537603937159\\
1.32663316582915	0.0174380978054109\\
1.34673366834171	0.0173496879258024\\
1.36683417085427	0.0172728946286432\\
1.38693467336683	0.0172082330409844\\
1.4070351758794	0.0171562131386491\\
1.42713567839196	0.0171173397977453\\
1.44723618090452	0.0170921128456618\\
1.46733668341709	0.0170810271115556\\
1.48743718592965	0.0170845724763335\\
1.50753768844221	0.0171032339221344\\
1.52763819095477	0.0171374915813164\\
1.54773869346734	0.017187820784954\\
1.5678391959799	0.0172546921108511\\
1.58793969849246	0.0173385714310725\\
1.60804020100503	0.0174399199590021\\
1.62814070351759	0.0175591942959278\\
1.64824120603015	0.0176968464771632\\
1.66834170854271	0.017853324017707\\
1.68844221105528	0.0180290699574447\\
1.70854271356784	0.0182245229059006\\
1.7286432160804	0.0184401170865401\\
1.74874371859296	0.0186762823806307\\
1.76884422110553	0.0189334443706627\\
1.78894472361809	0.0192120243833377\\
1.80904522613065	0.0195124395321254\\
1.82914572864322	0.0198351027593955\\
1.84924623115578	0.0201804228781288\\
1.86934673366834	0.0205488046132104\\
1.8894472361809	0.0209406486423107\\
1.90954773869347	0.0213563516363566\\
1.92964824120603	0.0217963062995993\\
1.94974874371859	0.0222609014092801\\
1.96984924623116	0.0227505218549006\\
1.98994974874372	0.0232655486770995\\
2.01005025125628	0.0238063591061412\\
2.03015075376884	0.024373326600019\\
2.05025125628141	0.0249668208821773\\
2.07035175879397	0.0255872079788574\\
2.09045226130653	0.0262348502560686\\
2.1105527638191	0.0269101064561906\\
2.13065326633166	0.0276133317342092\\
2.15075376884422	0.02834487769359\\
2.17085427135678	0.0291050924217938\\
2.19095477386935	0.0298943205254356\\
2.21105527638191	0.030712903165093\\
2.23115577889447	0.0315611780897668\\
2.25125628140704	0.0324394796709959\\
2.2713567839196	0.0333481389366317\\
2.29145728643216	0.0342874836042749\\
2.31155778894472	0.0352578381143776\\
2.33165829145729	0.0362595236630148\\
2.35175879396985	0.0372928582343272\\
2.37185929648241	0.0383581566326411\\
2.39195979899498	0.0394557305142657\\
2.41206030150754	0.0405858884189732\\
2.4321608040201	0.0417489358011642\\
2.45226130653266	0.0429451750607207\\
2.47236180904523	0.0441749055735508\\
2.49246231155779	0.0454384237218293\\
2.51256281407035	0.0467360229239336\\
2.53266331658291	0.0480679936640822\\
2.55276381909548	0.0494346235216755\\
2.57286432160804	0.0508361972003442\\
2.5929648241206	0.0522729965567061\\
2.61306532663317	0.0537453006288368\\
2.63316582914573	0.0552533856644548\\
2.65326633165829	0.0567975251488238\\
2.67336683417085	0.0583779898323784\\
2.69346733668342	0.059995047758071\\
2.71356783919598	0.0616489642884477\\
2.73366834170854	0.0633400021324506\\
2.75376884422111	0.0650684213719544\\
2.77386934673367	0.0668344794880378\\
2.79396984924623	0.0686384313869891\\
2.81407035175879	0.0704805294260553\\
2.83417085427136	0.0723610234389331\\
2.85427135678392	0.0742801607610015\\
2.87437185929648	0.0762381862543078\\
2.89447236180905	0.0782353423322989\\
2.91457286432161	0.0802718689843069\\
2.93467336683417	0.0823480037997918\\
2.95477386934673	0.0844639819923382\\
2.9748743718593	0.0866200364234145\\
2.99497487437186	0.0888163976258943\\
3.01507537688442	0.0910532938273417\\
3.03517587939698	0.0933309509730639\\
3.05527638190955	0.0956495927489339\\
3.07537688442211	0.0980094406039859\\
3.09547738693467	0.10041071377278\\
3.11557788944724	0.102853629297552\\
3.1356783919598	0.105338402050132\\
3.15577889447236	0.107865244753648\\
3.17587939698492	0.110434368004019\\
3.19597989949749	0.113045980291217\\
3.21608040201005	0.115700288020336\\
3.23618090452261	0.118397495532434\\
3.25628140703518	0.121137805125178\\
3.27638190954774	0.123921417073272\\
3.2964824120603	0.126748529648693\\
3.31658291457286	0.129619339140711\\
3.33668341708543	0.132534039875724\\
3.35678391959799	0.13549282423688\\
3.37688442211055	0.138495882683511\\
3.39698492462312	0.141543403770373\\
3.41708542713568	0.14463557416669\\
3.43718592964824	0.147772578675008\\
3.4572864321608	0.150954600249866\\
3.47738693467337	0.15418182001627\\
3.49748743718593	0.157454417287992\\
3.51758793969849	0.160772569585682\\
3.53768844221106	0.164136452654798\\
3.55778894472362	0.167546240483358\\
3.57788944723618	0.171002105319514\\
3.59798994974874	0.174504217688951\\
3.61809045226131	0.178052746412113\\
3.63819095477387	0.181647858621252\\
3.65829145728643	0.185289719777311\\
3.67839195979899	0.188978493686639\\
3.69849246231156	0.192714342517535\\
3.71859296482412	0.196497426816628\\
3.73869346733668	0.200327905525094\\
3.75879396984925	0.204205935994711\\
3.77889447236181	0.208131674003752\\
3.79899497487437	0.212105273772721\\
3.81909547738693	0.21612688797993\\
3.8391959798995	0.220196667776918\\
3.85929648241206	0.224314762803726\\
3.87939698492462	0.228481321204003\\
3.89949748743719	0.232696489639977\\
3.91959798994975	0.236960413307262\\
3.93969849246231	0.241273235949532\\
3.95979899497487	0.245635099873035\\
3.97989949748744	0.250046145960968\\
4	0.254506513687708\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{1.00502512562814	0.0199913737654819\\
1.0251256281407	0.0198166147369287\\
1.04522613065327	0.0196916823254416\\
1.06532663316583	0.0196128384439324\\
1.08542713567839	0.0195763456604105\\
1.10552763819095	0.0195784683533002\\
1.12562814070352	0.0196154740862728\\
1.14572864321608	0.0196836352555839\\
1.16582914572864	0.019779231077878\\
1.18592964824121	0.0198985500062514\\
1.20603015075377	0.0200378926889037\\
1.22613065326633	0.0201935756204936\\
1.24623115577889	0.0203619356850522\\
1.26633165829146	0.0205393358563391\\
1.28643216080402	0.0207221724146487\\
1.30653266331658	0.0209068841699038\\
1.32663316582915	0.0210899643667487\\
1.34673366834171	0.0212679762146118\\
1.36683417085427	0.021437573374802\\
1.38693467336683	0.021595527310426\\
1.4070351758794	0.0217387642619881\\
1.42713567839196	0.0218644159086208\\
1.44723618090452	0.0219698897624943\\
1.46733668341709	0.0220529684238962\\
1.48743718592965	0.0221119516378781\\
1.50753768844221	0.022145862633756\\
1.52763819095477	0.0221546941396197\\
1.54773869346734	0.0221393448741165\\
1.5678391959799	0.0221016082225832\\
1.58793969849246	0.0220445301013148\\
1.60804020100503	0.0219729768192753\\
1.62814070351759	0.0218944913380498\\
1.64824120603015	0.0218205537550706\\
1.66834170854271	0.0217683122003388\\
1.68844221105528	0.0217625665419461\\
1.70854271356784	0.0218369737411827\\
1.7286432160804	0.0220320910402041\\
1.74874371859296	0.0223876922825509\\
1.76884422110553	0.0229312100165958\\
1.78894472361809	0.0236706900113637\\
1.80904522613065	0.0245980238761443\\
1.82914572864322	0.0256978267460018\\
1.84924623115578	0.0269545507620131\\
1.86934673366834	0.0283555936804013\\
1.8894472361809	0.0298917825607292\\
1.90954773869347	0.0315568393989238\\
1.92964824120603	0.0333466628441546\\
1.94974874371859	0.0352587132758643\\
1.96984924623116	0.0372915532995273\\
1.98994974874372	0.0394445219226705\\
2.01005025125628	0.0417175077713836\\
2.03015075376884	0.0441107916542354\\
2.05025125628141	0.0466249366842135\\
2.07035175879397	0.0492607108786721\\
2.09045226130653	0.0520190320306175\\
2.1105527638191	0.0549009279812264\\
2.13065326633166	0.0579075076556359\\
2.15075376884422	0.0610399397076101\\
2.17085427135678	0.0642994366066588\\
2.19095477386935	0.0676872426634273\\
2.21105527638191	0.0712046249370982\\
2.23115577889447	0.0748528662746059\\
2.25125628140704	0.0786332599428923\\
2.2713567839196	0.0825471054630782\\
2.29145728643216	0.0865957053596559\\
2.31155778894472	0.0907803626121907\\
2.33165829145729	0.0951023786506234\\
2.35175879396985	0.0995630517742932\\
2.37185929648241	0.104163675903486\\
2.39195979899498	0.108905539593573\\
2.41206030150754	0.113789925257708\\
2.4321608040201	0.118818108556049\\
2.45226130653266	0.123991357918576\\
2.47236180904523	0.129310934175554\\
2.49246231155779	0.134778090275065\\
2.51256281407035	0.140394071071206\\
2.53266331658291	0.146160113169809\\
2.55276381909548	0.152077444821094\\
2.57286432160804	0.158147285850688\\
2.5929648241206	0.164370847622062\\
2.61306532663317	0.170749333024696\\
2.63316582914573	0.177283936483338\\
2.65326633165829	0.18397584398452\\
2.67336683417085	0.190826233117213\\
2.69346733668342	0.197836273124993\\
2.71356783919598	0.205007124967571\\
2.73366834170854	0.212339941389913\\
2.75376884422111	0.219835866997429\\
2.77386934673367	0.227496038336018\\
2.79396984924623	0.235321583975911\\
2.81407035175879	0.243313624598454\\
2.83417085427136	0.251473273085103\\
2.85427135678392	0.259801634608016\\
2.87437185929648	0.268299806721749\\
2.89447236180905	0.276968879455606\\
2.91457286432161	0.285809935406305\\
2.93467336683417	0.294824049830658\\
2.95477386934673	0.304012290738004\\
2.9748743718593	0.313375718982202\\
2.99497487437186	0.322915388353011\\
3.01507537688442	0.332632345666699\\
3.03517587939698	0.342527630855785\\
3.05527638190955	0.352602277057806\\
3.07537688442211	0.36285731070304\\
3.09547738693467	0.373293751601107\\
3.11557788944724	0.383912613026429\\
3.1356783919598	0.394714901802484\\
3.15577889447236	0.405701618384839\\
3.17587939698492	0.416873756942944\\
3.19597989949749	0.428232305440673\\
3.21608040201005	0.439778245715597\\
3.23618090452261	0.451512553557002\\
3.25628140703518	0.463436198782648\\
3.27638190954774	0.475550145314261\\
3.2964824120603	0.487855351251798\\
3.31658291457286	0.500352768946462\\
3.33668341708543	0.513043345072501\\
3.35678391959799	0.52592802069781\\
3.37688442211055	0.539007731353324\\
3.39698492462312	0.552283407101256\\
3.41708542713568	0.565755972602175\\
3.43718592964824	0.57942634718094\\
3.4572864321608	0.593295444891533\\
3.47738693467337	0.607364174580782\\
3.49748743718593	0.621633439951016\\
3.51758793969849	0.636104139621659\\
3.53768844221106	0.650777167189792\\
3.55778894472362	0.66565341128969\\
3.57788944723618	0.680733755651378\\
3.59798994974874	0.696019079158193\\
3.61809045226131	0.711510255903403\\
3.63819095477387	0.727208155245883\\
3.65829145728643	0.743113641864872\\
3.67839195979899	0.759227575813833\\
3.69849246231156	0.775550812573437\\
3.71859296482412	0.792084203103671\\
3.73869346733668	0.80882859389512\\
3.75879396984925	0.825784827019404\\
3.77889447236181	0.842953740178822\\
3.79899497487437	0.860336166755194\\
3.81909547738693	0.877932935857924\\
3.8391959798995	0.895744872371313\\
3.85929648241206	0.913772797001119\\
3.87939698492462	0.9320175263204\\
3.89949748743719	0.950479872814626\\
3.91959798994975	0.969160644926104\\
3.93969849246231	0.988060647097721\\
3.95979899497487	1.00718067981601\\
3.97989949748744	1.02652153965356\\
4	1.04608401931078\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{1.00502512562814	0.0199913737654819\\
1.0251256281407	0.0197665196268608\\
1.04522613065327	0.0194970986106209\\
1.06532663316583	0.0191880587907003\\
1.08542713567839	0.0188443354861732\\
1.10552763819095	0.0184708502269277\\
1.12562814070352	0.0180725094986227\\
1.14572864321608	0.0176542032139358\\
1.16582914572864	0.0172208028421653\\
1.18592964824121	0.0167771591093935\\
1.20603015075377	0.0163280991549034\\
1.22613065326633	0.0158784229937393\\
1.24623115577889	0.0154328990865682\\
1.26633165829146	0.0149962587509752\\
1.28643216080402	0.014573189055189\\
1.30653266331658	0.0141683237044141\\
1.32663316582915	0.0137862312440732\\
1.34673366834171	0.013431399636993\\
1.36683417085427	0.0131082158824845\\
1.38693467336683	0.0128209387715428\\
1.4070351758794	0.0125736620153101\\
1.42713567839196	0.0123702636868698\\
1.44723618090452	0.0122143359288292\\
1.46733668341709	0.012109085799215\\
1.48743718592965	0.0120571933147889\\
1.50753768844221	0.0120606052105128\\
1.52763819095477	0.0121202890230131\\
1.54773869346734	0.0122362966957916\\
1.5678391959799	0.0124077759991189\\
1.58793969849246	0.0126326127608303\\
1.60804020100503	0.0129068630987289\\
1.62814070351759	0.0132238972538057\\
1.64824120603015	0.0135731391992559\\
1.66834170854271	0.0139383358350752\\
1.68844221105528	0.0142955733729434\\
1.70854271356784	0.0146120720706185\\
1.7286432160804	0.0148481431328762\\
1.74874371859296	0.0149648724787104\\
1.76884422110553	0.0149356787247296\\
1.78894472361809	0.0147533587553118\\
1.80904522613065	0.0144268551881066\\
1.82914572864322	0.0139723787727891\\
1.84924623115578	0.0134062949942444\\
1.86934673366834	0.0127420155460195\\
1.8894472361809	0.0119895147238921\\
1.90954773869347	0.0111558638737893\\
1.92964824120603	0.010245949755044\\
1.94974874371859	0.00926308954269583\\
1.96984924623116	0.00820949041027384\\
1.98994974874372	0.00708657543152839\\
2.01005025125628	0.00589521044089884\\
2.03015075376884	0.00463586154580264\\
2.05025125628141	0.00330870508014118\\
2.07035175879397	0.00191370507904277\\
2.09045226130653	0.000450668481519777\\
2.1105527638191	-0.00108071506884524\\
2.13065326633166	-0.00268084418721754\\
2.15075376884422	-0.00435018432043008\\
2.17085427135678	-0.00608925176307112\\
2.19095477386935	-0.00789860161255621\\
2.21105527638191	-0.00977881860691226\\
2.23115577889447	-0.0117305100950722\\
2.25125628140704	-0.0137543006009006\\
2.2713567839196	-0.0158508275898148\\
2.29145728643216	-0.0180207381511061\\
2.31155778894472	-0.0202646863834355\\
2.33165829145729	-0.0225833313245938\\
2.35175879396985	-0.0249773353056388\\
2.37185929648241	-0.027447362638204\\
2.39195979899498	-0.0299940785650418\\
2.41206030150754	-0.0326181484197615\\
2.4321608040201	-0.0353202369537204\\
2.45226130653266	-0.0381010077971346\\
2.47236180904523	-0.0409611230284522\\
2.49246231155779	-0.0439012428314062\\
2.51256281407035	-0.0469220252233388\\
2.53266331658291	-0.050024125841645\\
2.55276381909548	-0.0532081977777427\\
2.57286432160804	-0.0564748914499994\\
2.5929648241206	-0.0598248545086496\\
2.61306532663317	-0.0632587317670228\\
2.63316582914573	-0.0667771651544282\\
2.65326633165829	-0.0703807936868724\\
2.67336683417085	-0.0740702534524566\\
2.69346733668342	-0.0778461776088505\\
2.71356783919598	-0.0817091963906759\\
2.73366834170854	-0.0856599371250117\\
2.75376884422111	-0.0896990242535201\\
2.77386934673367	-0.0938270793599424\\
2.79396984924623	-0.0980447212019328\\
2.81407035175879	-0.102352565746343\\
2.83417085427136	-0.106751226207236\\
2.85427135678392	-0.111241313086013\\
2.87437185929648	-0.115823434213134\\
2.89447236180905	-0.120498194791008\\
2.91457286432161	-0.125266197437692\\
2.93467336683417	-0.130128042231075\\
2.95477386934673	-0.135084326753327\\
2.9748743718593	-0.140135646135373\\
2.99497487437186	-0.145282593101222\\
3.01507537688442	-0.150525758012016\\
3.03517587939698	-0.155865728909657\\
3.05527638190955	-0.161303091559939\\
3.07537688442211	-0.166838429495068\\
3.09547738693467	-0.172472324055546\\
3.11557788944724	-0.178205354431324\\
3.1356783919598	-0.18403809770222\\
3.15577889447236	-0.189971128877542\\
3.17587939698492	-0.196005020934907\\
3.19597989949749	-0.20214034485824\\
3.21608040201005	-0.208377669674925\\
3.23618090452261	-0.214717562492134\\
3.25628140703518	-0.221160588532292\\
3.27638190954774	-0.227707311167717\\
3.2964824120603	-0.234358291954413\\
3.31658291457286	-0.241114090665039\\
3.33668341708543	-0.247975265321052\\
3.35678391959799	-0.25494237222405\\
3.37688442211055	-0.262015965986302\\
3.39698492462312	-0.269196599560511\\
3.41708542713568	-0.276484824268796\\
3.43718592964824	-0.283881189830924\\
3.4572864321608	-0.291386244391801\\
3.47738693467337	-0.299000534548243\\
3.49748743718593	-0.306724605375032\\
3.51758793969849	-0.314559000450295\\
3.53768844221106	-0.322504261880195\\
3.55778894472362	-0.330560930322974\\
3.57788944723618	-0.33872954501235\\
3.59798994974874	-0.347010643780291\\
3.61809045226131	-0.355404763079177\\
3.63819095477387	-0.36391243800338\\
3.65829145728643	-0.372534202310249\\
3.67839195979899	-0.381270588440555\\
3.69849246231156	-0.390122127538367\\
3.71859296482412	-0.399089349470416\\
3.73869346733668	-0.408172782844932\\
3.75879396984925	-0.417372955029982\\
3.77889447236181	-0.426690392171319\\
3.79899497487437	-0.436125619209753\\
3.81909547738693	-0.445679159898064\\
3.8391959798995	-0.455351536817476\\
3.85929648241206	-0.465143271393667\\
3.87939698492462	-0.475054883912394\\
3.89949748743719	-0.485086893534672\\
3.91959798994975	-0.495239818311581\\
3.93969849246231	-0.505514175198657\\
3.95979899497487	-0.51591048006994\\
3.97989949748744	-0.526429247731623\\
4	-0.537070991935364\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{2.01005025125628	0.0245895621818211\\
2.03015075376884	0.0243437345442628\\
2.05025125628141	0.0241007600503801\\
2.07035175879397	0.0238610047264143\\
2.09045226130653	0.0236248309383747\\
2.1105527638191	0.0233925974286408\\
2.13065326633166	0.0231646593521986\\
2.15075376884422	0.0229413683125138\\
2.17085427135678	0.0227230723970469\\
2.19095477386935	0.0225101162124131\\
2.21105527638191	0.02230284091919\\
2.23115577889447	0.0221015842663784\\
2.25125628140704	0.0219066806255171\\
2.2713567839196	0.0217184610244577\\
2.29145728643216	0.0215372531808007\\
2.31155778894472	0.0213633815349983\\
2.33165829145729	0.0211971672831254\\
2.35175879396985	0.0210389284093228\\
2.37185929648241	0.0208889797179167\\
2.39195979899498	0.0207476328652164\\
2.41206030150754	0.0206151963909941\\
2.4321608040201	0.0204919757496504\\
2.45226130653266	0.020378273341067\\
2.47236180904523	0.0202743885411526\\
2.49246231155779	0.0201806177320816\\
2.51256281407035	0.0200972543322315\\
2.53266331658291	0.0200245888258206\\
2.55276381909548	0.0199629087922495\\
2.57286432160804	0.0199124989351488\\
2.5929648241206	0.0198736411111365\\
2.61306532663317	0.0198466143582882\\
2.63316582914573	0.0198316949243219\\
2.65326633165829	0.0198291562945019\\
2.67336683417085	0.0198392692192625\\
2.69346733668342	0.0198623017415564\\
2.71356783919598	0.0198985192239292\\
2.73366834170854	0.0199481843753232\\
2.75376884422111	0.0200115572776135\\
2.77386934673367	0.0200888954118781\\
2.79396984924623	0.0201804536844057\\
2.81407035175879	0.0202864844524437\\
2.83417085427136	0.0204072375496878\\
2.85427135678392	0.0205429603115179\\
2.87437185929648	0.0206938975999809\\
2.89447236180905	0.0208602918285235\\
2.91457286432161	0.0210423829864785\\
2.93467336683417	0.0212404086633053\\
2.95477386934673	0.0214546040725886\\
2.9748743718593	0.021685202075797\\
2.99497487437186	0.0219324332058039\\
3.01507537688442	0.0221965256901733\\
3.03517587939698	0.0224777054742126\\
3.05527638190955	0.0227761962437951\\
3.07537688442211	0.0230922194479543\\
3.09547738693467	0.0234259943212514\\
3.11557788944724	0.0237777379059209\\
3.1356783919598	0.0241476650737929\\
3.15577889447236	0.024535988547997\\
3.17587939698492	0.0249429189244497\\
3.19597989949749	0.0253686646931257\\
3.21608040201005	0.0258134322591176\\
3.23618090452261	0.0262774259634841\\
3.25628140703518	0.0267608481038906\\
3.27638190954774	0.027263898955043\\
3.2964824120603	0.0277867767889164\\
3.31658291457286	0.0283296778947833\\
3.33668341708543	0.0288927965990394\\
3.35678391959799	0.0294763252848332\\
3.37688442211055	0.0300804544114975\\
3.39698492462312	0.0307053725337878\\
3.41708542713568	0.031351266320928\\
3.43718592964824	0.0320183205754651\\
3.4572864321608	0.0327067182519364\\
3.47738693467337	0.0334166404753489\\
3.49748743718593	0.0341482665594748\\
3.51758793969849	0.0349017740249638\\
3.53768844221106	0.0356773386172736\\
3.55778894472362	0.0364751343244222\\
3.57788944723618	0.0372953333945623\\
3.59798994974874	0.0381381063533789\\
3.61809045226131	0.0390036220213149\\
3.63819095477387	0.0398920475306228\\
3.65829145728643	0.0408035483422461\\
3.67839195979899	0.0417382882625339\\
3.69849246231156	0.0426964294597841\\
3.71859296482412	0.0436781324806264\\
3.73869346733668	0.0446835562662368\\
3.75879396984925	0.0457128581683932\\
3.77889447236181	0.046766193965369\\
3.79899497487437	0.0478437178776676\\
3.81909547738693	0.0489455825836009\\
3.8391959798995	0.0500719392347096\\
3.85929648241206	0.0512229374710323\\
3.87939698492462	0.0523987254362196\\
3.89949748743719	0.0535994497924977\\
3.91959798994975	0.0548252557354833\\
3.93969849246231	0.056076287008849\\
3.95979899497487	0.0573526859188421\\
3.97989949748744	0.05865459334866\\
4	0.0599821487726799\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{2.01005025125628	0.0245895621818211\\
2.03015075376884	0.024359389266159\\
2.05025125628141	0.0241615674612616\\
2.07035175879397	0.0239937483680493\\
2.09045226130653	0.0238535841178239\\
2.1105527638191	0.0237387280931322\\
2.13065326633166	0.0236468357858392\\
2.15075376884422	0.0235755658255288\\
2.17085427135678	0.0235225812207071\\
2.19095477386935	0.0234855508676811\\
2.21105527638191	0.0234621513985651\\
2.23115577889447	0.0234500694622391\\
2.25125628140704	0.0234470045625434\\
2.2713567839196	0.023450672619884\\
2.29145728643216	0.0234588104806318\\
2.31155778894472	0.0234691816804639\\
2.33165829145729	0.0234795838839615\\
2.35175879396985	0.0234878585898286\\
2.37185929648241	0.0234919039342659\\
2.39195979899498	0.0234896917836174\\
2.41206030150754	0.023479290843081\\
2.4321608040201	0.0234588983189476\\
2.45226130653266	0.0234268839140873\\
2.47236180904523	0.0233818518613655\\
2.49246231155779	0.023322729708047\\
2.51256281407035	0.023248897276995\\
2.53266331658291	0.0231603404247602\\
2.55276381909548	0.0230576113479761\\
2.57286432160804	0.0229418215049814\\
2.5929648241206	0.0228148652800379\\
2.61306532663317	0.0226797748959589\\
2.63316582914573	0.0225412555756482\\
2.65326633165829	0.022406473343194\\
2.67336683417085	0.0222861368334073\\
2.69346733668342	0.0221957371068697\\
2.71356783919598	0.0221563009959804\\
2.73366834170854	0.0221931680963632\\
2.75376884422111	0.0223311884663137\\
2.77386934673367	0.0225874989405863\\
2.79396984924623	0.022967119701922\\
2.81407035175879	0.0234649746674554\\
2.83417085427136	0.0240714400413167\\
2.85427135678392	0.0247767902389456\\
2.87437185929648	0.0255731407669752\\
2.89447236180905	0.0264547505275351\\
2.91457286432161	0.0274176878380831\\
2.93467336683417	0.0284593815036524\\
2.95477386934673	0.0295782364892038\\
2.9748743718593	0.0307733467286887\\
2.99497487437186	0.0320442914842858\\
3.01507537688442	0.0333909936059497\\
3.03517587939698	0.0348136211330978\\
3.05527638190955	0.0363125186200677\\
3.07537688442211	0.0378881587603385\\
3.09547738693467	0.0395411079303445\\
3.11557788944724	0.0412720013590683\\
3.1356783919598	0.0430815250246846\\
3.15577889447236	0.0449704023067596\\
3.17587939698492	0.0469393840399903\\
3.19597989949749	0.0489892410293706\\
3.21608040201005	0.0511207583666209\\
3.23618090452261	0.0533347310790084\\
3.25628140703518	0.0556319607738259\\
3.27638190954774	0.0580132530340721\\
3.2964824120603	0.0604794153860296\\
3.31658291457286	0.0630312557059166\\
3.33668341708543	0.0656695809662948\\
3.35678391959799	0.0683951962473119\\
3.37688442211055	0.0712089039557756\\
3.39698492462312	0.074111503208355\\
3.41708542713568	0.0771037893451372\\
3.43718592964824	0.080186553547268\\
3.4572864321608	0.083360582538096\\
3.47738693467337	0.0866266583516008\\
3.49748743718593	0.0899855581552471\\
3.51758793969849	0.0934380541170091\\
3.53768844221106	0.0969849133083531\\
3.55778894472362	0.100626897636559\\
3.57788944723618	0.104364763801027\\
3.59798994974874	0.108199263269226\\
3.61809045226131	0.112131142268727\\
3.63819095477387	0.116161141792425\\
3.65829145728643	0.120289997614556\\
3.67839195979899	0.124518440315556\\
3.69849246231156	0.12884719531411\\
3.71859296482412	0.133276982905079\\
3.73869346733668	0.137808518302151\\
3.75879396984925	0.142442511684315\\
3.77889447236181	0.147179668245357\\
3.79899497487437	0.152020688245744\\
3.81909547738693	0.15696626706635\\
3.8391959798995	0.162017095263566\\
3.85929648241206	0.167173858625416\\
3.87939698492462	0.17243723822837\\
3.89949748743719	0.177807910494565\\
3.91959798994975	0.183286547249232\\
3.93969849246231	0.188873815778141\\
3.95979899497487	0.194570378884883\\
3.97989949748744	0.200376894947902\\
4	0.206294017977128\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{2.01005025125628	0.0245895621818211\\
2.03015075376884	0.0243280798223666\\
2.05025125628141	0.0240399526394987\\
2.07035175879397	0.0237282610847792\\
2.09045226130653	0.0233960777589255\\
2.1105527638191	0.0230464667641494\\
2.13065326633166	0.0226824829185579\\
2.15075376884422	0.0223071707994987\\
2.17085427135678	0.0219235635733866\\
2.19095477386935	0.021534681557145\\
2.21105527638191	0.021143530439815\\
2.23115577889447	0.0207530990705177\\
2.25125628140704	0.0203663566884909\\
2.2713567839196	0.0199862494290315\\
2.29145728643216	0.0196156958809695\\
2.31155778894472	0.0192575813895328\\
2.33165829145729	0.0189147506822893\\
2.35175879396985	0.0185899982288169\\
2.37185929648241	0.0182860555015675\\
2.39195979899498	0.0180055739468154\\
2.41206030150754	0.0177511019389073\\
2.4321608040201	0.0175250531803532\\
2.45226130653266	0.0173296627680467\\
2.47236180904523	0.0171669252209397\\
2.49246231155779	0.0170385057561162\\
2.51256281407035	0.016945611387468\\
2.53266331658291	0.0168888372268811\\
2.55276381909548	0.016868206236523\\
2.57286432160804	0.0168831763653162\\
2.5929648241206	0.0169324169422351\\
2.61306532663317	0.0170134538206174\\
2.63316582914573	0.0171221342729956\\
2.65326633165829	0.0172518392458098\\
2.67336683417085	0.0173924016051176\\
2.69346733668342	0.0175288663762431\\
2.71356783919598	0.0176407374518779\\
2.73366834170854	0.0177032006542832\\
2.75376884422111	0.0176919260889133\\
2.77386934673367	0.0175902918831699\\
2.79396984924623	0.0173937876668895\\
2.81407035175879	0.0171079942374319\\
2.83417085427136	0.0167430350580588\\
2.85427135678392	0.0163091303840902\\
2.87437185929648	0.0158146544329866\\
2.89447236180905	0.015265833129512\\
2.91457286432161	0.014667078134874\\
2.93467336683417	0.0140214358229583\\
2.95477386934673	0.0133309716559735\\
2.9748743718593	0.0125970574229053\\
2.99497487437186	0.0118205749273219\\
3.01507537688442	0.0110020577743968\\
3.03517587939698	0.0101417898153274\\
3.05527638190955	0.00923987386752253\\
3.07537688442211	0.00829628013557011\\
3.09547738693467	0.00731088071215841\\
3.11557788944724	0.00628347445277356\\
3.1356783919598	0.00521380512290119\\
3.15577889447236	0.00410157478923446\\
3.17587939698492	0.0029464538089091\\
3.19597989949749	0.00174808835688088\\
3.21608040201005	0.000506106151614266\\
3.23618090452261	-0.000779879152040325\\
3.25628140703518	-0.00211026456604464\\
3.27638190954774	-0.00348545512398608\\
3.2964824120603	-0.00490586180819672\\
3.31658291457286	-0.00637189991634996\\
3.33668341708543	-0.00788398776821596\\
3.35678391959799	-0.00944254567764555\\
3.37688442211055	-0.0110479951327807\\
3.39698492462312	-0.0127007581407794\\
3.41708542713568	-0.0144012567032812\\
3.43718592964824	-0.0161499123963378\\
3.4572864321608	-0.0179471460342231\\
3.47738693467337	-0.019793377400903\\
3.49748743718593	-0.0216890250362974\\
3.51758793969849	-0.0236345060670815\\
3.53768844221106	-0.0256302360738059\\
3.55778894472362	-0.0276766289877142\\
3.57788944723618	-0.0297740970119024\\
3.59798994974874	-0.0319230505624684\\
3.61809045226131	-0.0341238982260973\\
3.63819095477387	-0.0363770467311791\\
3.65829145728643	-0.038682900930064\\
3.67839195979899	-0.041041863790488\\
3.69849246231156	-0.0434543363945418\\
3.71859296482412	-0.0459207179438259\\
3.73869346733668	-0.0484414057696772\\
3.75879396984925	-0.0510167953475284\\
3.77889447236181	-0.0536472803146186\\
3.79899497487437	-0.0563332524904085\\
3.81909547738693	-0.0590751018991483\\
3.8391959798995	-0.0618732167941464\\
3.85929648241206	-0.0647279836833518\\
3.87939698492462	-0.0676397873559313\\
3.89949748743719	-0.0706090109095693\\
3.91959798994975	-0.0736360357782658\\
3.93969849246231	-0.0767212417604425\\
3.95979899497487	-0.0798650070471988\\
3.97989949748744	-0.0830677082505823\\
4	-0.0863297204317681\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{3.01507537688442	0.0226860276124732\\
3.03517587939698	0.022459210439365\\
3.05527638190955	0.0222349082239219\\
3.07537688442211	0.0220133424151774\\
3.09547738693467	0.0217947322476927\\
3.11557788944724	0.0215792947637023\\
3.1356783919598	0.0213672448350363\\
3.15577889447236	0.0211587951848244\\
3.17587939698492	0.020954156408983\\
3.19597989949749	0.0207535369974868\\
3.21608040201005	0.0205571433554283\\
3.23618090452261	0.0203651798238664\\
3.25628140703518	0.0201778487004665\\
3.27638190954774	0.0199953502599343\\
3.2964824120603	0.0198178827742451\\
3.31658291457286	0.0196456425326712\\
3.33668341708543	0.0194788238616086\\
3.35678391959799	0.0193176191442055\\
3.37688442211055	0.0191622188397948\\
3.39698492462312	0.0190128115031321\\
3.41708542713568	0.0188695838034411\\
3.43718592964824	0.018732720543269\\
3.4572864321608	0.018602404677153\\
3.47738693467337	0.0184788173301\\
3.49748743718593	0.0183621378158826\\
3.51758793969849	0.0182525436551499\\
3.53768844221106	0.0181502105933601\\
3.55778894472362	0.0180553126185311\\
3.57788944723618	0.0179680219788153\\
3.59798994974874	0.017888509199898\\
3.61809045226131	0.017816943102222\\
3.63819095477387	0.0177534908180397\\
3.65829145728643	0.0176983178082951\\
3.67839195979899	0.0176515878793365\\
3.69849246231156	0.0176134631994625\\
3.71859296482412	0.0175841043153023\\
3.73869346733668	0.0175636701680322\\
3.75879396984925	0.01755231810943\\
3.77889447236181	0.0175502039177692\\
3.79899497487437	0.0175574818135532\\
3.81909547738693	0.0175743044750936\\
3.8391959798995	0.0176008230539314\\
3.85929648241206	0.0176371871901051\\
3.87939698492462	0.0176835450272653\\
3.89949748743719	0.0177400432276383\\
3.91959798994975	0.0178068269868407\\
3.93969849246231	0.0178840400485449\\
3.95979899497487	0.0179718247189986\\
3.97989949748744	0.0180703218813991\\
4	0.0181796710101235\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{3.01507537688442	0.0226860276124732\\
3.03517587939698	0.0224689946405502\\
3.05527638190955	0.0222729128557228\\
3.07537688442211	0.0220963071911992\\
3.09547738693467	0.0219377029848484\\
3.11557788944724	0.0217956264290094\\
3.1356783919598	0.0216686051060617\\
3.15577889447236	0.0215551686304588\\
3.17587939698492	0.0214538494237706\\
3.19597989949749	0.0213631836570293\\
3.21608040201005	0.0212817124050377\\
3.23618090452261	0.0212079830712794\\
3.25628140703518	0.0211405511611079\\
3.27638190954774	0.0210779825070757\\
3.2964824120603	0.0210188560866396\\
3.31658291457286	0.0209617676235872\\
3.33668341708543	0.0209053342371311\\
3.35678391959799	0.0208482005070216\\
3.37688442211055	0.0207890464750131\\
3.39698492462312	0.0207265983271327\\
3.41708542713568	0.0206596428359954\\
3.43718592964824	0.0205870471490797\\
3.4572864321608	0.0205077862852907\\
3.47738693467337	0.0204209819052331\\
3.49748743718593	0.0203259578008609\\
3.51758793969849	0.0202223204956271\\
3.53768844221106	0.0201100553426973\\
3.55778894472362	0.0199895017158602\\
3.57788944723618	0.0198613485849606\\
3.59798994974874	0.0197267743054614\\
3.61809045226131	0.0195876684382662\\
3.63819095477387	0.0194469662251186\\
3.65829145728643	0.0193091409637277\\
3.67839195979899	0.0191808801381771\\
3.69849246231156	0.0190718603027833\\
3.71859296482412	0.0189952179228344\\
3.73869346733668	0.0189667849936822\\
3.75879396984925	0.0190020876023677\\
3.77889447236181	0.0191118311232118\\
3.79899497487437	0.0192991480745008\\
3.81909547738693	0.0195608608594759\\
3.8391959798995	0.0198909496111995\\
3.85929648241206	0.0202833308947474\\
3.87939698492462	0.0207330720066367\\
3.89949748743719	0.0212365799145205\\
3.91959798994975	0.0217913925190935\\
3.93969849246231	0.0223958980737618\\
3.95979899497487	0.023049094979383\\
3.97989949748744	0.0237504122894564\\
4	0.0244995824341747\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{3.01507537688442	0.0226860276124732\\
3.03517587939698	0.0224494262381799\\
3.05527638190955	0.022196903592121\\
3.07537688442211	0.0219303776391555\\
3.09547738693467	0.021651761510537\\
3.11557788944724	0.0213629630983952\\
3.1356783919598	0.0210658845640109\\
3.15577889447236	0.02076242173919\\
3.17587939698492	0.0204544633941953\\
3.19597989949749	0.0201438903379442\\
3.21608040201005	0.0198325743058189\\
3.23618090452261	0.0195223765764535\\
3.25628140703518	0.0192151462398251\\
3.27638190954774	0.0189127180127929\\
3.2964824120603	0.0186169094618506\\
3.31658291457286	0.0183295174417552\\
3.33668341708543	0.018052313486086\\
3.35678391959799	0.0177870377813893\\
3.37688442211055	0.0175353912045765\\
3.39698492462312	0.0172990246791314\\
3.41708542713568	0.0170795247708868\\
3.43718592964824	0.0168783939374582\\
3.4572864321608	0.0166970230690153\\
3.47738693467337	0.016536652754967\\
3.49748743718593	0.0163983178309042\\
3.51758793969849	0.0162827668146727\\
3.53768844221106	0.0161903658440229\\
3.55778894472362	0.016121123521202\\
3.57788944723618	0.0160746953726699\\
3.59798994974874	0.0160502440943346\\
3.61809045226131	0.0160462177661778\\
3.63819095477387	0.0160600154109608\\
3.65829145728643	0.0160874946528626\\
3.67839195979899	0.0161222956204959\\
3.69849246231156	0.0161550660961417\\
3.71859296482412	0.0161729907077702\\
3.73869346733668	0.0161605553423822\\
3.75879396984925	0.0161025486164924\\
3.77889447236181	0.0159885767123266\\
3.79899497487437	0.0158158155526056\\
3.81909547738693	0.0155877480907112\\
3.8391959798995	0.0153106964966633\\
3.85929648241206	0.0149910434854629\\
3.87939698492462	0.0146340180478939\\
3.89949748743719	0.0142435065407561\\
3.91959798994975	0.0138222614545879\\
3.93969849246231	0.013372182023328\\
3.95979899497487	0.0128945544586142\\
3.97989949748744	0.0123902314733418\\
4	0.0118597595860723\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{0	0\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{0.5	-0.0288007830714049\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{1	0.0184693402873666\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{1.5	-0.00361655274101469\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{2	0.0227455588285577\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{2.5	0.00646395313980991\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{3	0.0210104648515702\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{3.5	0.00933152529955489\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	0\\
0.0402010050251256	0\\
0.0603015075376884	0\\
0.0804020100502513	0\\
0.100502512562814	0\\
0.120603015075377	0\\
0.14070351758794	0\\
0.160804020100503	0\\
0.180904522613065	0\\
0.201005025125628	0\\
0.221105527638191	0\\
0.241206030150754	0\\
0.261306532663317	0\\
0.281407035175879	0\\
0.301507537688442	0\\
0.321608040201005	0\\
0.341708542713568	0\\
0.361809045226131	0\\
0.381909547738693	0\\
0.402010050251256	0\\
0.422110552763819	0\\
0.442211055276382	0\\
0.462311557788945	0\\
0.482412060301508	0\\
0.50251256281407	0\\
0.522613065326633	0\\
0.542713567839196	0\\
0.562814070351759	0\\
0.582914572864322	0\\
0.603015075376884	0\\
0.623115577889447	0\\
0.64321608040201	0\\
0.663316582914573	0\\
0.683417085427136	0\\
0.703517587939699	0\\
0.723618090452261	0\\
0.743718592964824	0\\
0.763819095477387	0\\
0.78391959798995	0\\
0.804020100502513	0\\
0.824120603015075	0\\
0.844221105527638	0\\
0.864321608040201	0\\
0.884422110552764	0\\
0.904522613065327	0\\
0.924623115577889	0\\
0.944723618090452	0\\
0.964824120603015	0\\
0.984924623115578	0\\
1.00502512562814	0\\
1.0251256281407	0\\
1.04522613065327	0\\
1.06532663316583	0\\
1.08542713567839	0\\
1.10552763819095	0\\
1.12562814070352	0\\
1.14572864321608	0\\
1.16582914572864	0\\
1.18592964824121	0\\
1.20603015075377	0\\
1.22613065326633	0\\
1.24623115577889	0\\
1.26633165829146	0\\
1.28643216080402	0\\
1.30653266331658	0\\
1.32663316582915	0\\
1.34673366834171	0\\
1.36683417085427	0\\
1.38693467336683	0\\
1.4070351758794	0\\
1.42713567839196	0\\
1.44723618090452	0\\
1.46733668341709	0\\
1.48743718592965	0\\
1.50753768844221	0\\
1.52763819095477	0\\
1.54773869346734	0\\
1.5678391959799	0\\
1.58793969849246	0\\
1.60804020100503	0\\
1.62814070351759	0\\
1.64824120603015	0\\
1.66834170854271	0\\
1.68844221105528	0\\
1.70854271356784	0\\
1.7286432160804	0\\
1.74874371859296	0\\
1.76884422110553	0\\
1.78894472361809	0\\
1.80904522613065	0\\
1.82914572864322	0\\
1.84924623115578	0\\
1.86934673366834	0\\
1.8894472361809	0\\
1.90954773869347	0\\
1.92964824120603	0\\
1.94974874371859	0\\
1.96984924623116	0\\
1.98994974874372	0\\
2.01005025125628	0\\
2.03015075376884	0\\
2.05025125628141	0\\
2.07035175879397	0\\
2.09045226130653	0\\
2.1105527638191	0\\
2.13065326633166	0\\
2.15075376884422	0\\
2.17085427135678	0\\
2.19095477386935	0\\
2.21105527638191	0\\
2.23115577889447	0\\
2.25125628140704	0\\
2.2713567839196	0\\
2.29145728643216	0\\
2.31155778894472	0\\
2.33165829145729	0\\
2.35175879396985	0\\
2.37185929648241	0\\
2.39195979899498	0\\
2.41206030150754	0\\
2.4321608040201	0\\
2.45226130653266	0\\
2.47236180904523	0\\
2.49246231155779	0\\
2.51256281407035	0\\
2.53266331658291	0\\
2.55276381909548	0\\
2.57286432160804	0\\
2.5929648241206	0\\
2.61306532663317	0\\
2.63316582914573	0\\
2.65326633165829	0\\
2.67336683417085	0\\
2.69346733668342	0\\
2.71356783919598	0\\
2.73366834170854	0\\
2.75376884422111	0\\
2.77386934673367	0\\
2.79396984924623	0\\
2.81407035175879	0\\
2.83417085427136	0\\
2.85427135678392	0\\
2.87437185929648	0\\
2.89447236180905	0\\
2.91457286432161	0\\
2.93467336683417	0\\
2.95477386934673	0\\
2.9748743718593	0\\
2.99497487437186	0\\
3.01507537688442	0\\
3.03517587939698	0\\
3.05527638190955	0\\
3.07537688442211	0\\
3.09547738693467	0\\
3.11557788944724	0\\
3.1356783919598	0\\
3.15577889447236	0\\
3.17587939698492	0\\
3.19597989949749	0\\
3.21608040201005	0\\
3.23618090452261	0\\
3.25628140703518	0\\
3.27638190954774	0\\
3.2964824120603	0\\
3.31658291457286	0\\
3.33668341708543	0\\
3.35678391959799	0\\
3.37688442211055	0\\
3.39698492462312	0\\
3.41708542713568	0\\
3.43718592964824	0\\
3.4572864321608	0\\
3.47738693467337	0\\
3.49748743718593	0\\
3.51758793969849	0\\
3.53768844221106	0\\
3.55778894472362	0\\
3.57788944723618	0\\
3.59798994974874	0\\
3.61809045226131	0\\
3.63819095477387	0\\
3.65829145728643	0\\
3.67839195979899	0\\
3.69849246231156	0\\
3.71859296482412	0\\
3.73869346733668	0\\
3.75879396984925	0\\
3.77889447236181	0\\
3.79899497487437	0\\
3.81909547738693	0\\
3.8391959798995	0\\
3.85929648241206	0\\
3.87939698492462	0\\
3.89949748743719	0\\
3.91959798994975	0\\
3.93969849246231	0\\
3.95979899497487	0\\
3.97989949748744	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/2nd-order-naive.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=0.0977386934673367,
ymax=1.00226130653266,
ylabel={$x$},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=0.0977386934673367,ymax=1.00226130653266] {../doc/figures/2nd-order-naive-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-1.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-2.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-3.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-4.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-5.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-6.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-7.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-8.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-9.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-10.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-11.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-12.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-13.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-14.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-15.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-16.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-17.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-18.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-19.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-20.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-21.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-22.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-23.tsv};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-naive-24.tsv};
\end{axis}
\end{tikzpicture}%

==> figures/2nd-order-naive_noticks.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0.0977386934673367,
ymax=1.00226130653266,
ylabel={$x$},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=0.0977386934673367,ymax=1.00226130653266] {figures/2nd-order-naive_noticks-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-1.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-2.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-3.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-4.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-5.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-6.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-7.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-8.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-9.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-10.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-11.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-12.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-13.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-14.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-15.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-16.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-17.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-18.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-19.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-20.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-21.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-22.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-23.tsv};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{figures/2nd-order-naive_noticks-24.tsv};
\end{axis}
\end{tikzpicture}%

==> figures/2nd-order-smoothing-zoom.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=-0.0101256281407035,
ymax=0.0401256281407035,
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=-0.0101256281407035,ymax=0.0401256281407035] {figures/2nd-order-smoothing-zoom-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{1	-0.01\\
1	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{2	-0.01\\
2	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{3	-0.01\\
3	0.04\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.67889981791147e-05\\
0.0402010050251256	0.000186709388624862\\
0.0603015075376884	0.000417533492764743\\
0.0804020100502513	0.000735141743259726\\
0.100502512562814	0.00113375410959626\\
0.120603015075377	0.00160616152268023\\
0.14070351758794	0.00214395729843875\\
0.160804020100503	0.00273776856044405\\
0.180904522613065	0.00337748766156465\\
0.201005025125628	0.00405250360465903\\
0.221105527638191	0.00475193346231528\\
0.241206030150754	0.00546485379565176\\
0.261306532663317	0.00618053207218394\\
0.281407035175879	0.00688865808276995\\
0.301507537688442	0.00757957535764175\\
0.321608040201005	0.00824451258153214\\
0.341708542713568	0.0088758150079068\\
0.361809045226131	0.00946717587230983\\
0.381909547738693	0.0100138678048316\\
0.402010050251256	0.0105129742417079\\
0.422110552763819	0.0109636208360596\\
0.442211055276382	0.0113672068677804\\
0.462311557788945	0.0117276366525813\\
0.482412060301508	0.0120515509502018\\
0.50251256281407	0.012348558305039\\
0.522613065326633	0.0126310288082221\\
0.542713567839196	0.0129109392991962\\
0.562814070351759	0.0131975267001576\\
0.582914572864322	0.0134973591419358\\
0.603015075376884	0.0138145673673669\\
0.623115577889447	0.0141510761338904\\
0.64321608040201	0.0145068356153814\\
0.663316582914573	0.014880052803212\\
0.683417085427136	0.0152674229065685\\
0.703517587939699	0.0156643607520065\\
0.723618090452261	0.0160652321822845\\
0.743718592964824	0.0164635854544523\\
0.763819095477387	0.0168523826372153\\
0.78391959798995	0.0172242310075886\\
0.804020100502513	0.0175716144468347\\
0.824120603015075	0.0178871248356979\\
0.844221105527638	0.0181636934489418\\
0.864321608040201	0.0183948223492059\\
0.884422110552764	0.0185748157801643\\
0.904522613065327	0.0186990115590243\\
0.924623115577889	0.0187640124683454\\
0.944723618090452	0.0187679176471983\\
0.964824120603015	0.0187105539816745\\
0.984924623115578	0.0185937074947361\\
1.00502512562814	0.0184213542682616\\
1.0251256281407	0.0181995974777309\\
1.04522613065327	0.0179352136216557\\
1.06532663316583	0.017634753215039\\
1.08542713567839	0.017304503619357\\
1.10552763819095	0.0169504891030654\\
1.12562814070352	0.0165784709014967\\
1.14572864321608	0.016193947276144\\
1.16582914572864	0.0158021535733793\\
1.18592964824121	0.0154080622825441\\
1.20603015075377	0.0150163830935086\\
1.22613065326633	0.0146315629536118\\
1.24623115577889	0.0142577861240528\\
1.26633165829146	0.0138989742357182\\
1.28643216080402	0.0135587863444562\\
1.30653266331658	0.0132406189857691\\
1.32663316582915	0.0129476062290095\\
1.34673366834171	0.01268261973097\\
1.36683417085427	0.012448268789007\\
1.38693467336683	0.0122469003935695\\
1.4070351758794	0.0120805992802522\\
1.42713567839196	0.0119511879812942\\
1.44723618090452	0.0118602268765797\\
1.46733668341709	0.0118090142441292\\
1.48743718592965	0.0117985863100711\\
1.50753768844221	0.0118297175099851\\
1.52763819095477	0.011902957770615\\
1.54773869346734	0.0120187840576604\\
1.5678391959799	0.0121776669489245\\
1.58793969849246	0.0123800723164679\\
1.60804020100503	0.0126264613736756\\
1.62814070351759	0.0129172907218381\\
1.64824120603015	0.013253012396265\\
1.66834170854271	0.0136340739119666\\
1.68844221105528	0.0140609183088121\\
1.70854271356784	0.0145339841963356\\
1.7286432160804	0.0150537057980002\\
1.74874371859296	0.0156205129950677\\
1.76884422110553	0.0162348313700477\\
1.78894472361809	0.0168970822496186\\
1.80904522613065	0.0176076827472594\\
1.82914572864322	0.018367045805345\\
1.84924623115578	0.0191755802368391\\
1.86934673366834	0.0200336907666531\\
1.8894472361809	0.0209417780724418\\
1.90954773869347	0.0219002388251227\\
1.92964824120603	0.0229094657289688\\
1.94974874371859	0.023969847561205\\
1.96984924623116	0.0250817692113466\\
1.98994974874372	0.0262456117200133\\
2.01005025125628	0.0274617523174851\\
2.03015075376884	0.0287305644617474\\
2.05025125628141	0.0300524178762581\\
2.07035175879397	0.0314276785872467\\
2.09045226130653	0.032856708960704\\
2.1105527638191	0.0343398677390456\\
2.13065326633166	0.0358775100772496\\
2.15075376884422	0.0374699875787542\\
2.17085427135678	0.0391176483310477\\
2.19095477386935	0.0408208369407332\\
2.21105527638191	0.0425798945683925\\
2.23115577889447	0.0443951589630506\\
2.25125628140704	0.0462669644961812\\
2.2713567839196	0.0481956421956943\\
2.29145728643216	0.0501815197791666\\
2.31155778894472	0.0522249216870688\\
2.33165829145729	0.0543261691154716\\
2.35175879396985	0.056485580048481\\
2.37185929648241	0.0587034692904574\\
2.39195979899498	0.060980148497696\\
2.41206030150754	0.0633159262100027\\
2.4321608040201	0.0657111078817399\\
2.45226130653266	0.0681659959127787\\
2.47236180904523	0.0706808896790529\\
2.49246231155779	0.0732560855627424\\
2.51256281407035	0.075891876982207\\
2.53266331658291	0.0785885544217043\\
2.55276381909548	0.0813464054605702\\
2.57286432160804	0.0841657148024786\\
2.5929648241206	0.0870467643040413\\
2.61306532663317	0.0899898330033359\\
2.63316582914573	0.092995197148076\\
2.65326633165829	0.0960631302234953\\
2.67336683417085	0.0991939029800755\\
2.69346733668342	0.102387783460755\\
2.71356783919598	0.105645037028079\\
2.73366834170854	0.108965926390991\\
2.75376884422111	0.112350711631346\\
2.77386934673367	0.115799650230241\\
2.79396984924623	0.119312997093994\\
2.81407035175879	0.122891004579759\\
2.83417085427136	0.126533922521349\\
2.85427135678392	0.130241998254087\\
2.87437185929648	0.134015476639974\\
2.89447236180905	0.137854600092525\\
2.91457286432161	0.141759608601047\\
2.93467336683417	0.145730739755015\\
2.95477386934673	0.149768228767991\\
2.9748743718593	0.153872308501432\\
2.99497487437186	0.158043209488301\\
3.01507537688442	0.162281159956032\\
3.03517587939698	0.166586385850012\\
3.05527638190955	0.170959110856105\\
3.07537688442211	0.175399556423346\\
3.09547738693467	0.179907941786279\\
3.11557788944724	0.18448448398714\\
3.1356783919598	0.189129397897797\\
3.15577889447236	0.193842896241283\\
3.17587939698492	0.198625189613619\\
3.19597989949749	0.20347648650476\\
3.21608040201005	0.208396993319778\\
3.23618090452261	0.213386914399679\\
3.25628140703518	0.218446452042252\\
3.27638190954774	0.223575806522077\\
3.2964824120603	0.228775176111209\\
3.31658291457286	0.234044757098924\\
3.33668341708543	0.239384743811531\\
3.35678391959799	0.244795328632277\\
3.37688442211055	0.250276702020458\\
3.39698492462312	0.255829052530802\\
3.41708542713568	0.261452566832596\\
3.43718592964824	0.267147429728318\\
3.4572864321608	0.272913824172548\\
3.47738693467337	0.278751931290269\\
3.49748743718593	0.28466193039532\\
3.51758793969849	0.29064399900823\\
3.53768844221106	0.296698312874551\\
3.55778894472362	0.30282504598223\\
3.57788944723618	0.30902437057953\\
3.59798994974874	0.315296457192007\\
3.61809045226131	0.321641474640219\\
3.63819095477387	0.328059590056366\\
3.65829145728643	0.334550968901433\\
3.67839195979899	0.341115774981624\\
3.69849246231156	0.34775417046538\\
3.71859296482412	0.354466315899237\\
3.73869346733668	0.361252370224508\\
3.75879396984925	0.368112490792939\\
3.77889447236181	0.375046833382642\\
3.79899497487437	0.382055552214235\\
3.81909547738693	0.389138799966025\\
3.8391959798995	0.396296727789618\\
3.85929648241206	0.403529485324909\\
3.87939698492462	0.410837220715662\\
3.89949748743719	0.418220080624065\\
3.91959798994975	0.4256782102458\\
3.93969849246231	0.433211753324376\\
3.95979899497487	0.440820852166246\\
3.97989949748744	0.448505647654446\\
4	0.456266279263332\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	7.72578524176777e-05\\
0.0402010050251256	0.000302905485702003\\
0.0603015075376884	0.000666687722053773\\
0.0804020100502513	0.00115713228656713\\
0.100502512562814	0.00176178836088787\\
0.120603015075377	0.00246744445871107\\
0.14070351758794	0.00326032602681101\\
0.160804020100503	0.00412627381916674\\
0.180904522613065	0.00505090491117693\\
0.201005025125628	0.0060197591630335\\
0.221105527638191	0.00701843492401873\\
0.241206030150754	0.00803271869028253\\
0.261306532663317	0.00904871418041911\\
0.281407035175879	0.0100529767853295\\
0.301507537688442	0.0110326595280982\\
0.321608040201005	0.0119756765345875\\
0.341708542713568	0.0128708896202862\\
0.361809045226131	0.0137083230439197\\
0.381909547738693	0.0144794108889553\\
0.402010050251256	0.0151772810322358\\
0.422110552763819	0.0157970793272918\\
0.442211055276382	0.0163363374661634\\
0.462311557788945	0.0167953878270581\\
0.482412060301508	0.0171778280067812\\
0.50251256281407	0.0174910355722888\\
0.522613065326633	0.017746304894005\\
0.542713567839196	0.0179560292946909\\
0.562814070351759	0.0181312386951673\\
0.582914572864322	0.0182813215027443\\
0.603015075376884	0.0184139507575556\\
0.623115577889447	0.0185350669305098\\
0.64321608040201	0.0186489123745259\\
0.663316582914573	0.0187581113542969\\
0.683417085427136	0.0188637898384295\\
0.703517587939699	0.0189657298600951\\
0.723618090452261	0.0190625538351044\\
0.743718592964824	0.019151934629396\\
0.763819095477387	0.0192308273708543\\
0.78391959798995	0.0192957190356587\\
0.804020100502513	0.0193428917620132\\
0.824120603015075	0.019368695715442\\
0.844221105527638	0.0193698272080514\\
0.864321608040201	0.0193436077068052\\
0.884422110552764	0.0192882593845339\\
0.904522613065327	0.019203172983456\\
0.924623115577889	0.0190891639652364\\
0.944723618090452	0.0189487131845991\\
0.964824120603015	0.0187861886003536\\
0.984924623115578	0.0186080447709569\\
1.00502512562814	0.0184229800890528\\
1.0251256281407	0.0182397821545424\\
1.04522613065327	0.0180637069466826\\
1.06532663316583	0.0178988671970619\\
1.08542713567839	0.0177486716530622\\
1.10552763819095	0.0176158614856045\\
1.12562814070352	0.0175025435155533\\
1.14572864321608	0.0174102208961415\\
1.16582914572864	0.0173398218120618\\
1.18592964824121	0.0172917267096182\\
1.20603015075377	0.017265794554338\\
1.22613065326633	0.0172613886265288\\
1.24623115577889	0.0172774024127395\\
1.26633165829146	0.0173122862427726\\
1.28643216080402	0.0173640754703522\\
1.30653266331658	0.0174304212248876\\
1.32663316582915	0.0175086251072988\\
1.34673366834171	0.0175956797222954\\
1.36683417085427	0.0176883177222144\\
1.38693467336683	0.0177830732290188\\
1.4070351758794	0.0178763613347182\\
1.42713567839196	0.0179645842405197\\
1.44723618090452	0.0180442771138862\\
1.46733668341709	0.0181123139680121\\
1.48743718592965	0.0181662055188142\\
1.50753768844221	0.0182045388373493\\
1.52763819095477	0.0182274527557821\\
1.54773869346734	0.0182366608647327\\
1.5678391959799	0.0182357954084626\\
1.58793969849246	0.0182312865516584\\
1.60804020100503	0.0182337192041943\\
1.62814070351759	0.0182598579557867\\
1.64824120603015	0.0183354440364303\\
1.66834170854271	0.0184983329812651\\
1.68844221105528	0.0188000260463755\\
1.70854271356784	0.0193013524986406\\
1.7286432160804	0.0200587166557035\\
1.74874371859296	0.0211064073018037\\
1.76884422110553	0.0224494976955205\\
1.78894472361809	0.0240724862394053\\
1.80904522613065	0.025952966090694\\
1.82914572864322	0.0280704058108886\\
1.84924623115578	0.0304091117747346\\
1.86934673366834	0.0329581492925609\\
1.8894472361809	0.0357103379416583\\
1.90954773869347	0.0386612211417961\\
1.92964824120603	0.0418082561671493\\
1.94974874371859	0.0451502331982256\\
1.96984924623116	0.0486868726332236\\
1.98994974874372	0.0524185485451673\\
2.01005025125628	0.0563460982842872\\
2.03015075376884	0.0604706902944253\\
2.05025125628141	0.0647937313282924\\
2.07035175879397	0.0693168005291962\\
2.09045226130653	0.0740416020272187\\
2.1105527638191	0.0789699304466827\\
2.13065326633166	0.0841036455287759\\
2.15075376884422	0.089444653268914\\
2.17085427135678	0.0949948917657197\\
2.19095477386935	0.100756320516194\\
2.21105527638191	0.106730912259036\\
2.23115577889447	0.112920646720908\\
2.25125628140704	0.11932750579714\\
2.2713567839196	0.125953469823726\\
2.29145728643216	0.132800514685336\\
2.31155778894472	0.139870609569692\\
2.33165829145729	0.147165715224153\\
2.35175879396985	0.154687782605601\\
2.37185929648241	0.162438751839749\\
2.39195979899498	0.170420551425117\\
2.41206030150754	0.178635097631632\\
2.4321608040201	0.187084294054147\\
2.45226130653266	0.195770031290396\\
2.47236180904523	0.20469418671843\\
2.49246231155779	0.213858624354226\\
2.51256281407035	0.223265194773821\\
2.53266331658291	0.232915735087607\\
2.55276381909548	0.242812068956232\\
2.57286432160804	0.252956006640734\\
2.5929648241206	0.263349345079277\\
2.61306532663317	0.273993867985883\\
2.63316582914573	0.28489134596634\\
2.65326633165829	0.296043536647716\\
2.67336683417085	0.307452184818709\\
2.69346733668342	0.319119022577972\\
2.71356783919598	0.331045769488877\\
2.73366834170854	0.343234132738743\\
2.75376884422111	0.355685807301257\\
2.77386934673367	0.36840247610105\\
2.79396984924623	0.381385810179321\\
2.81407035175879	0.394637468859723\\
2.83417085427136	0.408159099914511\\
2.85427135678392	0.421952339729153\\
2.87437185929648	0.436018813466372\\
2.89447236180905	0.450360135228579\\
2.91457286432161	0.464977908218166\\
2.93467336683417	0.479873724896184\\
2.95477386934673	0.495049167138591\\
2.9748743718593	0.510505806390286\\
2.99497487437186	0.526245203816808\\
3.01507537688442	0.5422689104531\\
3.03517587939698	0.558578467350458\\
3.05527638190955	0.575175405720208\\
3.07537688442211	0.592061247075149\\
3.09547738693467	0.609237503368269\\
3.11557788944724	0.626705677128926\\
3.1356783919598	0.644467261596431\\
3.15577889447236	0.662523740850864\\
3.17587939698492	0.68087658994189\\
3.19597989949749	0.69952727501437\\
3.21608040201005	0.718477253432009\\
3.23618090452261	0.737727973898373\\
3.25628140703518	0.757280876575806\\
3.27638190954774	0.77713739320136\\
3.2964824120603	0.797298947201296\\
3.31658291457286	0.81776695380264\\
3.33668341708543	0.83854282014281\\
3.35678391959799	0.859627945377325\\
3.37688442211055	0.881023720784899\\
3.39698492462312	0.90273152987089\\
3.41708542713568	0.92475274846869\\
3.43718592964824	0.947088744838871\\
3.4572864321608	0.969740879766884\\
3.47738693467337	0.992710506658404\\
3.49748743718593	1.01599897163329\\
3.51758793969849	1.03960761361726\\
3.53768844221106	1.0635377644325\\
3.55778894472362	1.08779074888587\\
3.57788944723618	1.1123678848561\\
3.59798994974874	1.13727048337865\\
3.61809045226131	1.16249984872989\\
3.63819095477387	1.18805727850882\\
3.65829145728643	1.21394406371807\\
3.67839195979899	1.24016148884271\\
3.69849246231156	1.26671083192858\\
3.71859296482412	1.2935933646581\\
3.73869346733668	1.32081035242576\\
3.75879396984925	1.34836305441142\\
3.77889447236181	1.37625272365274\\
3.79899497487437	1.40448060711668\\
3.81909547738693	1.43304794576905\\
3.8391959798995	1.46195597464337\\
3.85929648241206	1.4912059229081\\
3.87939698492462	1.52079901393343\\
3.89949748743719	1.5507364653562\\
3.91959798994975	1.58101948914417\\
3.93969849246231	1.61164929165886\\
3.95979899497487	1.64262707371816\\
3.97989949748744	1.67395403065651\\
4	1.70563135238548\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	1.63201439405518e-05\\
0.0402010050251256	7.05132915477207e-05\\
0.0603015075376884	0.000168379263475714\\
0.0804020100502513	0.000313151199952322\\
0.100502512562814	0.000505719858304652\\
0.120603015075377	0.000744878586649384\\
0.14070351758794	0.00102758857006649\\
0.160804020100503	0.00134926330172137\\
0.180904522613065	0.00170407041195237\\
0.201005025125628	0.00208524804628456\\
0.221105527638191	0.00248543200061184\\
0.241206030150754	0.00289698890102099\\
0.261306532663317	0.00331234996394877\\
0.281407035175879	0.00372433938021043\\
0.301507537688442	0.00412649118718531\\
0.321608040201005	0.00451334862847682\\
0.341708542713568	0.00488074039552741\\
0.361809045226131	0.00522602870069992\\
0.381909547738693	0.00554832472070785\\
0.402010050251256	0.00584866745118009\\
0.422110552763819	0.0061301623448274\\
0.442211055276382	0.0063980762693973\\
0.462311557788945	0.00665988547810442\\
0.482412060301508	0.0069252738936225\\
0.50251256281407	0.00720608103778921\\
0.522613065326633	0.00751575272243915\\
0.542713567839196	0.00786584930370143\\
0.562814070351759	0.00826381470514793\\
0.582914572864322	0.00871339678112736\\
0.603015075376884	0.00921518397717816\\
0.623115577889447	0.00976708533727111\\
0.64321608040201	0.0103647588562368\\
0.663316582914573	0.0110019942521271\\
0.683417085427136	0.0116710559747074\\
0.703517587939699	0.0123629916439179\\
0.723618090452261	0.0130679105294647\\
0.743718592964824	0.0137752362795085\\
0.763819095477387	0.0144739379035764\\
0.78391959798995	0.0151527429795185\\
0.804020100502513	0.0158003371316563\\
0.824120603015075	0.0164055539559538\\
0.844221105527638	0.0169575596898321\\
0.864321608040201	0.0174460369916065\\
0.884422110552764	0.0178613721757946\\
0.904522613065327	0.0181948501345926\\
0.924623115577889	0.0184388609714544\\
0.944723618090452	0.0185871221097975\\
0.964824120603015	0.0186349193629954\\
0.984924623115578	0.0185793702185153\\
1.00502512562814	0.0184197284474705\\
1.0251256281407	0.0181594128009195\\
1.04522613065327	0.0178067202966289\\
1.06532663316583	0.0173706392330161\\
1.08542713567839	0.0168603355856518\\
1.10552763819095	0.0162851167205263\\
1.12562814070352	0.01565439828744\\
1.14572864321608	0.0149776736561465\\
1.16582914572864	0.0142644853346969\\
1.18592964824121	0.01352439785547\\
1.20603015075377	0.0127669716326792\\
1.22613065326633	0.0120017372806948\\
1.24623115577889	0.0112381698353661\\
1.26633165829146	0.0104856622286638\\
1.28643216080402	0.0097534972185601\\
1.30653266331658	0.00905081674665063\\
1.32663316582915	0.00838658735072012\\
1.34673366834171	0.00776955973964456\\
1.36683417085427	0.00720821985579949\\
1.38693467336683	0.0067107275581201\\
1.4070351758794	0.00628483722578613\\
1.42713567839196	0.0059377917220688\\
1.44723618090452	0.0056761766392731\\
1.46733668341709	0.00550571452024637\\
1.48743718592965	0.005430967101328\\
1.50753768844221	0.00545489618262088\\
1.52763819095477	0.00557846278544777\\
1.54773869346734	0.00580090725058804\\
1.5678391959799	0.00611953848938635\\
1.58793969849246	0.00652885808127736\\
1.60804020100503	0.00701920354315691\\
1.62814070351759	0.00757472348788956\\
1.64824120603015	0.00817058075609974\\
1.66834170854271	0.00876981484266809\\
1.68844221105528	0.00932181057124874\\
1.70854271356784	0.00976661589403049\\
1.7286432160804	0.010048694940297\\
1.74874371859296	0.0101346186883318\\
1.76884422110553	0.010020165044575\\
1.78894472361809	0.00972167825983192\\
1.80904522613065	0.00926239940382474\\
1.82914572864322	0.00866368579980138\\
1.84924623115578	0.00794204869894353\\
1.86934673366834	0.00710923224074526\\
1.8894472361809	0.00617321820322529\\
1.90954773869347	0.00513925650844916\\
1.92964824120603	0.00401067529078844\\
1.94974874371859	0.00278946192418442\\
1.96984924623116	0.00147666578946959\\
1.98994974874372	7.26748948593862e-05\\
2.01005025125628	-0.001422593649317\\
2.03015075376884	-0.0030095613709304\\
2.05025125628141	-0.00468889557577629\\
2.07035175879397	-0.00646144335470288\\
2.09045226130653	-0.00832818410581064\\
2.1105527638191	-0.0102901949685915\\
2.13065326633166	-0.0123486253742768\\
2.15075376884422	-0.0145046781114055\\
2.17085427135678	-0.0167595951036243\\
2.19095477386935	-0.0191146466347276\\
2.21105527638191	-0.0215711231222509\\
2.23115577889447	-0.0241303287948067\\
2.25125628140704	-0.0267935768047772\\
2.2713567839196	-0.0295621854323372\\
2.29145728643216	-0.0324374751270024\\
2.31155778894472	-0.0354207661955542\\
2.33165829145729	-0.0385133769932097\\
2.35175879396985	-0.0417166225086395\\
2.37185929648241	-0.0450318132588344\\
2.39195979899498	-0.0484602544297252\\
2.41206030150754	-0.0520032452116262\\
2.4321608040201	-0.0556620782906672\\
2.45226130653266	-0.059438039464839\\
2.47236180904523	-0.063332407360324\\
2.49246231155779	-0.0673464532287413\\
2.51256281407035	-0.0714814408094073\\
2.53266331658291	-0.0757386262441985\\
2.55276381909548	-0.0801192580350917\\
2.57286432160804	-0.084624577035777\\
2.5929648241206	-0.0892558164711942\\
2.61306532663317	-0.0940142019792115\\
2.63316582914573	-0.0989009516701882\\
2.65326633165829	-0.103917276200725\\
2.67336683417085	-0.109064378858558\\
2.69346733668342	-0.114343455656462\\
2.71356783919598	-0.119755695432718\\
2.73366834170854	-0.125302279956761\\
2.75376884422111	-0.130984384038566\\
2.77386934673367	-0.136803175640568\\
2.79396984924623	-0.142759815991334\\
2.81407035175879	-0.148855459700205\\
2.83417085427136	-0.155091254871814\\
2.85427135678392	-0.161468343220978\\
2.87437185929648	-0.167987860186425\\
2.89447236180905	-0.174650935043528\\
2.91457286432161	-0.181458691016071\\
2.93467336683417	-0.188412245386155\\
2.95477386934673	-0.195512709602609\\
2.9748743718593	-0.202761189387422\\
2.99497487437186	-0.210158784840206\\
3.01507537688442	-0.217706590541036\\
3.03517587939698	-0.225405695650435\\
3.05527638190955	-0.233257184007997\\
3.07537688442211	-0.241262134228458\\
3.09547738693467	-0.249421619795712\\
3.11557788944724	-0.257736709154647\\
3.1356783919598	-0.266208465800836\\
3.15577889447236	-0.274837948368299\\
3.17587939698492	-0.283626210714651\\
3.19597989949749	-0.29257430200485\\
3.21608040201005	-0.301683266792453\\
3.23618090452261	-0.310954145099016\\
3.25628140703518	-0.320387972491302\\
3.27638190954774	-0.329985780157205\\
3.2964824120603	-0.339748594978877\\
3.31658291457286	-0.349677439604792\\
3.33668341708543	-0.359773332519748\\
3.35678391959799	-0.370037288112771\\
3.37688442211055	-0.380470316743984\\
3.39698492462312	-0.391073424809286\\
3.41708542713568	-0.401847614803498\\
3.43718592964824	-0.412793885382235\\
3.4572864321608	-0.423913231421788\\
3.47738693467337	-0.435206644077865\\
3.49748743718593	-0.446675110842649\\
3.51758793969849	-0.458319615600798\\
3.53768844221106	-0.470141138683402\\
3.55778894472362	-0.482140656921414\\
3.57788944723618	-0.494319143697043\\
3.59798994974874	-0.506677568994641\\
3.61809045226131	-0.519216899449454\\
3.63819095477387	-0.531938098396092\\
3.65829145728643	-0.544842125915199\\
3.67839195979899	-0.55792993887946\\
3.69849246231156	-0.57120249099782\\
3.71859296482412	-0.584660732859629\\
3.73869346733668	-0.59830561197675\\
3.75879396984925	-0.612138072825546\\
3.77889447236181	-0.626159056887452\\
3.79899497487437	-0.640369502688204\\
3.81909547738693	-0.654770345837001\\
3.8391959798995	-0.669362519064136\\
3.85929648241206	-0.684146952258282\\
3.87939698492462	-0.699124572502108\\
3.89949748743719	-0.714296304108065\\
3.91959798994975	-0.729663068652565\\
3.93969849246231	-0.745225785010112\\
3.95979899497487	-0.760985369385671\\
3.97989949748744	-0.776942735347618\\
4	-0.793098793858819\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	5.72448437087258e-05\\
0.0402010050251256	0.000228313768284361\\
0.0603015075376884	0.000510344545205932\\
0.0804020100502513	0.00089820766085591\\
0.100502512562814	0.00138477857380059\\
0.120603015075377	0.00196120997107108\\
0.14070351758794	0.00261720402345345\\
0.160804020100503	0.00334128463980021\\
0.180904522613065	0.00412106972036963\\
0.201005025125628	0.00494354340920655\\
0.221105527638191	0.00579532834557073\\
0.241206030150754	0.00666295791442439\\
0.261306532663317	0.00753314849598785\\
0.281407035175879	0.00839307171437187\\
0.301507537688442	0.00923062668529773\\
0.321608040201005	0.0100347122629111\\
0.341708542713568	0.0107954992857022\\
0.361809045226131	0.0115047028215395\\
0.381909547738693	0.0121558544118251\\
0.402010050251256	0.0127445743147817\\
0.422110552763819	0.0132688437478801\\
0.442211055276382	0.0137292771294143\\
0.462311557788945	0.0141293943192352\\
0.482412060301508	0.0144758928586481\\
0.50251256281407	0.0147789201344631\\
0.522613065326633	0.0150518537828875\\
0.542713567839196	0.0153077684372896\\
0.562814070351759	0.0155568106733162\\
0.582914572864322	0.0158062911205157\\
0.603015075376884	0.0160609566974116\\
0.623115577889447	0.0163232628457944\\
0.64321608040201	0.0165936457642173\\
0.663316582914573	0.0168707946407632\\
0.683417085427136	0.0171519238850516\\
0.703517587939699	0.0174330453594754\\
0.723618090452261	0.0177092406097251\\
0.743718592964824	0.017974933094547\\
0.763819095477387	0.0182241604148291\\
0.78391959798995	0.0184508465419195\\
0.804020100502513	0.0186490740452645\\
0.824120603015075	0.0188133563193069\\
0.844221105527638	0.0189389098097421\\
0.864321608040201	0.0190219262390493\\
0.884422110552764	0.0190598448313323\\
0.904522613065327	0.019051624536506\\
0.924623115577889	0.0189980162538255\\
0.944723618090452	0.0189018350546925\\
0.964824120603015	0.0187682324049115\\
0.984924623115578	0.018604968386142\\
1.00502512562814	0.0184226828746326\\
1.0251256281407	0.0182345207993485\\
1.04522613065327	0.0180528005974535\\
1.06532663316583	0.017887174164286\\
1.08542713567839	0.0177447775088492\\
1.10552763819095	0.0176304657342299\\
1.12562814070352	0.0175470480172739\\
1.14572864321608	0.0174955225877349\\
1.16582914572864	0.01747531170676\\
1.18592964824121	0.0174844966448172\\
1.20603015075377	0.0175200526591127\\
1.22613065326633	0.0175780839703326\\
1.24623115577889	0.017654058738803\\
1.26633165829146	0.0177430440402484\\
1.28643216080402	0.0178399408407398\\
1.30653266331658	0.0179397189713821\\
1.32663316582915	0.0180376521021935\\
1.34673366834171	0.0181295527155833\\
1.36683417085427	0.0182120070793049\\
1.38693467336683	0.0182826102187146\\
1.4070351758794	0.0183402008887305\\
1.42713567839196	0.018385096545221\\
1.44723618090452	0.0184193283156314\\
1.46733668341709	0.0184468759695086\\
1.48743718592965	0.0184739028880729\\
1.50753768844221	0.0185089861729768\\
1.52763819095477	0.0185624973148183\\
1.54773869346734	0.0186433610314372\\
1.5678391959799	0.0187577638254403\\
1.58793969849246	0.0189093514453205\\
1.60804020100503	0.0190994638524886\\
1.62814070351759	0.0193273701875081\\
1.64824120603015	0.0195905037361253\\
1.66834170854271	0.0198846968947543\\
1.68844221105528	0.0202044161354046\\
1.70854271356784	0.0205429969705375\\
1.7286432160804	0.020892878916778\\
1.74874371859296	0.0212458404589229\\
1.76884422110553	0.0215932340130453\\
1.78894472361809	0.0219262208892845\\
1.80904522613065	0.0222360062543284\\
1.82914572864322	0.0225140740932931\\
1.84924623115578	0.022752422171197\\
1.86934673366834	0.0229437969942637\\
1.8894472361809	0.0230819287704151\\
1.90954773869347	0.0231617663696977\\
1.92964824120603	0.0231797122842433\\
1.94974874371859	0.0231338575873488\\
1.96984924623116	0.023024216893091\\
1.98994974874372	0.022852963314853\\
2.01005025125628	0.0226246554906173\\
2.03015075376884	0.0223458597383806\\
2.05025125628141	0.0220234570827856\\
2.07035175879397	0.0216640596097582\\
2.09045226130653	0.0212740026932907\\
2.1105527638191	0.0208593450321055\\
2.13065326633166	0.0204258686853837\\
2.15075376884422	0.0199790791093855\\
2.17085427135678	0.0195242051921908\\
2.19095477386935	0.0190661992895527\\
2.21105527638191	0.018609737259198\\
2.23115577889447	0.018159218495596\\
2.25125628140704	0.0177187659638802\\
2.2713567839196	0.0172922262337442\\
2.29145728643216	0.0168831695128919\\
2.31155778894472	0.0164948896800143\\
2.33165829145729	0.016130404317617\\
2.35175879396985	0.0157924547445505\\
2.37185929648241	0.0154835060478466\\
2.39195979899498	0.0152057471151746\\
2.41206030150754	0.0149610906653323\\
2.4321608040201	0.0147511732803617\\
2.45226130653266	0.0145773554359782\\
2.47236180904523	0.0144407215316192\\
2.49246231155779	0.0143420799219315\\
2.51256281407035	0.0142819646813475\\
2.53266331658291	0.0142607062865159\\
2.55276381909548	0.0142785925418221\\
2.57286432160804	0.0143359081509234\\
2.5929648241206	0.0144329349702283\\
2.61306532663317	0.0145699520379993\\
2.63316582914573	0.0147472356019423\\
2.65326633165829	0.0149650591473934\\
2.67336683417085	0.0152236934245755\\
2.69346733668342	0.0155234064765993\\
2.71356783919598	0.0158644636659663\\
2.73366834170854	0.0162471277016122\\
2.75376884422111	0.0166716586654715\\
2.77386934673367	0.0171383140385077\\
2.79396984924623	0.0176473487271238\\
2.81407035175879	0.0181990150885121\\
2.83417085427136	0.0187935629563523\\
2.85427135678392	0.0194312396659916\\
2.87437185929648	0.0201122900796234\\
2.89447236180905	0.0208369566105952\\
2.91457286432161	0.021605479248263\\
2.93467336683417	0.0224180955819124\\
2.95477386934673	0.0232750408253841\\
2.9748743718593	0.0241765478400508\\
2.99497487437186	0.0251228471587885\\
3.01507537688442	0.0261141670091424\\
3.03517587939698	0.0271507333364839\\
3.05527638190955	0.0282327698266248\\
3.07537688442211	0.0293604979286629\\
3.09547738693467	0.0305341368769552\\
3.11557788944724	0.031753903713916\\
3.1356783919598	0.033020013311405\\
3.15577889447236	0.034332678392455\\
3.17587939698492	0.0356921095531664\\
3.19597989949749	0.037098515283213\\
3.21608040201005	0.0385521019877687\\
3.23618090452261	0.0400530740081562\\
3.25628140703518	0.0416016336416741\\
3.27638190954774	0.0431979811632968\\
3.2964824120603	0.0448423148447997\\
3.31658291457286	0.0465348309759093\\
3.33668341708543	0.0482757238823817\\
3.35678391959799	0.0500651859476642\\
3.37688442211055	0.0519034076311788\\
3.39698492462312	0.0537905774874359\\
3.41708542713568	0.0557268821859632\\
3.43718592964824	0.0577125065291041\\
3.4572864321608	0.0597476334714127\\
3.47738693467337	0.0618324441380457\\
3.49748743718593	0.0639671178424001\\
3.51758793969849	0.0661518321058234\\
3.53768844221106	0.0683867626729773\\
3.55778894472362	0.0706720835321336\\
3.57788944723618	0.0730079669319428\\
3.59798994974874	0.0753945833974591\\
3.61809045226131	0.0778321017495557\\
3.63819095477387	0.0803206891198325\\
3.65829145728643	0.0828605109701351\\
3.67839195979899	0.0854517311063015\\
3.69849246231156	0.088094511696423\\
3.71859296482412	0.0907890132877692\\
3.73869346733668	0.0935353948209516\\
3.75879396984925	0.0963338136479455\\
3.77889447236181	0.0991844255471369\\
3.79899497487437	0.102087384738734\\
3.81909547738693	0.10504284390133\\
3.8391959798995	0.108050954186397\\
3.85929648241206	0.111111865233989\\
3.87939698492462	0.114225725187697\\
3.89949748743719	0.117392680709584\\
3.91959798994975	0.120612876995869\\
3.93969849246231	0.123886457789265\\
3.95979899497487	0.127213565396916\\
3.97989949748744	0.130594340701372\\
4	0.134028923177613\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	8.71226026110582e-05\\
0.0402010050251256	0.000342053668045963\\
0.0603015075376884	0.000753793264048151\\
0.0804020100502513	0.00130979002102709\\
0.100502512562814	0.00199622519332935\\
0.120603015075377	0.00279827476971588\\
0.14070351758794	0.00370034962101378\\
0.160804020100503	0.00468631433948096\\
0.180904522613065	0.00573968633024804\\
0.201005025125628	0.00684381781127427\\
0.221105527638191	0.0079820645728245\\
0.241206030150754	0.00913794651283766\\
0.261306532663317	0.0102953059556878\\
0.281407035175879	0.0114384704449792\\
0.301507537688442	0.0125524269851236\\
0.321608040201005	0.0136230145683181\\
0.341708542713568	0.0146371413177795\\
0.361809045226131	0.015583031827539\\
0.381909547738693	0.0164505094473398\\
0.402010050251256	0.0172313175129214\\
0.422110552763819	0.017919482977124\\
0.442211055276382	0.0185117255773467\\
0.462311557788945	0.0190079154262826\\
0.482412060301508	0.0194115812658667\\
0.50251256281407	0.0197304694363391\\
0.522613065326633	0.0199766799627019\\
0.542713567839196	0.0201635398312691\\
0.562814070351759	0.020302899647492\\
0.582914572864322	0.0204048600368644\\
0.603015075376884	0.020477723151893\\
0.623115577889447	0.0205280043898702\\
0.64321608040201	0.0205604981599312\\
0.663316582914573	0.0205783906570968\\
0.683417085427136	0.0205834130911071\\
0.703517587939699	0.0205760296454848\\
0.723618090452261	0.0205556551913251\\
0.743718592964824	0.0205208983130232\\
0.763819095477387	0.0204698255035253\\
0.78391959798995	0.0204002424889819\\
0.804020100502513	0.0203099886019652\\
0.824120603015075	0.02019723999733\\
0.844221105527638	0.0200608173517012\\
0.864321608040201	0.0199004935516286\\
0.884422110552764	0.0197172967877156\\
0.904522613065327	0.019513804442173\\
0.924623115577889	0.0192944231730929\\
0.944723618090452	0.0190656506222397\\
0.964824120603015	0.0188363141419398\\
0.984924623115578	0.0186177817589586\\
1.00502512562814	0.018424120691199\\
1.0251256281407	0.0182693982338811\\
1.04522613065327	0.0181622738546023\\
1.06532663316583	0.018108153598248\\
1.08542713567839	0.0181099683394834\\
1.10552763819095	0.0181684977938443\\
1.12562814070352	0.018282658997127\\
1.14572864321608	0.0184497633732529\\
1.16582914572864	0.0186657465335565\\
1.18592964824121	0.0189253752695163\\
1.20603015075377	0.0192224366765885\\
1.22613065326633	0.0195499148533939\\
1.24623115577889	0.0199001610404462\\
1.26633165829146	0.0202650633139359\\
1.28643216080402	0.0206362219855147\\
1.30653266331658	0.0210051366851563\\
1.32663316582915	0.0213634107675625\\
1.34673366834171	0.0217029782748254\\
1.36683417085427	0.0220163583144074\\
1.38693467336683	0.0222969414869725\\
1.4070351758794	0.0225393130141557\\
1.42713567839196	0.0227396175180312\\
1.44723618090452	0.0228959709402761\\
1.46733668341709	0.0230089256082231\\
1.48743718592965	0.023081994270324\\
1.50753768844221	0.0231222314136706\\
1.52763819095477	0.0231399697856723\\
1.54773869346734	0.0231455819107296\\
1.5678391959799	0.0231478344965917\\
1.58793969849246	0.0231537315111421\\
1.60804020100503	0.0231684537543493\\
1.62814070351759	0.0231953566844269\\
1.64824120603015	0.0232360222088056\\
1.66834170854271	0.0232903594061165\\
1.68844221105528	0.0233567493555762\\
1.70854271356784	0.023432229574231\\
1.7286432160804	0.0235127136759729\\
1.74874371859296	0.0235932416851382\\
1.76884422110553	0.0236682560063848\\
1.78894472361809	0.023731897486005\\
1.80904522613065	0.0237783154366169\\
1.82914572864322	0.0238019850799252\\
1.84924623115578	0.0237980257017918\\
1.86934673366834	0.0237625129632603\\
1.8894472361809	0.0236927792782924\\
1.90954773869347	0.0235876968727391\\
1.92964824120603	0.0234479389890253\\
1.94974874371859	0.0232762155589284\\
1.96984924623116	0.0230774803923833\\
1.98994974874372	0.0228591074513999\\
2.01005025125628	0.0226308879335739\\
2.03015075376884	0.0224014210768093\\
2.05025125628141	0.0221760312798077\\
2.07035175879397	0.0219591142571856\\
2.09045226130653	0.0217543111951793\\
2.1105527638191	0.0215645505546196\\
2.13065326633166	0.0213920857628066\\
2.15075376884422	0.0212385296433588\\
2.17085427135678	0.0211048863150184\\
2.19095477386935	0.0209915811904695\\
2.21105527638191	0.0208984896827377\\
2.23115577889447	0.0208249652172017\\
2.25125628140704	0.0207698671905536\\
2.2713567839196	0.0207315896092146\\
2.29145728643216	0.0207080912965987\\
2.31155778894472	0.0206969288068855\\
2.33165829145729	0.0206952935608576\\
2.35175879396985	0.0207000552973471\\
2.37185929648241	0.0207078148023723\\
2.39195979899498	0.0207149702221281\\
2.41206030150754	0.0207178033300599\\
2.4321608040201	0.0207125953723977\\
2.45226130653266	0.0206957872754746\\
2.47236180904523	0.0206642072910739\\
2.49246231155779	0.0206154025812795\\
2.51256281407035	0.020548125418785\\
2.53266331658291	0.0204627309244626\\
2.55276381909548	0.0203611884690278\\
2.57286432160804	0.0202476014430054\\
2.5929648241206	0.0201292131647448\\
2.61306532663317	0.0200179449566957\\
2.63316582914573	0.0199326596624715\\
2.65326633165829	0.0199021640516518\\
2.67336683417085	0.0199681827316519\\
2.69346733668342	0.020185642562606\\
2.71356783919598	0.0206155606274625\\
2.73366834170854	0.0213087940930724\\
2.75376884422111	0.0222900744437761\\
2.77386934673367	0.0235562895827022\\
2.79396984924623	0.0250882837411092\\
2.81407035175879	0.0268635945936818\\
2.83417085427136	0.0288631240807257\\
2.85427135678392	0.0310727830446446\\
2.87437185929648	0.0334829367105065\\
2.89447236180905	0.0360873334039768\\
2.91457286432161	0.0388821376177937\\
2.93467336683417	0.0418652016352611\\
2.95477386934673	0.0450355519842203\\
2.9748743718593	0.0483930357477164\\
2.99497487437186	0.0519380779905556\\
3.01507537688442	0.0556715145372967\\
3.03517587939698	0.0595944755823544\\
3.05527638190955	0.0637083037337673\\
3.07537688442211	0.06801449559282\\
3.09547738693467	0.0725146596009399\\
3.11557788944724	0.0772104852702789\\
3.1356783919598	0.0821037204771799\\
3.15577889447236	0.0871961545386727\\
3.17587939698492	0.0924896054858081\\
3.19597989949749	0.0979859104145369\\
3.21608040201005	0.103686918121247\\
3.23618090452261	0.109594483447212\\
3.25628140703518	0.1157104629147\\
3.27638190954774	0.122036711349895\\
3.2964824120603	0.128575079260477\\
3.31658291457286	0.135327410801012\\
3.33668341708543	0.142295542191893\\
3.35678391959799	0.1494813004992\\
3.37688442211055	0.156886502693631\\
3.39698492462312	0.164512954933307\\
3.41708542713568	0.172362452025128\\
3.43718592964824	0.180436777025803\\
3.4572864321608	0.188737700958136\\
3.47738693467337	0.197266982617251\\
3.49748743718593	0.206026368449959\\
3.51758793969849	0.215017592494711\\
3.53768844221106	0.224242376365451\\
3.55778894472362	0.233702429278154\\
3.57788944723618	0.243399448105197\\
3.59798994974874	0.253335117453626\\
3.61809045226131	0.263511109766469\\
3.63819095477387	0.273929085435427\\
3.65829145728643	0.284590692930463\\
3.67839195979899	0.295497568933621\\
3.69849246231156	0.306651338484353\\
3.71859296482412	0.31805361512925\\
3.73869346733668	0.32970600107342\\
3.75879396984925	0.341610087337954\\
3.77889447236181	0.353767453916562\\
3.79899497487437	0.366179669933538\\
3.81909547738693	0.378848293802881\\
3.8391959798995	0.39177487338515\\
3.85929648241206	0.40496094614476\\
3.87939698492462	0.41840803930524\\
3.89949748743719	0.432117670003024\\
3.91959798994975	0.446091345440168\\
3.93969849246231	0.460330563032129\\
3.95979899497487	0.474836810558494\\
3.97989949748744	0.489611566305027\\
4	0.504656299209195\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	2.73670848063935e-05\\
0.0402010050251256	0.000114573868522758\\
0.0603015075376884	0.000266895826363712\\
0.0804020100502513	0.000486625300684731\\
0.100502512562814	0.000773331954271837\\
0.120603015075377	0.00112414517242627\\
0.14070351758794	0.00153405842589311\\
0.160804020100503	0.00199625494011947\\
0.180904522613065	0.00250245311049122\\
0.201005025125628	0.00304326900713884\\
0.221105527638191	0.00360859211831695\\
0.241206030150754	0.00418796931601113\\
0.261306532663317	0.00477099103628786\\
0.281407035175879	0.00534767298376458\\
0.301507537688442	0.0059088263854719\\
0.321608040201005	0.00644640995750407\\
0.341708542713568	0.00695385725362496\\
0.361809045226131	0.00742637381553999\\
0.381909547738693	0.00786119937631036\\
0.402010050251256	0.00825783111664204\\
0.422110552763819	0.00861820451863613\\
0.442211055276382	0.00894682868148194\\
0.462311557788945	0.00925087321218783\\
0.482412060301508	0.00954020445142956\\
0.50251256281407	0.0098273708325872\\
0.522613065326633	0.0101270276030732\\
0.542713567839196	0.0104519970433102\\
0.562814070351759	0.0108107216991403\\
0.582914572864322	0.011207722204167\\
0.603015075376884	0.0116441902429302\\
0.623115577889447	0.0121185213017187\\
0.64321608040201	0.0126267933685034\\
0.663316582914573	0.0131631986244297\\
0.683417085427136	0.0137204346789961\\
0.703517587939699	0.014290061073466\\
0.723618090452261	0.0148628260281252\\
0.743718592964824	0.0154289678760708\\
0.763819095477387	0.0159784953261329\\
0.78391959798995	0.0165014505948572\\
0.804020100502513	0.0169881594885638\\
0.824120603015075	0.0174294726412838\\
0.844221105527638	0.0178170022677831\\
0.864321608040201	0.01814335892647\\
0.884422110552764	0.018402392874949\\
0.904522613065327	0.018589444630839\\
0.924623115577889	0.018701609334558\\
0.944723618090452	0.0187380194871452\\
0.964824120603015	0.0187001506678833\\
0.984924623115578	0.0185921550133254\\
1.00502512562814	0.0184212450580662\\
1.0251256281407	0.0181996433648159\\
1.04522613065327	0.0179433273403047\\
1.06532663316583	0.017666194730324\\
1.08542713567839	0.017379586678215\\
1.10552763819095	0.0170924336746154\\
1.12562814070352	0.0168114370374209\\
1.14572864321608	0.016541281802217\\
1.16582914572864	0.0162848768799635\\
1.18592964824121	0.0160436180201182\\
1.20603015075377	0.015817668641637\\
1.22613065326633	0.0156062530872712\\
1.24623115577889	0.0154079564371598\\
1.26633165829146	0.0152210247665609\\
1.28643216080402	0.0150436596959649\\
1.30653266331658	0.0148743012576079\\
1.32663316582915	0.0147118934368246\\
1.34673366834171	0.0145561271563411\\
1.36683417085427	0.0144076558442024\\
1.38693467336683	0.0142682789504566\\
1.4070351758794	0.0141410887633052\\
1.42713567839196	0.0140305755724108\\
1.44723618090452	0.0139426856909866\\
1.46733668341709	0.013884826330794\\
1.48743718592965	0.0138658115058217\\
1.50753768844221	0.013895740932283\\
1.52763819095477	0.0139850248439644\\
1.54773869346734	0.0141411401521447\\
1.5678391959799	0.0143676931542888\\
1.58793969849246	0.0146649713794989\\
1.60804020100503	0.0150304739506279\\
1.62814070351759	0.0154593836905892\\
1.64824120603015	0.015944985263445\\
1.66834170854271	0.016479034383392\\
1.68844221105528	0.017052082915233\\
1.70854271356784	0.017653764366844\\
1.7286432160804	0.0182730441575832\\
1.74874371859296	0.0188984392327075\\
1.76884422110553	0.0195182120197058\\
1.78894472361809	0.0201205442925641\\
1.80904522613065	0.02069369707204\\
1.82914572864322	0.0212261631066611\\
1.84924623115578	0.0217068186406022\\
1.86934673366834	0.022125081025267\\
1.8894472361809	0.0224710782625378\\
1.90954773869347	0.0227358358666564\\
1.92964824120603	0.0229114855794613\\
1.94974874371859	0.0229914996157692\\
1.96984924623116	0.0229709533937987\\
1.98994974874372	0.0228468191783062\\
2.01005025125628	0.0226184230476607\\
2.03015075376884	0.0222902983999519\\
2.05025125628141	0.0218708828857635\\
2.07035175879397	0.0213690049623308\\
2.09045226130653	0.0207936941914021\\
2.1105527638191	0.0201541395095914\\
2.13065326633166	0.0194596516079608\\
2.15075376884422	0.0187196285754123\\
2.17085427135678	0.0179435240693632\\
2.19095477386935	0.0171408173886358\\
2.21105527638191	0.0163209848356583\\
2.23115577889447	0.0154934717739904\\
2.25125628140704	0.0146676647372068\\
2.2713567839196	0.0138528628582737\\
2.29145728643216	0.0130582477291852\\
2.31155778894472	0.0122928505531432\\
2.33165829145729	0.0115655150743764\\
2.35175879396985	0.0108848541917539\\
2.37185929648241	0.0102591972933209\\
2.39195979899498	0.00969652400822107\\
2.41206030150754	0.00920437800060466\\
2.4321608040201	0.00878975118832563\\
2.45226130653266	0.00845892359648176\\
2.47236180904523	0.00821723577216455\\
2.49246231155779	0.00806875726258358\\
2.51256281407035	0.00801580394390991\\
2.53266331658291	0.00805868164856919\\
2.55276381909548	0.00819599661461642\\
2.57286432160804	0.00842421485884145\\
2.5929648241206	0.00873665677571181\\
2.61306532663317	0.00912195911930297\\
2.63316582914573	0.00956181154141308\\
2.65326633165829	0.0100279542431349\\
2.67336683417085	0.0104792041174991\\
2.69346733668342	0.0108611703905926\\
2.71356783919598	0.0111133667044702\\
2.73366834170854	0.0111854613101519\\
2.75376884422111	0.011053242887167\\
2.77386934673367	0.0107203384943133\\
2.79396984924623	0.0102064137131384\\
2.81407035175879	0.00953443558334238\\
2.83417085427136	0.00872400183197898\\
2.85427135678392	0.00778969628733873\\
2.87437185929648	0.00674164344874028\\
2.89447236180905	0.00558657981721356\\
2.91457286432161	0.00432882087873229\\
2.93467336683417	0.00297098952856368\\
2.95477386934673	0.00151452966654796\\
2.9748743718593	-3.99400676147632e-05\\
2.99497487437186	-0.00169238367297855\\
3.01507537688442	-0.00344318051901188\\
3.03517587939698	-0.00529300890938665\\
3.05527638190955	-0.00724276408051767\\
3.07537688442211	-0.00929349973549418\\
3.09547738693467	-0.0114463858470295\\
3.11557788944724	-0.0137026778424468\\
3.1356783919598	-0.01606369385437\\
3.15577889447236	-0.0185307977537627\\
3.17587939698492	-0.0211053863794753\\
3.19597989949749	-0.0237888798481109\\
3.21608040201005	-0.0265827141457099\\
3.23618090452261	-0.0294883354308996\\
3.25628140703518	-0.0325071956313514\\
3.27638190954774	-0.0356407490233018\\
3.2964824120603	-0.0388904495708775\\
3.31658291457286	-0.0422577488491931\\
3.33668341708543	-0.0457440944271298\\
3.35678391959799	-0.0493509286038716\\
3.37688442211055	-0.0530796874312735\\
3.39698492462312	-0.0569317999584352\\
3.41708542713568	-0.0609086876532015\\
3.43718592964824	-0.0650117639675944\\
3.4572864321608	-0.0692424340153101\\
3.47738693467337	-0.0736020943411595\\
3.49748743718593	-0.0780921327651588\\
3.51758793969849	-0.0827139282830643\\
3.53768844221106	-0.0874688510194963\\
3.55778894472362	-0.0923582622138868\\
3.57788944723618	-0.0973835142413111\\
3.59798994974874	-0.102545950658708\\
3.61809045226131	-0.107846906267357\\
3.63819095477387	-0.113287707195762\\
3.65829145728643	-0.118869670990192\\
3.67839195979899	-0.124594106721018\\
3.69849246231156	-0.130462315091507\\
3.71859296482412	-0.136475588553712\\
3.73869346733668	-0.142635211431517\\
3.75879396984925	-0.148942460042063\\
3.77889447236181	-0.155398602822288\\
3.79899497487437	-0.162004900456069\\
3.81909547738693	-0.168762606000222\\
3.8391959798995	-0.175672965012356\\
3.85929648241206	-0.182737215676783\\
3.87939698492462	-0.189956588929847\\
3.89949748743719	-0.197332308583856\\
3.91959798994975	-0.204865591448431\\
3.93969849246231	-0.212557647453598\\
3.95979899497487	-0.220409679764663\\
3.97989949748744	-0.228422884902283\\
4	-0.23659845285397\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	1.68767624431077e-07\\
0.0402010050251256	1.34676058116678e-06\\
0.0603015075376884	4.5339537452227e-06\\
0.0804020100502513	1.07203223264074e-05\\
0.100502512562814	2.0885941865223e-05\\
0.120603015075377	3.60010872291205e-05\\
0.14070351758794	5.7026330617882e-05\\
0.160804020100503	8.49126385901178e-05\\
0.180904522613065	0.000120601468117987\\
0.201005025125628	0.000165024861683127\\
0.221105527638191	0.00021910554142035\\
0.241206030150754	0.000283757002320528\\
0.261306532663317	0.000359883604500788\\
0.281407035175879	0.000448380664552994\\
0.301507537688442	0.000550134545978298\\
0.321608040201005	0.000666022748716744\\
0.341708542713568	0.000796913997782478\\
0.361809045226131	0.00094366833101267\\
0.381909547738693	0.00110713718593769\\
0.402010050251256	0.00128816348578409\\
0.422110552763819	0.00148758172461683\\
0.442211055276382	0.00170621805163007\\
0.462311557788945	0.001944890354595\\
0.482412060301508	0.00220440834247382\\
0.50251256281407	0.00248557362720692\\
0.522613065326633	0.00278917980468241\\
0.542713567839196	0.00311601253489591\\
0.562814070351759	0.00346684962130905\\
0.582914572864322	0.00384246108941366\\
0.603015075376884	0.00424360926451151\\
0.623115577889447	0.00467104884871494\\
0.64321608040201	0.0051255269971785\\
0.663316582914573	0.00560778339356771\\
0.683417085427136	0.00611855032477349\\
0.703517587939699	0.00665855275487892\\
0.723618090452261	0.0072285083983874\\
0.743718592964824	0.00782912779271694\\
0.763819095477387	0.00846111436997132\\
0.78391959798995	0.00912516452799172\\
0.804020100502513	0.00982196770069965\\
0.824120603015075	0.0105522064277349\\
0.844221105527638	0.0113165564233981\\
0.864321608040201	0.0121156866449036\\
0.884422110552764	0.0129502593599493\\
0.904522613065327	0.0138209302136119\\
0.924623115577889	0.0147283482945719\\
0.944723618090452	0.015673156200678\\
0.964824120603015	0.0166559901038535\\
0.984924623115578	0.0176774798143562\\
1.00502512562814	0.0187382488443941\\
1.0251256281407	0.0198389144711048\\
1.04522613065327	0.0209800877989067\\
1.06532663316583	0.0221623738212253\\
1.08542713567839	0.0233863714816021\\
1.10552763819095	0.0246526737341938\\
1.12562814070352	0.0259618676036647\\
1.14572864321608	0.027314534244482\\
1.16582914572864	0.0287112489996166\\
1.18592964824121	0.0301525814586582\\
1.20603015075377	0.031639095515348\\
1.22613065326633	0.0331713494245377\\
1.24623115577889	0.034749895858576\\
1.26633165829146	0.0363752819631356\\
1.28643216080402	0.0380480494124774\\
1.30653266331658	0.0397687344641657\\
1.32663316582915	0.0415378680132341\\
1.34673366834171	0.0433559756458095\\
1.36683417085427	0.0452235776922023\\
1.38693467336683	0.0471411892794633\\
1.4070351758794	0.0491093203834158\\
1.42713567839196	0.0511284758801676\\
1.44723618090452	0.0531991555971076\\
1.46733668341709	0.0553218543633928\\
1.48743718592965	0.0574970620599299\\
1.50753768844221	0.059725263668858\\
1.52763819095477	0.0620069393225351\\
1.54773869346734	0.0643425643520357\\
1.5678391959799	0.0667326093351637\\
1.58793969849246	0.0691775401439837\\
1.60804020100503	0.0716778179918801\\
1.62814070351759	0.0742338994801403\\
1.64824120603015	0.0768462366440781\\
1.66834170854271	0.0795152769986922\\
1.68844221105528	0.0822414635838684\\
1.70854271356784	0.0850252350091304\\
1.7286432160804	0.0878670254979439\\
1.74874371859296	0.0907672649315764\\
1.76884422110553	0.0937263788925183\\
1.78894472361809	0.0967447887074711\\
1.80904522613065	0.0998229114899045\\
1.82914572864322	0.102961160182188\\
1.84924623115578	0.106159943597303\\
1.86934673366834	0.109419666460134\\
1.8894472361809	0.112740729448351\\
1.90954773869347	0.116123529232882\\
1.92964824120603	0.119568458517977\\
1.94974874371859	0.123075906080879\\
1.96984924623116	0.126646256811088\\
1.98994974874372	0.130279891749244\\
2.01005025125628	0.133977188125611\\
2.03015075376884	0.137738519398181\\
2.05025125628141	0.141564255290399\\
2.07035175879397	0.145454761828508\\
2.09045226130653	0.149410401378515\\
2.1105527638191	0.153431532682801\\
2.13065326633166	0.157518510896352\\
2.15075376884422	0.161671687622632\\
2.17085427135678	0.165891410949104\\
2.19095477386935	0.170178025482381\\
2.21105527638191	0.174531872383042\\
2.23115577889447	0.178953289400087\\
2.25125628140704	0.183442610905055\\
2.2713567839196	0.188000167925798\\
2.29145728643216	0.192626288179917\\
2.31155778894472	0.197321296107863\\
2.33165829145729	0.20208551290571\\
2.35175879396985	0.206919256557602\\
2.37185929648241	0.211822841867862\\
2.39195979899498	0.216796580492801\\
2.41206030150754	0.221840780972191\\
2.4321608040201	0.226955748760433\\
2.45226130653266	0.232141786257408\\
2.47236180904523	0.237399192839024\\
2.49246231155779	0.242728264887457\\
2.51256281407035	0.248129295821083\\
2.53266331658291	0.253602576124121\\
2.55276381909548	0.259148393375972\\
2.57286432160804	0.264767032280266\\
2.5929648241206	0.270458774693622\\
2.61306532663317	0.276223899654114\\
2.63316582914573	0.282062683409461\\
2.65326633165829	0.287975399444928\\
2.67336683417085	0.293962318510947\\
2.69346733668342	0.300023708650473\\
2.71356783919598	0.30615983522605\\
2.73366834170854	0.312370960946622\\
2.75376884422111	0.318657345894063\\
2.77386934673367	0.32501924754945\\
2.79396984924623	0.331456920819074\\
2.81407035175879	0.337970618060181\\
2.83417085427136	0.344560589106466\\
2.85427135678392	0.351227081293311\\
2.87437185929648	0.357970339482762\\
2.89447236180905	0.364790606088265\\
2.91457286432161	0.371688121099152\\
2.93467336683417	0.378663122104885\\
2.95477386934673	0.385715844319047\\
2.9748743718593	0.392846520603107\\
2.99497487437186	0.400055381489938\\
3.01507537688442	0.407342655207105\\
3.03517587939698	0.414708567699914\\
3.05527638190955	0.422153342654239\\
3.07537688442211	0.429677201519114\\
3.09547738693467	0.4372803635291\\
3.11557788944724	0.444963045726431\\
3.1356783919598	0.452725462982937\\
3.15577889447236	0.460567828021748\\
3.17587939698492	0.46849035143878\\
3.19597989949749	0.476493241724009\\
3.21608040201005	0.484576705282526\\
3.23618090452261	0.492740946455391\\
3.25628140703518	0.500986167540269\\
3.27638190954774	0.509312568811865\\
3.2964824120603	0.517720348542154\\
3.31658291457286	0.526209703020412\\
3.33668341708543	0.534780826573029\\
3.35678391959799	0.543433911583159\\
3.37688442211055	0.552169148510131\\
3.39698492462312	0.560986725908703\\
3.41708542713568	0.569886830448097\\
3.43718592964824	0.578869646930859\\
3.4572864321608	0.58793535831153\\
3.47738693467337	0.597084145715115\\
3.49748743718593	0.606316188455387\\
3.51758793969849	0.615631664052994\\
3.53768844221106	0.625030748253394\\
3.55778894472362	0.634513615044606\\
3.57788944723618	0.644080436674783\\
3.59798994974874	0.653731383669609\\
3.61809045226131	0.663466624849527\\
3.63819095477387	0.673286327346789\\
3.65829145728643	0.683190656622341\\
3.67839195979899	0.693179776482528\\
3.69849246231156	0.703253849095652\\
3.71859296482412	0.71341303500834\\
3.73869346733668	0.72365749316177\\
3.75879396984925	0.733987380907719\\
3.77889447236181	0.744402854024459\\
3.79899497487437	0.754904066732494\\
3.81909547738693	0.765491171710138\\
3.8391959798995	0.776164320108931\\
3.85929648241206	0.786923661568909\\
3.87939698492462	0.797769344233724\\
3.89949748743719	0.808701514765604\\
3.91959798994975	0.819720318360165\\
3.93969849246231	0.830825898761077\\
3.95979899497487	0.84201839827459\\
3.97989949748744	0.853297957783901\\
4	0.864664716763387\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.02448556787543e-05\\
0.0402010050251256	0.000157013732437661\\
0.0603015075376884	0.000344357676330905\\
0.0804020100502513	0.00059632846171631\\
0.100502512562814	0.000906980442963207\\
0.120603015075377	0.00127037275734919\\
0.14070351758794	0.00168057196393634\\
0.160804020100503	0.00213165522716029\\
0.180904522613065	0.00261771418560425\\
0.201005025125628	0.00313285968888334\\
0.221105527638191	0.00367122764282378\\
0.241206030150754	0.00422698628110776\\
0.261306532663317	0.0047943452887919\\
0.281407035175879	0.0053675673521207\\
0.301507537688442	0.00594098291837006\\
0.321608040201005	0.00650900924685713\\
0.341708542713568	0.00706617525987754\\
0.361809045226131	0.0076071543248667\\
0.381909547738693	0.00812680801704428\\
0.402010050251256	0.00862024528312646\\
0.422110552763819	0.00908290350201763\\
0.442211055276382	0.0095106611185621\\
0.462311557788945	0.00989999645433994\\
0.482412060301508	0.0102482150009452\\
0.50251256281407	0.0105537795658015\\
0.522613065326633	0.0108167038979676\\
0.542713567839196	0.0110384510775558\\
0.562814070351759	0.0112219154000805\\
0.582914572864322	0.0113719949618012\\
0.603015075376884	0.0114965002409486\\
0.623115577889447	0.0116075241161102\\
0.64321608040201	0.0117234586418303\\
0.663316582914573	0.0118717644857786\\
0.683417085427136	0.0120921448599756\\
0.703517587939699	0.0124384740913303\\
0.723618090452261	0.0129756667242498\\
0.743718592964824	0.0137673836357894\\
0.763819095477387	0.0148575394034644\\
0.78391959798995	0.0162590295328334\\
0.804020100502513	0.01795890265113\\
0.824120603015075	0.0199325648063051\\
0.844221105527638	0.022155161037613\\
0.864321608040201	0.0246065491524091\\
0.884422110552764	0.027272073629419\\
0.904522613065327	0.0301417106337194\\
0.924623115577889	0.0332089187658604\\
0.944723618090452	0.0364696551872127\\
0.964824120603015	0.0399216404152563\\
0.984924623115578	0.0435638370072699\\
1.00502512562814	0.0473960867087819\\
1.0251256281407	0.0514188585578509\\
1.04522613065327	0.0556330730821645\\
1.06532663316583	0.0600399784609287\\
1.08542713567839	0.0646410623208802\\
1.10552763819095	0.0694379881742511\\
1.12562814070352	0.0744325490779474\\
1.14572864321608	0.0796266334669142\\
1.16582914572864	0.0850221996954004\\
1.18592964824121	0.090621256879445\\
1.20603015075377	0.0964258503505564\\
1.22613065326633	0.10243805052028\\
1.24623115577889	0.10865994429361\\
1.26633165829146	0.11509362840545\\
1.28643216080402	0.121741204221087\\
1.30653266331658	0.128604773660667\\
1.32663316582915	0.135686435993408\\
1.34673366834171	0.142988285309755\\
1.36683417085427	0.150512408525554\\
1.38693467336683	0.158260883806355\\
1.4070351758794	0.166235779325391\\
1.42713567839196	0.174439152287983\\
1.44723618090452	0.182873048169676\\
1.46733668341709	0.191539500126598\\
1.48743718592965	0.200440528545107\\
1.50753768844221	0.209578140704494\\
1.52763819095477	0.218954330531699\\
1.54773869346734	0.228571078431105\\
1.5678391959799	0.238430351175713\\
1.58793969849246	0.248534101848553\\
1.60804020100503	0.258884269825256\\
1.62814070351759	0.269482780790353\\
1.64824120603015	0.280331546781192\\
1.66834170854271	0.291432466254428\\
1.68844221105528	0.302787424170943\\
1.70854271356784	0.314398292095728\\
1.7286432160804	0.326266928309884\\
1.74874371859296	0.338395177932336\\
1.76884422110553	0.350784873049287\\
1.78894472361809	0.363437832849746\\
1.80904522613065	0.376355863765742\\
1.82914572864322	0.389540759616059\\
1.84924623115578	0.402994301752526\\
1.86934673366834	0.41671825920804\\
1.8894472361809	0.430714388845642\\
1.90954773869347	0.444984435508079\\
1.92964824120603	0.459530132167364\\
1.94974874371859	0.474353200073944\\
1.96984924623116	0.489455348905149\\
1.98994974874372	0.504838276912631\\
2.01005025125628	0.520503671068582\\
2.03015075376884	0.536453207210535\\
2.05025125628141	0.552688550184596\\
2.07035175879397	0.569211353986994\\
2.09045226130653	0.586023261903837\\
2.1105527638191	0.603125906649003\\
2.13065326633166	0.620520910500115\\
2.15075376884422	0.638209885432537\\
2.17085427135678	0.656194433251385\\
2.19095477386935	0.674476145721512\\
2.21105527638191	0.69305660469546\\
2.23115577889447	0.711937382239396\\
2.25125628140704	0.731120040757007\\
2.2713567839196	0.750606133111381\\
2.29145728643216	0.770397202744886\\
2.31155778894472	0.790494783797064\\
2.33165829145729	0.810900401220553\\
2.35175879396985	0.83161557089509\\
2.37185929648241	0.852641799739563\\
2.39195979899498	0.873980585822215\\
2.41206030150754	0.895633418468968\\
2.4321608040201	0.917601778369924\\
2.45226130653266	0.939887137684075\\
2.47236180904523	0.962490960142243\\
2.49246231155779	0.985414701148295\\
2.51256281407035	1.00865980787865\\
2.53266331658291	1.03222771938011\\
2.55276381909548	1.0561198666661\\
2.57286432160804	1.08033767281125\\
2.5929648241206	1.10488255304441\\
2.61306532663317	1.12975591484018\\
2.63316582914573	1.15495915800887\\
2.65326633165829	1.18049367478502\\
2.67336683417085	1.20636084991446\\
2.69346733668342	1.23256206073992\\
2.71356783919598	1.25909867728532\\
2.73366834170854	1.28597206233866\\
2.75376884422111	1.31318357153357\\
2.77386934673367	1.34073455342956\\
2.79396984924623	1.36862634959103\\
2.81407035175879	1.39686029466497\\
2.83417085427136	1.4254377164575\\
2.85427135678392	1.45435993600914\\
2.87437185929648	1.483628267669\\
2.89447236180905	1.5132440191677\\
2.91457286432161	1.5432084916893\\
2.93467336683417	1.57352297994199\\
2.95477386934673	1.60418877222781\\
2.9748743718593	1.63520715051125\\
2.99497487437186	1.66657939048685\\
3.01507537688442	1.69830676164574\\
3.03517587939698	1.73039052734123\\
3.05527638190955	1.76283194485339\\
3.07537688442211	1.79563226545271\\
3.09547738693467	1.82879273446277\\
3.11557788944724	1.86231459132207\\
3.1356783919598	1.89619906964487\\
3.15577889447236	1.93044739728121\\
3.17587939698492	1.96506079637605\\
3.19597989949749	2.00004048342756\\
3.21608040201005	2.03538766934454\\
3.23618090452261	2.07110355950313\\
3.25628140703518	2.10718935380258\\
3.27638190954774	2.14364624672032\\
3.2964824120603	2.18047542736627\\
3.31658291457286	2.21767807953636\\
3.33668341708543	2.25525538176527\\
3.35678391959799	2.29320850737855\\
3.37688442211055	2.33153862454393\\
3.39698492462312	2.37024689632194\\
3.41708542713568	2.40933448071592\\
3.43718592964824	2.44880253072123\\
3.4572864321608	2.48865219437393\\
3.47738693467337	2.52888461479868\\
3.49748743718593	2.5695009302561\\
3.51758793969849	2.61050227418943\\
3.53768844221106	2.65188977527063\\
3.55778894472362	2.69366455744585\\
3.57788944723618	2.73582773998027\\
3.59798994974874	2.77838043750241\\
3.61809045226131	2.82132376004784\\
3.63819095477387	2.86465881310231\\
3.65829145728643	2.90838669764434\\
3.67839195979899	2.95250851018728\\
3.69849246231156	2.99702534282078\\
3.71859296482412	3.04193828325178\\
3.73869346733668	3.08724841484501\\
3.75879396984925	3.13295681666285\\
3.77889447236181	3.17906456350484\\
3.79899497487437	3.22557272594662\\
3.81909547738693	3.27248237037835\\
3.8391959798995	3.31979455904276\\
3.85929648241206	3.36751035007261\\
3.87939698492462	3.41563079752779\\
3.89949748743719	3.46415695143187\\
3.91959798994975	3.51308985780828\\
3.93969849246231	3.56243055871603\\
3.95979899497487	3.61218009228497\\
3.97989949748744	3.66233949275061\\
4	3.71290979048861\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-3.99073204298922e-05\\
0.0402010050251256	-0.000154320211275327\\
0.0603015075376884	-0.00033528976884046\\
0.0804020100502513	-0.000574887817063495\\
0.100502512562814	-0.000865208559232761\\
0.120603015075377	-0.00119837058289095\\
0.14070351758794	-0.00156651930270058\\
0.160804020100503	-0.00196182994998006\\
0.180904522613065	-0.00237651124936828\\
0.201005025125628	-0.00280280996551709\\
0.221105527638191	-0.00323301655998307\\
0.241206030150754	-0.00365947227646671\\
0.261306532663317	-0.00407457807979032\\
0.281407035175879	-0.00447080602301471\\
0.301507537688442	-0.00484071382641347\\
0.321608040201005	-0.00517696374942364\\
0.341708542713568	-0.00547234726431259\\
0.361809045226131	-0.00571981766284136\\
0.381909547738693	-0.0059125336451689\\
0.402010050251256	-0.00604391831155828\\
0.422110552763819	-0.00610774005278398\\
0.442211055276382	-0.00609822501530196\\
0.462311557788945	-0.00601021574514995\\
0.482412060301508	-0.00583939831599756\\
0.50251256281407	-0.00558263231138764\\
0.522613065326633	-0.00523834428860284\\
0.542713567839196	-0.004806426007764\\
0.562814070351759	-0.00428821615746243\\
0.582914572864322	-0.00368707278297391\\
0.603015075376884	-0.0030092817119256\\
0.623115577889447	-0.00226542641868035\\
0.64321608040201	-0.00147240464747329\\
0.663316582914573	-0.000656197698643154\\
0.683417085427136	0.000144955789571358\\
0.703517587939699	0.000878631418427559\\
0.723618090452261	0.00148135007252503\\
0.743718592964824	0.00189087194964448\\
0.763819095477387	0.00206468933647828\\
0.78391959798995	0.00199129952315007\\
0.804020100502513	0.00168503275026932\\
0.824120603015075	0.00117184804916476\\
0.844221105527638	0.000477951809183216\\
0.864321608040201	-0.000375175862601966\\
0.884422110552764	-0.00137155490952038\\
0.904522613065327	-0.00249985020649565\\
0.924623115577889	-0.00375222217671654\\
0.944723618090452	-0.00512334278585668\\
0.964824120603015	-0.00660966020754921\\
0.984924623115578	-0.00820887737855753\\
1.00502512562814	-0.00991958901999366\\
1.0251256281407	-0.0117410296156414\\
1.04522613065327	-0.0136728974843511\\
1.06532663316583	-0.015715230818478\\
1.08542713567839	-0.017868319357676\\
1.10552763819095	-0.0201326407058635\\
1.12562814070352	-0.022508813870618\\
1.14572864321608	-0.0249975649779501\\
1.16582914572864	-0.0275997016961671\\
1.18592964824121	-0.0303160939621286\\
1.20603015075377	-0.0331476593198603\\
1.22613065326633	-0.0360953516712047\\
1.24623115577889	-0.0391601525764583\\
1.26633165829146	-0.042343064479179\\
1.28643216080402	-0.0456451053961321\\
1.30653266331658	-0.0490673047323354\\
1.32663316582915	-0.0526106999669397\\
1.34673366834171	-0.0562763340181361\\
1.36683417085427	-0.0600652531411497\\
1.38693467336683	-0.0639785052474285\\
1.4070351758794	-0.0680171385585598\\
1.42713567839196	-0.0721822005276478\\
1.44723618090452	-0.0764747369754609\\
1.46733668341709	-0.080895791399812\\
1.48743718592965	-0.085446404425247\\
1.50753768844221	-0.090127613366778\\
1.52763819095477	-0.0949404518866284\\
1.54773869346734	-0.0998859497270336\\
1.5678391959799	-0.104965132505386\\
1.58793969849246	-0.110179021560585\\
1.60804020100503	-0.115528633841495\\
1.62814070351759	-0.121014981830072\\
1.64824120603015	-0.126639073493036\\
1.66834170854271	-0.132401912257044\\
1.68844221105528	-0.138304497003206\\
1.70854271356784	-0.144347822077467\\
1.7286432160804	-0.150532877313996\\
1.74874371859296	-0.156860648069183\\
1.76884422110553	-0.16333211526425\\
1.78894472361809	-0.169948255434804\\
1.80904522613065	-0.176710040785933\\
1.82914572864322	-0.183618439251683\\
1.84924623115578	-0.190674414557921\\
1.86934673366834	-0.197878926287773\\
1.8894472361809	-0.20523292994894\\
1.90954773869347	-0.212737377042316\\
1.92964824120603	-0.220393215131409\\
1.94974874371859	-0.228201387912185\\
1.96984924623116	-0.236162835282972\\
1.98994974874372	-0.244278493414143\\
2.01005025125628	-0.252549294817361\\
2.03015075376884	-0.260976168414173\\
2.05025125628141	-0.269560039603797\\
2.07035175879397	-0.278301830329979\\
2.09045226130653	-0.287202459146807\\
2.1105527638191	-0.296262841283401\\
2.13065326633166	-0.305483888707411\\
2.15075376884422	-0.314866510187272\\
2.17085427135678	-0.324411611353178\\
2.19095477386935	-0.33412009475675\\
2.21105527638191	-0.343992859929376\\
2.23115577889447	-0.354030803439222\\
2.25125628140704	-0.364234818946897\\
2.2713567839196	-0.374605797259784\\
2.29145728643216	-0.385144626385052\\
2.31155778894472	-0.395852191581337\\
2.33165829145729	-0.406729375409133\\
2.35175879396985	-0.417777057779886\\
2.37185929648241	-0.428996116003839\\
2.39195979899498	-0.440387424836613\\
2.41206030150754	-0.451951856524585\\
2.4321608040201	-0.463690280849059\\
2.45226130653266	-0.47560356516926\\
2.47236180904523	-0.487692574464196\\
2.49246231155779	-0.499958171373382\\
2.51256281407035	-0.51240121623648\\
2.53266331658291	-0.525022567131869\\
2.55276381909548	-0.537823079914159\\
2.57286432160804	-0.550803608250716\\
2.5929648241206	-0.563965003657165\\
2.61306532663317	-0.57730811553195\\
2.63316582914573	-0.590833791189949\\
2.65326633165829	-0.604542875895169\\
2.67336683417085	-0.618436212892564\\
2.69346733668342	-0.63251464343897\\
2.71356783919598	-0.646779006833219\\
2.73366834170854	-0.661230140445419\\
2.75376884422111	-0.675868879745446\\
2.77386934673367	-0.690696058330663\\
2.79396984924623	-0.705712507952883\\
2.81407035175879	-0.720919058544609\\
2.83417085427136	-0.736316538244563\\
2.85427135678392	-0.751905773422518\\
2.87437185929648	-0.767687588703473\\
2.89447236180905	-0.783662806991174\\
2.91457286432161	-0.799832249490996\\
2.93467336683417	-0.816196735732217\\
2.95477386934673	-0.832757083589713\\
2.9748743718593	-0.849514109305038\\
2.99497487437186	-0.866468627506976\\
3.01507537688442	-0.883621451231534\\
3.03517587939698	-0.900973391941404\\
3.05527638190955	-0.918525259544915\\
3.07537688442211	-0.936277862414481\\
3.09547738693467	-0.954232007404575\\
3.11557788944724	-0.972388499869211\\
3.1356783919598	-0.990748143678997\\
3.15577889447236	-1.00931174123771\\
3.17587939698492	-1.02808009349849\\
3.19597989949749	-1.04705399997954\\
3.21608040201005	-1.06623425877949\\
3.23618090452261	-1.08562166659235\\
3.25628140703518	-1.10521701872204\\
3.27638190954774	-1.12502110909659\\
3.2964824120603	-1.14503473028197\\
3.31658291457286	-1.16525867349554\\
3.33668341708543	-1.18569372861921\\
3.35678391959799	-1.20634068421224\\
3.37688442211055	-1.22720032752366\\
3.39698492462312	-1.24827344450453\\
3.41708542713568	-1.26956081981972\\
3.43718592964824	-1.29106323685951\\
3.4572864321608	-1.31278147775087\\
3.47738693467337	-1.33471632336845\\
3.49748743718593	-1.35686855334532\\
3.51758793969849	-1.37923894608344\\
3.53768844221106	-1.40182827876384\\
3.55778894472362	-1.42463732735664\\
3.57788944723618	-1.4476668666307\\
3.59798994974874	-1.47091767016319\\
3.61809045226131	-1.49439051034879\\
3.63819095477387	-1.51808615840874\\
3.65829145728643	-1.54200538439966\\
3.67839195979899	-1.56614895722222\\
3.69849246231156	-1.59051764462947\\
3.71859296482412	-1.6151122132351\\
3.73869346733668	-1.63993342852147\\
3.75879396984925	-1.66498205484741\\
3.77889447236181	-1.69025885545593\\
3.79899497487437	-1.71576459248163\\
3.81909547738693	-1.74150002695807\\
3.8391959798995	-1.7674659188249\\
3.85929648241206	-1.7936630269348\\
3.87939698492462	-1.82009210906034\\
3.89949748743719	-1.84675392190066\\
3.91959798994975	-1.87364922108795\\
3.93969849246231	-1.90077876119388\\
3.95979899497487	-1.92814329573579\\
3.97989949748744	-1.95574357718281\\
4	-1.98358035696184\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	5.93194498331728e-05\\
0.0402010050251256	0.000236568739209631\\
0.0603015075376884	0.00052875973480182\\
0.0804020100502513	0.000930562533580481\\
0.100502512562814	0.00143458582175171\\
0.120603015075377	0.00203165723269438\\
0.14070351758794	0.00271110370390704\\
0.160804020100503	0.00346103183297608\\
0.180904522613065	0.00426860823257103\\
0.201005025125628	0.00512033988448246\\
0.221105527638191	0.00600235449270692\\
0.241206030150754	0.0069006808355907\\
0.261306532663317	0.00780152911704224\\
0.281407035175879	0.00869157131682152\\
0.301507537688442	0.00955822153991526\\
0.321608040201005	0.0103899163650091\\
0.341708542713568	0.0111763951920631\\
0.361809045226131	0.0119089805890029\\
0.381909547738693	0.0125808586375308\\
0.402010050251256	0.01318735927807\\
0.422110552763819	0.013726236653848\\
0.442211055276382	0.0141979494541294\\
0.462311557788945	0.0146059412566045\\
0.482412060301508	0.0149569208689452\\
0.50251256281407	0.0152611425928763\\
0.522613065326633	0.015532183977556\\
0.542713567839196	0.0157833374761687\\
0.562814070351759	0.0160249301540484\\
0.582914572864322	0.0162644199643346\\
0.603015075376884	0.0165066760845997\\
0.623115577889447	0.0167542592528567\\
0.64321608040201	0.0170077021026666\\
0.663316582914573	0.017265789497627\\
0.683417085427136	0.0175258388649966\\
0.703517587939699	0.0177839805285531\\
0.723618090452261	0.0180354380408626\\
0.743718592964824	0.0182748085146052\\
0.763819095477387	0.0184963429533701\\
0.78391959798995	0.0186942265816099\\
0.804020100502513	0.018862859173905\\
0.824120603015075	0.0189971353836612\\
0.844221105527638	0.0190927250708167\\
0.864321608040201	0.0191463536291449\\
0.884422110552764	0.0191560823127642\\
0.904522613065327	0.0191215885619453\\
0.924623115577889	0.0190444463282692\\
0.944723618090452	0.0189284063991976\\
0.964824120603015	0.0187796767218467\\
0.984924623115578	0.018607202726166\\
1.00502512562814	0.0184229464974188\\
1.0251256281407	0.0182414538479568\\
1.04522613065327	0.0180761693240572\\
1.06532663316583	0.0179374164989692\\
1.08542713567839	0.0178325803051573\\
1.10552763819095	0.0177663825227613\\
1.12562814070352	0.0177411572677874\\
1.14572864321608	0.0177571264793522\\
1.16582914572864	0.017812675406529\\
1.18592964824121	0.0179046280947278\\
1.20603015075377	0.018028522870948\\
1.22613065326633	0.0181788878292864\\
1.24623115577889	0.0183495163151208\\
1.26633165829146	0.0185337424091672\\
1.28643216080402	0.018724716410799\\
1.30653266331658	0.0189156803209495\\
1.32663316582915	0.0191002433243356\\
1.34673366834171	0.0192726572710794\\
1.36683417085427	0.0194280921580702\\
1.38693467336683	0.0195629116096054\\
1.4070351758794	0.0196749483572877\\
1.42713567839196	0.0197637797200791\\
1.44723618090452	0.0198310030830433\\
1.46733668341709	0.0198805113760102\\
1.48743718592965	0.0199187685516444\\
1.50753768844221	0.0199550795382831\\
1.52763819095477	0.0200008946781423\\
1.54773869346734	0.0200661340679263\\
1.5678391959799	0.0201577280434447\\
1.58793969849246	0.0202798500243563\\
1.60804020100503	0.0204341919889522\\
1.62814070351759	0.0206202399491529\\
1.64824120603015	0.0208355494243173\\
1.66834170854271	0.0210760209154419\\
1.68844221105528	0.02133617537826\\
1.70854271356784	0.0216094296961119\\
1.7286432160804	0.0218883721522783\\
1.74874371859296	0.0221650379023448\\
1.76884422110553	0.0224311844450706\\
1.78894472361809	0.0226785670939749\\
1.80904522613065	0.0228992144478494\\
1.82914572864322	0.023085703860903\\
1.84924623115578	0.0232314369128955\\
1.86934673366834	0.0233309148781531\\
1.8894472361809	0.0233800141945391\\
1.90954773869347	0.0233762619327353\\
1.92964824120603	0.023319111263158\\
1.94974874371859	0.0232102169251512\\
1.96984924623116	0.023053710693124\\
1.98994974874372	0.0228564768443577\\
2.01005025125628	0.0226284124883078\\
2.03015075376884	0.0223815482940727\\
2.05025125628141	0.0221267974022513\\
2.07035175879397	0.0218729865588725\\
2.09045226130653	0.0216270142252484\\
2.1105527638191	0.0213940237720449\\
2.13065326633166	0.0211775766736075\\
2.15075376884422	0.0209798257000626\\
2.17085427135678	0.0208016881110037\\
2.19095477386935	0.0206430188475016\\
2.21105527638191	0.0205027837245162\\
2.23115577889447	0.0203792326224865\\
2.25125628140704	0.0202700726795304\\
2.2713567839196	0.0201726414810517\\
2.29145728643216	0.0200840802519681\\
2.31155778894472	0.0200015070463956\\
2.33165829145729	0.0199221899379479\\
2.35175879396985	0.0198437202099479\\
2.37185929648241	0.0197641855436143\\
2.39195979899498	0.0196823432089925\\
2.41206030150754	0.0195977932519262\\
2.4321608040201	0.0195111516842968\\
2.45226130653266	0.0194242236711055\\
2.47236180904523	0.0193401767181818\\
2.49246231155779	0.0192637138607808\\
2.51256281407035	0.0192012200769199\\
2.53266331658291	0.0191598458806376\\
2.55276381909548	0.0191451991482243\\
2.57286432160804	0.0191609084813259\\
2.5929648241206	0.0192087929236017\\
2.61306532663317	0.019289035146931\\
2.63316582914573	0.0194003546350149\\
2.65326633165829	0.0195401808715674\\
2.67336683417085	0.0197048265225934\\
2.69346733668342	0.0198896606222707\\
2.71356783919598	0.0200892817574633\\
2.73366834170854	0.0202976912519707\\
2.75376884422111	0.0205084663495256\\
2.77386934673367	0.0207149333983779\\
2.79396984924623	0.0209103410340067\\
2.81407035175879	0.0210880333623497\\
2.83417085427136	0.021241623143167\\
2.85427135678392	0.0213651649715\\
2.87437185929648	0.0214533284611589\\
2.89447236180905	0.0215015714264652\\
2.91457286432161	0.0215063130631032\\
2.93467336683417	0.0214651071309121\\
2.95477386934673	0.021376815135534\\
2.9748743718593	0.0212417795072068\\
2.99497487437186	0.0210619967846806\\
3.01507537688442	0.0208412607958038\\
3.03517587939698	0.020584583088081\\
3.05527638190955	0.0202969925058413\\
3.07537688442211	0.0199833126115909\\
3.09547738693467	0.0196481613457151\\
3.11557788944724	0.0192959510476867\\
3.1356783919598	0.0189308884787652\\
3.15577889447236	0.0185569748422874\\
3.17587939698492	0.0181780058067655\\
3.19597989949749	0.0177975715255912\\
3.21608040201005	0.0174190566596364\\
3.23618090452261	0.0170456403977647\\
3.25628140703518	0.0166802964753409\\
3.27638190954774	0.0163257931987867\\
3.2964824120603	0.015984693461369\\
3.31658291457286	0.0156593547666281\\
3.33668341708543	0.0153519292460565\\
3.35678391959799	0.0150643636798762\\
3.37688442211055	0.0147983995167714\\
3.39698492462312	0.0145555728905788\\
3.41708542713568	0.0143372146437618\\
3.43718592964824	0.014144450341628\\
3.4572864321608	0.0139782002949124\\
3.47738693467337	0.0138391795752389\\
3.49748743718593	0.0137278980342818\\
3.51758793969849	0.0136446652916604\\
3.53768844221106	0.0135896706619721\\
3.55778894472362	0.0135630881360395\\
3.57788944723618	0.013565089961594\\
3.59798994974874	0.0135958466641799\\
3.61809045226131	0.0136555270648101\\
3.63819095477387	0.0137442982951733\\
3.65829145728643	0.0138623258165136\\
3.67839195979899	0.0140097734351427\\
3.69849246231156	0.0141868033190871\\
3.71859296482412	0.0143935760152236\\
3.73869346733668	0.0146302504645116\\
3.75879396984925	0.0148969840187805\\
3.77889447236181	0.0151939324569144\\
3.79899497487437	0.0155212499984868\\
3.81909547738693	0.0158790893224585\\
3.8391959798995	0.0162676015802885\\
3.85929648241206	0.0166869364115131\\
3.87939698492462	0.0171372419610227\\
3.89949748743719	0.0176186648893359\\
3.91959798994975	0.0181313503929054\\
3.93969849246231	0.0186754422150676\\
3.95979899497487	0.019251082662912\\
3.97989949748744	0.0198584126187452\\
4	0.0204975715580172\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	8.9155140923371e-05\\
0.0402010050251256	0.000350133665092865\\
0.0603015075376884	0.000771801608890161\\
0.0804020100502513	0.00134140198487099\\
0.100502512562814	0.00204484730466599\\
0.120603015075377	0.00286699006492192\\
0.14070351758794	0.00379187115169878\\
0.160804020100503	0.00480294678589852\\
0.180904522613065	0.00588329554371371\\
0.201005025125628	0.00701580809331707\\
0.221105527638191	0.00818336349978818\\
0.241206030150754	0.00936899713505284\\
0.261306532663317	0.0105560662403347\\
0.281407035175879	0.0117284198879008\\
0.301507537688442	0.0128705803823709\\
0.321608040201005	0.0139679430043028\\
0.341708542713568	0.0150070004845905\\
0.361809045226131	0.0159755978320677\\
0.381909547738693	0.0168632222853252\\
0.402010050251256	0.0176613323915012\\
0.422110552763819	0.0183637296527445\\
0.442211055276382	0.018966975848734\\
0.462311557788945	0.0194708588879625\\
0.482412060301508	0.0198789093909104\\
0.50251256281407	0.020198968017967\\
0.522613065326633	0.0204433198338629\\
0.542713567839196	0.0206254975950684\\
0.562814070351759	0.0207575258918092\\
0.582914572864322	0.020849650483078\\
0.603015075376884	0.0209102967645121\\
0.623115577889447	0.0209460887197805\\
0.64321608040201	0.0209619221041683\\
0.663316582914573	0.020961084744207\\
0.683417085427136	0.0209454173446497\\
0.703517587939699	0.0209155090374418\\
0.723618090452261	0.0208709226686757\\
0.743718592964824	0.0208104453612667\\
0.763819095477387	0.0207323601990449\\
0.78391959798995	0.0206347349845289\\
0.804020100502513	0.0205157239847075\\
0.824120603015075	0.0203738784542339\\
0.844221105527638	0.0202084615689453\\
0.864321608040201	0.0200197632619474\\
0.884422110552764	0.0198094103563855\\
0.904522613065327	0.0195806673462782\\
0.924623115577889	0.0193387231744581\\
0.944723618090452	0.0190909593557377\\
0.964824120603015	0.0188471947282037\\
0.984924623115578	0.0186199018912055\\
1.00502512562814	0.0184243701386712\\
1.0251256281407	0.0182759267525404\\
1.04522613065327	0.018184177034658\\
1.06532663316583	0.0181550368401639\\
1.08542713567839	0.0181915577549399\\
1.10552763819095	0.0182942997087688\\
1.12562814070352	0.0184616658392384\\
1.14572864321608	0.0186902034401975\\
1.16582914572864	0.0189748748912837\\
1.18592964824121	0.0193093028975405\\
1.20603015075377	0.0196859950200076\\
1.22613065326633	0.0200965532010045\\
1.24623115577889	0.0205318746218809\\
1.26633165829146	0.0209823506654345\\
1.28643216080402	0.0214380709011905\\
1.30653266331658	0.0218890388599852\\
1.32663316582915	0.0223254059591803\\
1.34673366834171	0.0227377293868838\\
1.36683417085427	0.0231172591886465\\
1.38693467336683	0.0234562593679887\\
1.4070351758794	0.0237483676351171\\
1.42713567839196	0.0239889985833485\\
1.44723618090452	0.0241757954927147\\
1.46733668341709	0.0243091364079199\\
1.48743718592965	0.0243926999078036\\
1.50753768844221	0.0244340878816712\\
1.52763819095477	0.0244445074800333\\
1.54773869346734	0.0244351756863543\\
1.5678391959799	0.0244155243609312\\
1.58793969849246	0.0243930624314425\\
1.60804020100503	0.0243733430285259\\
1.62814070351759	0.0243599919834488\\
1.64824120603015	0.0243547922420329\\
1.66834170854271	0.0243578182032259\\
1.68844221105528	0.0243676144191593\\
1.70854271356784	0.0243814136259464\\
1.7286432160804	0.0243953893713945\\
1.74874371859296	0.0244049384811574\\
1.76884422110553	0.0244049883014248\\
1.78894472361809	0.0243903231784265\\
1.80904522613065	0.0243559241060636\\
1.82914572864322	0.0242973150370209\\
1.84924623115578	0.0242109091118897\\
1.86934673366834	0.0240943480737935\\
1.8894472361809	0.0239468284262958\\
1.90954773869347	0.023769408378463\\
1.92964824120603	0.0235652902206307\\
1.94974874371859	0.0233400733426882\\
1.96984924623116	0.0231019734566249\\
1.98994974874372	0.0228620036336194\\
2.01005025125628	0.0226339445556897\\
2.03015075376884	0.0224299495098707\\
2.05025125628141	0.0222572731827396\\
2.07035175879397	0.0221208021032803\\
2.09045226130653	0.0220234979403312\\
2.1105527638191	0.0219666614442615\\
2.13065326633166	0.0219501595145459\\
2.15075376884422	0.0219726201683519\\
2.17085427135678	0.0220316001181685\\
2.19095477386935	0.0221237298684329\\
2.21105527638191	0.0222448416594687\\
2.23115577889447	0.0223900859878357\\
2.25125628140704	0.0225540427555564\\
2.2713567839196	0.0227308332489451\\
2.29145728643216	0.022914239095606\\
2.31155778894472	0.0230978341050778\\
2.33165829145729	0.0232751345305378\\
2.35175879396985	0.0234397728926532\\
2.37185929648241	0.0235857001740461\\
2.39195979899498	0.0237074210632589\\
2.41206030150754	0.0238002670415794\\
2.4321608040201	0.0238607125309161\\
2.45226130653266	0.0238867399428903\\
2.47236180904523	0.0238782599607279\\
2.49246231155779	0.02383759289101\\
2.51256281407035	0.0237699849178153\\
2.53266331658291	0.0236829970347847\\
2.55276381909548	0.0235840540535586\\
2.57286432160804	0.0234796277559184\\
2.5929648241206	0.0233750660571502\\
2.61306532663317	0.0232744851727933\\
2.63316582914573	0.0231807193415089\\
2.65326633165829	0.0230953235819954\\
2.67336683417085	0.023018624570049\\
2.69346733668342	0.0229498149927171\\
2.71356783919598	0.0228870869891891\\
2.73366834170854	0.0228278002843465\\
2.75376884422111	0.0227686803052756\\
2.77386934673367	0.0227060410335443\\
2.79396984924623	0.0226360267070034\\
2.81407035175879	0.0225548659024416\\
2.83417085427136	0.02245913115953\\
2.85427135678392	0.0223459972196608\\
2.87437185929648	0.0222134912464252\\
2.89447236180905	0.0220607289601759\\
2.91457286432161	0.0218881314714409\\
2.93467336683417	0.0216976184924625\\
2.95477386934673	0.0214927745080522\\
2.9748743718593	0.0212789852509488\\
2.99497487437186	0.0210635423447279\\
3.01507537688442	0.0208552128430284\\
3.03517587939698	0.0206598012583518\\
3.05527638190955	0.020480552987871\\
3.07537688442211	0.0203199750612201\\
3.09547738693467	0.0201798985484194\\
3.11557788944724	0.020061519773782\\
3.1356783919598	0.0199654374784044\\
3.15577889447236	0.0198916868541434\\
3.17587939698492	0.0198397711647325\\
3.19597989949749	0.0198086915693782\\
3.21608040201005	0.0197969757791568\\
3.23618090452261	0.0198027061394182\\
3.25628140703518	0.0198235478161316\\
3.27638190954774	0.0198567778415903\\
3.2964824120603	0.0198993159729389\\
3.31658291457286	0.0199477585845877\\
3.33668341708543	0.0199984172302083\\
3.35678391959799	0.0200473641570314\\
3.37688442211055	0.0200904880239504\\
3.39698492462312	0.020123564561868\\
3.41708542713568	0.0201423492388491\\
3.43718592964824	0.0201427026327704\\
3.4572864321608	0.0201207650327996\\
3.47738693467337	0.0200732061461248\\
3.49748743718593	0.0199975909665754\\
3.51758793969849	0.0198928958340339\\
3.53768844221106	0.0197597523280985\\
3.55778894472362	0.019600480647682\\
3.57788944723618	0.0194197504340599\\
3.59798994974874	0.0192257034176992\\
3.61809045226131	0.0190316589570247\\
3.63819095477387	0.0188585802909021\\
3.65829145728643	0.0187381965117458\\
3.67839195979899	0.0187156472970844\\
3.69849246231156	0.018848362635557\\
3.71859296482412	0.0191964556599856\\
3.73869346733668	0.0198051540266859\\
3.75879396984925	0.020691442661232\\
3.77889447236181	0.0218466393614768\\
3.79899497487437	0.0232496455431254\\
3.81909547738693	0.0248783863370524\\
3.8391959798995	0.0267149286226671\\
3.85929648241206	0.0287463247886164\\
3.87939698492462	0.0309638187936165\\
3.89949748743719	0.033361770151814\\
3.91959798994975	0.0359367452106496\\
3.93969849246231	0.038686848541896\\
3.95979899497487	0.0416112556951454\\
3.97989949748744	0.0447098921877641\\
4	0.0479832132163423\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	2.94837587429746e-05\\
0.0402010050251256	0.000123003813326396\\
0.0603015075376884	0.00028571786071348\\
0.0804020100502513	0.000519723082289971\\
0.100502512562814	0.000824324338837433\\
0.120603015075377	0.00119632440046685\\
0.14070351758794	0.00163033625611529\\
0.160804020100503	0.00211911688005364\\
0.180904522613065	0.00265392092142834\\
0.201005025125628	0.00322487167564786\\
0.221105527638191	0.00382134548562565\\
0.241206030150754	0.00443236453612856\\
0.261306532663317	0.00504699199374975\\
0.281407035175879	0.00565472274574221\\
0.301507537688442	0.00624586269745961\\
0.321608040201005	0.00681188972571531\\
0.341708542713568	0.00734578989953579\\
0.361809045226131	0.00784236334593808\\
0.381909547738693	0.00829849498973636\\
0.402010050251256	0.00871338616463888\\
0.422110552763819	0.00908874365495145\\
0.442211055276382	0.00942892305952493\\
0.462311557788945	0.0097410236252466\\
0.482412060301508	0.01003493234698\\
0.50251256281407	0.0103233171677855\\
0.522613065326633	0.010621048121249\\
0.542713567839196	0.010941177357269\\
0.562814070351759	0.0112923344162875\\
0.582914572864322	0.0116791894455912\\
0.603015075376884	0.0121030554046872\\
0.623115577889447	0.0125624297859329\\
0.64321608040201	0.0130534821011648\\
0.663316582914573	0.0135704942510471\\
0.683417085427136	0.0141062603853435\\
0.703517587939699	0.0146524520196644\\
0.723618090452261	0.0151999534130495\\
0.743718592964824	0.0157391716679436\\
0.763819095477387	0.0162603257076953\\
0.78391959798995	0.0167537181786909\\
0.804020100502513	0.0172099943631024\\
0.824120603015075	0.0176203923130885\\
0.844221105527638	0.0179769885726881\\
0.864321608040201	0.0182729439963423\\
0.884422110552764	0.0185027542691429\\
0.904522613065327	0.0186625097776125\\
0.924623115577889	0.0187501694820803\\
0.944723618090452	0.0187658534426574\\
0.964824120603015	0.0187121587154896\\
0.984924623115578	0.0185945035611265\\
1.00502512562814	0.0184215228561665\\
1.0251256281407	0.0182069809433732\\
1.04522613065327	0.0179681616134564\\
1.06532663316583	0.0177197961577744\\
1.08542713567839	0.0174736028553747\\
1.10552763819095	0.0172384653367539\\
1.12562814070352	0.0170206486963363\\
1.14572864321608	0.016824049518507\\
1.16582914572864	0.0166504759217742\\
1.18592964824121	0.0164999532919151\\
1.20603015075377	0.0163710507218885\\
1.22613065326633	0.0162612224575684\\
1.24623115577889	0.0161671580083608\\
1.26633165829146	0.0160851341528998\\
1.28643216080402	0.0160113619204075\\
1.30653266331658	0.0159423217819138\\
1.32663316582915	0.0158750806894909\\
1.34673366834171	0.015807585155275\\
1.36683417085427	0.0157389251274939\\
1.38693467336683	0.0156695638512222\\
1.4070351758794	0.0156015290794583\\
1.42713567839196	0.0155385608568098\\
1.44723618090452	0.0154862106733718\\
1.46733668341709	0.0154518863441005\\
1.48743718592965	0.0154448371954853\\
1.50753768844221	0.0154760711948951\\
1.52763819095477	0.0155572818762512\\
1.54773869346734	0.0156970924494983\\
1.5678391959799	0.0158999317259582\\
1.58793969849246	0.01616663761727\\
1.60804020100503	0.0164950409493785\\
1.62814070351759	0.0168804879148569\\
1.64824120603015	0.0173163066066016\\
1.66834170854271	0.017794223627658\\
1.68844221105528	0.0183047363373608\\
1.70854271356784	0.0188374457662774\\
1.7286432160804	0.0193813549331622\\
1.74874371859296	0.0199251373235321\\
1.76884422110553	0.0204573805887164\\
1.78894472361809	0.0209668110095233\\
1.80904522613065	0.0214425047896351\\
1.82914572864322	0.0218740926847852\\
1.84924623115578	0.0222519647139013\\
1.86934673366834	0.0225674816825128\\
1.8894472361809	0.0228131999627824\\
1.90954773869347	0.0229831154870075\\
1.92964824120603	0.0230729323056853\\
1.94974874371859	0.0230803605076141\\
1.96984924623116	0.0230054479296231\\
1.98994974874372	0.022850950055096\\
2.01005025125628	0.0226228804209258\\
2.03015075376884	0.0223331470782747\\
2.05025125628141	0.0219963216217629\\
2.07035175879397	0.0216251710144647\\
2.09045226130653	0.0212305305101656\\
2.1105527638191	0.0208213860998283\\
2.13065326633166	0.0204049938326692\\
2.15075376884422	0.0199870312317733\\
2.17085427135678	0.0195717761038388\\
2.19095477386935	0.0191623078265704\\
2.21105527638191	0.0187607257895638\\
2.23115577889447	0.0183683792571372\\
2.25125628140704	0.0179861026035044\\
2.2713567839196	0.0176144497131583\\
2.29145728643216	0.0172539214083301\\
2.31155778894472	0.0169051799877135\\
2.33165829145729	0.0165692453453579\\
2.35175879396985	0.0162476675272426\\
2.37185929648241	0.0159426709131826\\
2.39195979899498	0.0156572653547261\\
2.41206030150754	0.015395319462273\\
2.4321608040201	0.0151615908376775\\
2.45226130653266	0.0149617073993206\\
2.47236180904523	0.0148020934756358\\
2.49246231155779	0.0146898348305516\\
2.51256281407035	0.0146324552360246\\
2.53266331658291	0.0146366947264905\\
2.55276381909548	0.01470634424289\\
2.57286432160804	0.0148421892067334\\
2.5929648241206	0.0150425197900532\\
2.61306532663317	0.0153035851210687\\
2.63316582914573	0.0156199899285208\\
2.65326633165829	0.0159850381611395\\
2.67336683417085	0.0163910284751378\\
2.69346733668342	0.0168295062518242\\
2.71356783919598	0.0172914765257376\\
2.73366834170854	0.0177675822195949\\
2.75376884422111	0.0182482523937757\\
2.77386934673367	0.0187238257632116\\
2.79396984924623	0.0191846553610101\\
2.81407035175879	0.0196212008222578\\
2.83417085427136	0.020024115126804\\
2.85427135678392	0.0203843327233392\\
2.87437185929648	0.0206931656758927\\
2.89447236180905	0.0209424138927546\\
2.91457286432161	0.0211244946547655\\
2.93467336683417	0.0212325957693616\\
2.95477386934673	0.0212608557630157\\
2.9748743718593	0.0212045737634647\\
2.99497487437186	0.0210604512246333\\
3.01507537688442	0.0208273087485793\\
3.03517587939698	0.0205093649178103\\
3.05527638190955	0.0201134320238115\\
3.07537688442211	0.0196466501619617\\
3.09547738693467	0.0191164241430108\\
3.11557788944724	0.0185303823215913\\
3.1356783919598	0.0178963394791261\\
3.15577889447236	0.0172222628304315\\
3.17587939698492	0.0165162404487986\\
3.19597989949749	0.0157864514818041\\
3.21608040201005	0.015041137540116\\
3.23618090452261	0.0142885746561112\\
3.25628140703518	0.0135370451345502\\
3.27638190954774	0.0127948085559831\\
3.2964824120603	0.012070070949799\\
3.31658291457286	0.0113709509486685\\
3.33668341708543	0.0107054412619047\\
3.35678391959799	0.010081363202721\\
3.37688442211055	0.00950631100959236\\
3.39698492462312	0.00898758121928973\\
3.41708542713568	0.00853208004867447\\
3.43718592964824	0.00814619805048569\\
3.4572864321608	0.00783563555702522\\
3.47738693467337	0.00760515300435304\\
3.49748743718593	0.00745820510198814\\
3.51758793969849	0.00739643474928689\\
3.53768844221106	0.00741958899584575\\
3.55778894472362	0.00752569562439707\\
3.57788944723618	0.00771042948912807\\
3.59798994974874	0.0079659899106605\\
3.61809045226131	0.00827939517259547\\
3.63819095477387	0.00863001629944461\\
3.65829145728643	0.00898645512128153\\
3.67839195979899	0.00930389957320102\\
3.69849246231156	0.00952524400261731\\
3.71859296482412	0.00959069637046156\\
3.73869346733668	0.00945534690233734\\
3.75879396984925	0.00910252537632906\\
3.77889447236181	0.00854122555235195\\
3.79899497487437	0.00779285445384827\\
3.81909547738693	0.00687979230786467\\
3.8391959798995	0.00582027453790986\\
3.85929648241206	0.00462754803440968\\
3.87939698492462	0.00331066512842889\\
3.89949748743719	0.00187555962685782\\
3.91959798994975	0.000325955575161144\\
3.93969849246231	-0.00133596411176076\\
3.95979899497487	-0.00310909036932152\\
3.97989949748744	-0.00499306695027368\\
4	-0.00698807010030781\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{0	0\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{0.5	-0.0288007830714049\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{1	0.0184693402873666\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{1.5	-0.00361655274101469\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{2	0.0227455588285577\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{2.5	0.00646395313980991\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{3	0.0210104648515702\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{3.5	0.00933152529955489\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	0\\
0.0402010050251256	0\\
0.0603015075376884	0\\
0.0804020100502513	0\\
0.100502512562814	0\\
0.120603015075377	0\\
0.14070351758794	0\\
0.160804020100503	0\\
0.180904522613065	0\\
0.201005025125628	0\\
0.221105527638191	0\\
0.241206030150754	0\\
0.261306532663317	0\\
0.281407035175879	0\\
0.301507537688442	0\\
0.321608040201005	0\\
0.341708542713568	0\\
0.361809045226131	0\\
0.381909547738693	0\\
0.402010050251256	0\\
0.422110552763819	0\\
0.442211055276382	0\\
0.462311557788945	0\\
0.482412060301508	0\\
0.50251256281407	0\\
0.522613065326633	0\\
0.542713567839196	0\\
0.562814070351759	0\\
0.582914572864322	0\\
0.603015075376884	0\\
0.623115577889447	0\\
0.64321608040201	0\\
0.663316582914573	0\\
0.683417085427136	0\\
0.703517587939699	0\\
0.723618090452261	0\\
0.743718592964824	0\\
0.763819095477387	0\\
0.78391959798995	0\\
0.804020100502513	0\\
0.824120603015075	0\\
0.844221105527638	0\\
0.864321608040201	0\\
0.884422110552764	0\\
0.904522613065327	0\\
0.924623115577889	0\\
0.944723618090452	0\\
0.964824120603015	0\\
0.984924623115578	0\\
1.00502512562814	0\\
1.0251256281407	0\\
1.04522613065327	0\\
1.06532663316583	0\\
1.08542713567839	0\\
1.10552763819095	0\\
1.12562814070352	0\\
1.14572864321608	0\\
1.16582914572864	0\\
1.18592964824121	0\\
1.20603015075377	0\\
1.22613065326633	0\\
1.24623115577889	0\\
1.26633165829146	0\\
1.28643216080402	0\\
1.30653266331658	0\\
1.32663316582915	0\\
1.34673366834171	0\\
1.36683417085427	0\\
1.38693467336683	0\\
1.4070351758794	0\\
1.42713567839196	0\\
1.44723618090452	0\\
1.46733668341709	0\\
1.48743718592965	0\\
1.50753768844221	0\\
1.52763819095477	0\\
1.54773869346734	0\\
1.5678391959799	0\\
1.58793969849246	0\\
1.60804020100503	0\\
1.62814070351759	0\\
1.64824120603015	0\\
1.66834170854271	0\\
1.68844221105528	0\\
1.70854271356784	0\\
1.7286432160804	0\\
1.74874371859296	0\\
1.76884422110553	0\\
1.78894472361809	0\\
1.80904522613065	0\\
1.82914572864322	0\\
1.84924623115578	0\\
1.86934673366834	0\\
1.8894472361809	0\\
1.90954773869347	0\\
1.92964824120603	0\\
1.94974874371859	0\\
1.96984924623116	0\\
1.98994974874372	0\\
2.01005025125628	0\\
2.03015075376884	0\\
2.05025125628141	0\\
2.07035175879397	0\\
2.09045226130653	0\\
2.1105527638191	0\\
2.13065326633166	0\\
2.15075376884422	0\\
2.17085427135678	0\\
2.19095477386935	0\\
2.21105527638191	0\\
2.23115577889447	0\\
2.25125628140704	0\\
2.2713567839196	0\\
2.29145728643216	0\\
2.31155778894472	0\\
2.33165829145729	0\\
2.35175879396985	0\\
2.37185929648241	0\\
2.39195979899498	0\\
2.41206030150754	0\\
2.4321608040201	0\\
2.45226130653266	0\\
2.47236180904523	0\\
2.49246231155779	0\\
2.51256281407035	0\\
2.53266331658291	0\\
2.55276381909548	0\\
2.57286432160804	0\\
2.5929648241206	0\\
2.61306532663317	0\\
2.63316582914573	0\\
2.65326633165829	0\\
2.67336683417085	0\\
2.69346733668342	0\\
2.71356783919598	0\\
2.73366834170854	0\\
2.75376884422111	0\\
2.77386934673367	0\\
2.79396984924623	0\\
2.81407035175879	0\\
2.83417085427136	0\\
2.85427135678392	0\\
2.87437185929648	0\\
2.89447236180905	0\\
2.91457286432161	0\\
2.93467336683417	0\\
2.95477386934673	0\\
2.9748743718593	0\\
2.99497487437186	0\\
3.01507537688442	0\\
3.03517587939698	0\\
3.05527638190955	0\\
3.07537688442211	0\\
3.09547738693467	0\\
3.11557788944724	0\\
3.1356783919598	0\\
3.15577889447236	0\\
3.17587939698492	0\\
3.19597989949749	0\\
3.21608040201005	0\\
3.23618090452261	0\\
3.25628140703518	0\\
3.27638190954774	0\\
3.2964824120603	0\\
3.31658291457286	0\\
3.33668341708543	0\\
3.35678391959799	0\\
3.37688442211055	0\\
3.39698492462312	0\\
3.41708542713568	0\\
3.43718592964824	0\\
3.4572864321608	0\\
3.47738693467337	0\\
3.49748743718593	0\\
3.51758793969849	0\\
3.53768844221106	0\\
3.55778894472362	0\\
3.57788944723618	0\\
3.59798994974874	0\\
3.61809045226131	0\\
3.63819095477387	0\\
3.65829145728643	0\\
3.67839195979899	0\\
3.69849246231156	0\\
3.71859296482412	0\\
3.73869346733668	0\\
3.75879396984925	0\\
3.77889447236181	0\\
3.79899497487437	0\\
3.81909547738693	0\\
3.8391959798995	0\\
3.85929648241206	0\\
3.87939698492462	0\\
3.89949748743719	0\\
3.91959798994975	0\\
3.93969849246231	0\\
3.95979899497487	0\\
3.97989949748744	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/2nd-order-smoothing.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=0.0977386934673367,
ymax=1.00226130653266,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=0.0977386934673367,ymax=1.00226130653266] {../doc/figures/2nd-order-smoothing-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-1.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-2.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-3.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-4.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-5.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-6.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-7.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-8.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-9.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-10.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-11.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-12.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-13.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-14.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-15.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-16.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-17.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-18.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-19.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-20.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-21.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-22.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-23.tsv};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{../doc/figures/2nd-order-smoothing-24.tsv};
\end{axis}
\end{tikzpicture}%

==> figures/2nd-order-smoothing_noticks.tikz <==
% This file was created by matlab2tikz v0.4.5 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={\empty},
ymin=0.0977386934673367,
ymax=1.00226130653266,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=0.0977386934673367,ymax=1.00226130653266] {figures/2nd-order-smoothing_noticks-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-1.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-2.tsv};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-3.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-4.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-5.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-6.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-7.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-8.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-9.tsv};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-10.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-11.tsv};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-12.tsv};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-13.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-14.tsv};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-15.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-16.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-17.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-18.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-19.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-20.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-21.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-22.tsv};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-23.tsv};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{figures/2nd-order-smoothing_noticks-24.tsv};
\end{axis}
\end{tikzpicture}%

==> figures/WP1-theorem-std.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{$t_0$},{$t_0+h$}},
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.3,
ymax=0.3,
ytick={0},
ylabel={$x-\mu(t)$},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=0.494974874371859,xmax=2.50502512562814,ymin=-0.301003344481605,ymax=0.301003344481605] {figures/WP1-theorem-std-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.5	-0\\
2.5	0\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1	-0.3\\
1	0.3\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
2	-0.3\\
2	0.3\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	0.231530659712633\\
0.510050251256281	0.225044877509617\\
0.520100502512563	0.218526062185687\\
0.530150753768844	0.211980929729191\\
0.540201005025126	0.205416202442372\\
0.550251256281407	0.19883860900514\\
0.560301507537688	0.192254884539499\\
0.57035175879397	0.185671770674613\\
0.580402010050251	0.179096015612534\\
0.590452261306533	0.172534374194601\\
0.600502512562814	0.165993607968493\\
0.610552763819096	0.159480485255977\\
0.620603015075377	0.153001781221331\\
0.630653266331658	0.146564277940454\\
0.64070351758794	0.140174764470691\\
0.650753768844221	0.133840036921339\\
0.660804020100503	0.127566898524889\\
0.670854271356784	0.12136215970897\\
0.680904522613065	0.11523263816903\\
0.690954773869347	0.109185158941748\\
0.701005025125628	0.103226554479183\\
0.71105527638191	0.0973636647236812\\
0.721105527638191	0.0916033371835325\\
0.731155778894472	0.0859524270093942\\
0.741206030150754	0.0804177970714843\\
0.751256281407035	0.0750063180375585\\
0.761306532663317	0.0697248684516711\\
0.771356783919598	0.0645803348137333\\
0.781407035175879	0.0595796116598749\\
0.791457286432161	0.0547296016436181\\
0.801507537688442	0.0500372156178678\\
0.811557788944724	0.0455093727177371\\
0.821608040201005	0.0411530004442027\\
0.831658291457286	0.0369750347486077\\
0.841708542713568	0.0329824201180202\\
0.851758793969849	0.0291821096614492\\
0.861809045226131	0.0255810651969358\\
0.871859296482412	0.0221862573395237\\
0.881909547738693	0.019004665590114\\
0.891959798994975	0.0160432784252229\\
0.902010050251256	0.013309093387643\\
0.912060301507538	0.0108091171780211\\
0.922110552763819	0.00855036574736123\\
0.9321608040201	0.00653986439046073\\
0.942211055276382	0.00478464784029298\\
0.952261306532663	0.00329176036334045\\
0.962311557788945	0.0020682558558921\\
0.972361809045226	0.00112119794131416\\
0.982412060301508	0.000457660068300614\\
0.992462311557789	8.47256101206284e-05\\
1.00251256281407	3.15913123172251e-06\\
1.01256281407035	7.92436420344877e-05\\
1.02261306532663	0.00025761350739395\\
1.03266331658291	0.000539301903969225\\
1.0427135678392	0.000925352444459016\\
1.05276381909548	0.00141681928301463\\
1.06281407035176	0.00201476722172056\\
1.07286432160804	0.00272027181814538\\
1.08291457286432	0.00353441949398436\\
1.0929648241206	0.00445830764479638\\
1.10301507537688	0.00549304475085033\\
1.11306532663317	0.0066397504890896\\
1.12311557788945	0.00789955584623225\\
1.13316582914573	0.00927360323300608\\
1.14321608040201	0.0107630465995445\\
1.15326633165829	0.0123690515519432\\
1.16331658291457	0.0140927954699988\\
1.17336683417085	0.0159354676261314\\
1.18341708542714	0.0178982693055123\\
1.19346733668342	0.0199824139274036\\
1.2035175879397	0.0221891271677257\\
1.21356783919598	0.0245196470828559\\
1.22361809045226	0.0269752242346888\\
1.23366834170854	0.029557121816949\\
1.24371859296482	0.0322666157827862\\
1.25376884422111	0.035104994973655\\
1.26381909547739	0.0380735612495036\\
1.27386934673367	0.0411736296202669\\
1.28391959798995	0.0444065283786965\\
1.29396984924623	0.0477735992345296\\
1.30402010050251	0.0512761974500124\\
1.31407035175879	0.0549156919767928\\
1.32412060301508	0.0586934655941953\\
1.33417085427136	0.0626109150488956\\
1.34422110552764	0.0666694511960013\\
1.35427135678392	0.070870499141561\\
1.3643216080402	0.0752154983865116\\
1.37437185929648	0.0797059029720844\\
1.38442211055276	0.0843431816266655\\
1.39447236180905	0.0891288179141614\\
1.40452261306533	0.0940643103838414\\
1.41457286432161	0.0991511727217107\\
1.42462311557789	0.104390933903403\\
1.43467336683417	0.109785138348616\\
1.44472361809045	0.115335346077121\\
1.45477386934673	0.121043132866324\\
1.46482412060302	0.126910090410444\\
1.4748743718593	0.132937826481285\\
1.48492462311558	0.139127965090629\\
1.49497487437186	0.145482146654282\\
1.50502512562814	0.152002028157762\\
1.51507537688442	0.158689283323676\\
1.5251256281407	0.165545602780778\\
1.53517587939698	0.172572694234733\\
1.54522613065327	0.179772282640616\\
1.55527638190955	0.187146110377137\\
1.56532663316583	0.194695937422647\\
1.57537688442211	0.202423541532907\\
1.58542713567839	0.210330718420647\\
1.59547738693467	0.218419281936967\\
1.60552763819095	0.226691064254531\\
1.61557788944724	0.235147916052645\\
1.62562814070352	0.24379170670419\\
1.6356783919598	0.252624324464436\\
1.64572864321608	0.26164767666178\\
1.65577889447236	0.270863689890398\\
1.66582914572864	0.280274310204851\\
1.67587939698492	0.289881503316651\\
1.68592964824121	0.299687254792809\\
1.69597989949749	0.309693570256404\\
1.70603015075377	0.319902475589158\\
1.71608040201005	0.330316017136078\\
1.72613065326633	0.340936261912141\\
1.73618090452261	0.351765297811088\\
1.74623115577889	0.362805233816323\\
1.75628140703518	0.374058200213924\\
1.76633165829146	0.385526348807835\\
1.77638190954774	0.397211853137206\\
1.78643216080402	0.409116908695941\\
1.7964824120603	0.421243733154468\\
1.80653266331658	0.43359456658373\\
1.81658291457286	0.446171671681464\\
1.82663316582915	0.458977334000743\\
1.83668341708543	0.472013862180837\\
1.84673366834171	0.485283588180415\\
1.85678391959799	0.498788867513074\\
1.86683417085427	0.512532079485287\\
1.87688442211055	0.526515627436718\\
1.88693467336683	0.54074193898298\\
1.89698492462312	0.555213466260855\\
1.9070351758794	0.569932686175969\\
1.91708542713568	0.584902100652988\\
1.92713567839196	0.600124236888329\\
1.93718592964824	0.615601647605429\\
1.94723618090452	0.631336911312597\\
1.9572864321608	0.647332632563451\\
1.96733668341709	0.663591442220017\\
1.97738693467337	0.680115997718459\\
1.98743718592965	0.696908983337498\\
1.99748743718593	0.713973110469558\\
2.00753768844221	0.73131111789463\\
2.01758793969849	0.748925772056917\\
2.02763819095477	0.766819867344267\\
2.03768844221106	0.784996226370428\\
2.04773869346734	0.803457700260155\\
2.05778894472362	0.822207168937203\\
2.0678391959799	0.841247541415218\\
2.07788944723618	0.860581756091574\\
2.08793969849246	0.880212781044175\\
2.09798994974874	0.900143614331256\\
2.10804020100502	0.920377284294212\\
2.11809045226131	0.940916849863489\\
2.12814070351759	0.961765400867557\\
2.13819095477387	0.982926058345009\\
2.14824120603015	1.00440197485982\\
2.15829145728643	1.02619633481976\\
2.16834170854271	1.04831235479808\\
2.17839195979899	1.07075328385839\\
2.18844221105528	1.09352240388285\\
2.19849246231156	1.11662302990365\\
2.20854271356784	1.14005851043788\\
2.21859296482412	1.16383222782576\\
2.2286432160804	1.18794759857225\\
2.23869346733668	1.21240807369218\\
2.24874371859296	1.23721713905883\\
2.25879396984925	1.26237831575602\\
2.26884422110553	1.28789516043376\\
2.27889447236181	1.31377126566752\\
2.28894472361809	1.34001026032111\\
2.29899497487437	1.36661580991321\\
2.30904522613065	1.39359161698764\\
2.31909547738693	1.42094142148734\\
2.32914572864322	1.4486690011321\\
2.3391959798995	1.4767781718002\\
2.34924623115578	1.50527278791382\\
2.35929648241206	1.53415674282837\\
2.36934673366834	1.56343396922572\\
2.37939698492462	1.5931084395115\\
2.3894472361809	1.62318416621629\\
2.39949748743719	1.65366520240094\\
2.40954773869347	1.68455564206597\\
2.41959798994975	1.71585962056509\\
2.42964824120603	1.7475813150229\\
2.43969849246231	1.77972494475681\\
2.44974874371859	1.81229477170327\\
2.45979899497487	1.8452951008482\\
2.46984924623116	1.87873028066188\\
2.47989949748744	1.91260470353813\\
2.48994974874372	1.94692280623803\\
2.5	1.98168907033806\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.144337567297406\\
0.510050251256281	0.144250101029101\\
0.520100502512563	0.143987808287659\\
0.530150753768844	0.143551007478149\\
0.540201005025126	0.142940229993004\\
0.550251256281407	0.142156221294437\\
0.560301507537688	0.1411999424428\\
0.57035175879397	0.140072572084182\\
0.580402010050251	0.138775508914713\\
0.590452261306533	0.137310374643628\\
0.600502512562814	0.135679017482092\\
0.610552763819096	0.133883516190337\\
0.620603015075377	0.13192618472181\\
0.630653266331658	0.129809577510104\\
0.64070351758794	0.127536495452387\\
0.650753768844221	0.125109992652383\\
0.660804020100503	0.12253338399666\\
0.670854271356784	0.11981025365062\\
0.680904522613065	0.116944464575477\\
0.690954773869347	0.113940169185182\\
0.701005025125628	0.110801821283417\\
0.71105527638191	0.107534189446325\\
0.721105527638191	0.104142372047527\\
0.731155778894472	0.100631814159861\\
0.741206030150754	0.0970083266147976\\
0.751256281407035	0.0932781075583291\\
0.761306532663317	0.0894477669144252\\
0.771356783919598	0.0855243542585062\\
0.781407035175879	0.08151539071976\\
0.791457286432161	0.0774289056809812\\
0.801507537688442	0.0732734792397256\\
0.811557788944724	0.0690582916515435\\
0.821608040201005	0.0647931813189789\\
0.831658291457286	0.0604887133543588\\
0.841708542713568	0.0561562613826352\\
0.851758793969849	0.0518081061437567\\
0.861809045226131	0.0474575557279392\\
0.871859296482412	0.0431190941342374\\
0.881909547738693	0.038808567616776\\
0.891959798994975	0.0345434225443733\\
0.902010050251256	0.0303430152589592\\
0.912060301507538	0.0262290255501807\\
0.922110552763819	0.0222260245241994\\
0.9321608040201	0.0183622824198432\\
0.942211055276382	0.0146709692796444\\
0.952261306532663	0.011192042959056\\
0.962311557788945	0.00797545009066655\\
0.972361809045226	0.00508716269636698\\
0.982412060301508	0.00262260175923772\\
0.992462311557789	0.000747132584463037\\
1.00251256281407	0.00014542690453841\\
1.01256281407035	0.00162592222173113\\
1.02261306532663	0.00392652642327221\\
1.03266331658291	0.00681647409620743\\
1.0427135678392	0.0101933783016528\\
1.05276381909548	0.0139950257634114\\
1.06281407035176	0.0181783630707702\\
1.07286432160804	0.0227112876059181\\
1.08291457286432	0.0275686608044844\\
1.0929648241206	0.0327301010617073\\
1.10301507537688	0.0381786480334981\\
1.11306532663317	0.0438998999895755\\
1.12311557788945	0.049881428266185\\
1.13316582914573	0.0561123638432672\\
1.14321608040201	0.0625830959587684\\
1.15326633165829	0.0692850464896043\\
1.16331658291457	0.0762104972297098\\
1.17336683417085	0.0833524551087796\\
1.18341708542714	0.0907045452616596\\
1.19346733668342	0.0982609249573122\\
1.2035175879397	0.106016213428715\\
1.21356783919598	0.113965434014389\\
1.22361809045226	0.12210396596556\\
1.23366834170854	0.130427503936592\\
1.24371859296482	0.138932023651846\\
1.25376884422111	0.147613752588284\\
1.26381909547739	0.156469144769188\\
1.27386934673367	0.165494858956069\\
1.28391959798995	0.174687739671495\\
1.29396984924623	0.184044800597072\\
1.30402010050251	0.193563209977531\\
1.31407035175879	0.203240277729537\\
1.32412060301508	0.213073444007492\\
1.33417085427136	0.223060269021142\\
1.34422110552764	0.23319842393414\\
1.35427135678392	0.243485682700308\\
1.3643216080402	0.253919914716952\\
1.37437185929648	0.264499078192976\\
1.38442211055276	0.275221214144759\\
1.39447236180905	0.286084440945479\\
1.40452261306533	0.297086949363856\\
1.41457286432161	0.308226998037319\\
1.42462311557789	0.319502909331807\\
1.43467336683417	0.330913065546786\\
1.44472361809045	0.342455905429327\\
1.45477386934673	0.354129920965613\\
1.46482412060302	0.365933654422107\\
1.4748743718593	0.377865695611975\\
1.48492462311558	0.38992467936512\\
1.49497487437186	0.402109283182827\\
1.50502512562814	0.414418225059953\\
1.51507537688442	0.426850261459648\\
1.5251256281407	0.439404185427121\\
1.53517587939698	0.452078824830381\\
1.54522613065327	0.464873040717235\\
1.55527638190955	0.477785725778778\\
1.56532663316583	0.490815802910718\\
1.57537688442211	0.503962223864628\\
1.58542713567839	0.517223967982046\\
1.59547738693467	0.530600041004998\\
1.60552763819095	0.544089473957079\\
1.61557788944724	0.557691322089852\\
1.62562814070352	0.57140466388969\\
1.6356783919598	0.585228600140711\\
1.64572864321608	0.599162253039774\\
1.65577889447236	0.613204765359902\\
1.66582914572864	0.627355299658746\\
1.67587939698492	0.64161303752904\\
1.68592964824121	0.655977178888219\\
1.69597989949749	0.670446941304611\\
1.70603015075377	0.685021559357806\\
1.71608040201005	0.699700284031024\\
1.72613065326633	0.71448238213344\\
1.73618090452261	0.729367135750583\\
1.74623115577889	0.744353841721113\\
1.75628140703518	0.759441811138321\\
1.76633165829146	0.774630368874932\\
1.77638190954774	0.789918853129757\\
1.78643216080402	0.805306614994987\\
1.7964824120603	0.820793018042886\\
1.80653266331658	0.836377437930804\\
1.81658291457286	0.852059262023485\\
1.82663316582915	0.867837889031674\\
1.83668341708543	0.883712728666172\\
1.84673366834171	0.89968320130647\\
1.85678391959799	0.915748737683197\\
1.86683417085427	0.931908778573641\\
1.87688442211055	0.948162774509672\\
1.88693467336683	0.964510185497402\\
1.89698492462312	0.980950480748008\\
1.9070351758794	0.997483138419146\\
1.91708542713568	1.0141076453664\\
1.92713567839196	1.03082349690432\\
1.93718592964824	1.04763019657653\\
1.94723618090452	1.06452725593451\\
1.9572864321608	1.08151419432459\\
1.96733668341709	1.0985905386828\\
1.97738693467337	1.11575582333722\\
1.98743718592965	1.13300958981745\\
1.99748743718593	1.15035138667089\\
2.00753768844221	1.16778076928547\\
2.01758793969849	1.18529729971867\\
2.02763819095477	1.20290054653238\\
2.03768844221106	1.22059008463352\\
2.04773869346734	1.23836549511997\\
2.05778894472362	1.25622636513177\\
2.0678391959799	1.27417228770722\\
2.07788944723618	1.29220286164381\\
2.08793969849246	1.31031769136362\\
2.09798994974874	1.32851638678308\\
2.10804020100502	1.34679856318701\\
2.11809045226131	1.36516384110658\\
2.12814070351759	1.38361184620111\\
2.13819095477387	1.40214220914363\\
2.14824120603015	1.42075456550995\\
2.15829145728643	1.43944855567113\\
2.16834170854271	1.45822382468921\\
2.17839195979899	1.47708002221615\\
2.18844221105528	1.49601680239569\\
2.19849246231156	1.51503382376824\\
2.20854271356784	1.53413074917848\\
2.21859296482412	1.55330724568568\\
2.2286432160804	1.57256298447661\\
2.23869346733668	1.59189764078098\\
2.24874371859296	1.61131089378926\\
2.25879396984925	1.6308024265728\\
2.26884422110553	1.65037192600621\\
2.27889447236181	1.67001908269194\\
2.28894472361809	1.68974359088682\\
2.29899497487437	1.70954514843077\\
2.30904522613065	1.72942345667725\\
2.31909547738693	1.74937822042581\\
2.32914572864322	1.76940914785621\\
2.3391959798995	1.78951595046449\\
2.34924623115578	1.80969834300055\\
2.35929648241206	1.82995604340752\\
2.36934673366834	1.85028877276257\\
2.37939698492462	1.87069625521929\\
2.3894472361809	1.89117821795161\\
2.39949748743719	1.91173439109901\\
2.40954773869347	1.93236450771324\\
2.41959798994975	1.95306830370625\\
2.42964824120603	1.97384551779955\\
2.43969849246231	1.99469589147469\\
2.44974874371859	2.015619168925\\
2.45979899497487	2.03661509700857\\
2.46984924623116	2.05768342520224\\
2.47989949748744	2.07882390555679\\
2.48994974874372	2.10003629265314\\
2.5	2.12132034355964\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
0.5	-0.144337567297406\\
0.510050251256281	-0.144250101029101\\
0.520100502512563	-0.143987808287659\\
0.530150753768844	-0.143551007478149\\
0.540201005025126	-0.142940229993004\\
0.550251256281407	-0.142156221294437\\
0.560301507537688	-0.1411999424428\\
0.57035175879397	-0.140072572084182\\
0.580402010050251	-0.138775508914713\\
0.590452261306533	-0.137310374643628\\
0.600502512562814	-0.135679017482092\\
0.610552763819096	-0.133883516190337\\
0.620603015075377	-0.13192618472181\\
0.630653266331658	-0.129809577510104\\
0.64070351758794	-0.127536495452387\\
0.650753768844221	-0.125109992652383\\
0.660804020100503	-0.12253338399666\\
0.670854271356784	-0.11981025365062\\
0.680904522613065	-0.116944464575477\\
0.690954773869347	-0.113940169185182\\
0.701005025125628	-0.110801821283417\\
0.71105527638191	-0.107534189446325\\
0.721105527638191	-0.104142372047527\\
0.731155778894472	-0.100631814159861\\
0.741206030150754	-0.0970083266147976\\
0.751256281407035	-0.0932781075583291\\
0.761306532663317	-0.0894477669144252\\
0.771356783919598	-0.0855243542585062\\
0.781407035175879	-0.08151539071976\\
0.791457286432161	-0.0774289056809812\\
0.801507537688442	-0.0732734792397256\\
0.811557788944724	-0.0690582916515435\\
0.821608040201005	-0.0647931813189789\\
0.831658291457286	-0.0604887133543588\\
0.841708542713568	-0.0561562613826352\\
0.851758793969849	-0.0518081061437567\\
0.861809045226131	-0.0474575557279392\\
0.871859296482412	-0.0431190941342374\\
0.881909547738693	-0.038808567616776\\
0.891959798994975	-0.0345434225443733\\
0.902010050251256	-0.0303430152589592\\
0.912060301507538	-0.0262290255501807\\
0.922110552763819	-0.0222260245241994\\
0.9321608040201	-0.0183622824198432\\
0.942211055276382	-0.0146709692796444\\
0.952261306532663	-0.011192042959056\\
0.962311557788945	-0.00797545009066655\\
0.972361809045226	-0.00508716269636698\\
0.982412060301508	-0.00262260175923772\\
0.992462311557789	-0.000747132584463037\\
1.00251256281407	-0.00014542690453841\\
1.01256281407035	-0.00162592222173113\\
1.02261306532663	-0.00392652642327221\\
1.03266331658291	-0.00681647409620743\\
1.0427135678392	-0.0101933783016528\\
1.05276381909548	-0.0139950257634114\\
1.06281407035176	-0.0181783630707702\\
1.07286432160804	-0.0227112876059181\\
1.08291457286432	-0.0275686608044844\\
1.0929648241206	-0.0327301010617073\\
1.10301507537688	-0.0381786480334981\\
1.11306532663317	-0.0438998999895755\\
1.12311557788945	-0.049881428266185\\
1.13316582914573	-0.0561123638432672\\
1.14321608040201	-0.0625830959587684\\
1.15326633165829	-0.0692850464896043\\
1.16331658291457	-0.0762104972297098\\
1.17336683417085	-0.0833524551087796\\
1.18341708542714	-0.0907045452616596\\
1.19346733668342	-0.0982609249573122\\
1.2035175879397	-0.106016213428715\\
1.21356783919598	-0.113965434014389\\
1.22361809045226	-0.12210396596556\\
1.23366834170854	-0.130427503936592\\
1.24371859296482	-0.138932023651846\\
1.25376884422111	-0.147613752588284\\
1.26381909547739	-0.156469144769188\\
1.27386934673367	-0.165494858956069\\
1.28391959798995	-0.174687739671495\\
1.29396984924623	-0.184044800597072\\
1.30402010050251	-0.193563209977531\\
1.31407035175879	-0.203240277729537\\
1.32412060301508	-0.213073444007492\\
1.33417085427136	-0.223060269021142\\
1.34422110552764	-0.23319842393414\\
1.35427135678392	-0.243485682700308\\
1.3643216080402	-0.253919914716952\\
1.37437185929648	-0.264499078192976\\
1.38442211055276	-0.275221214144759\\
1.39447236180905	-0.286084440945479\\
1.40452261306533	-0.297086949363856\\
1.41457286432161	-0.308226998037319\\
1.42462311557789	-0.319502909331807\\
1.43467336683417	-0.330913065546786\\
1.44472361809045	-0.342455905429327\\
1.45477386934673	-0.354129920965613\\
1.46482412060302	-0.365933654422107\\
1.4748743718593	-0.377865695611975\\
1.48492462311558	-0.38992467936512\\
1.49497487437186	-0.402109283182827\\
1.50502512562814	-0.414418225059953\\
1.51507537688442	-0.426850261459648\\
1.5251256281407	-0.439404185427121\\
1.53517587939698	-0.452078824830381\\
1.54522613065327	-0.464873040717235\\
1.55527638190955	-0.477785725778778\\
1.56532663316583	-0.490815802910718\\
1.57537688442211	-0.503962223864628\\
1.58542713567839	-0.517223967982046\\
1.59547738693467	-0.530600041004998\\
1.60552763819095	-0.544089473957079\\
1.61557788944724	-0.557691322089852\\
1.62562814070352	-0.57140466388969\\
1.6356783919598	-0.585228600140711\\
1.64572864321608	-0.599162253039774\\
1.65577889447236	-0.613204765359902\\
1.66582914572864	-0.627355299658746\\
1.67587939698492	-0.64161303752904\\
1.68592964824121	-0.655977178888219\\
1.69597989949749	-0.670446941304611\\
1.70603015075377	-0.685021559357806\\
1.71608040201005	-0.699700284031024\\
1.72613065326633	-0.71448238213344\\
1.73618090452261	-0.729367135750583\\
1.74623115577889	-0.744353841721113\\
1.75628140703518	-0.759441811138321\\
1.76633165829146	-0.774630368874932\\
1.77638190954774	-0.789918853129757\\
1.78643216080402	-0.805306614994987\\
1.7964824120603	-0.820793018042886\\
1.80653266331658	-0.836377437930804\\
1.81658291457286	-0.852059262023485\\
1.82663316582915	-0.867837889031674\\
1.83668341708543	-0.883712728666172\\
1.84673366834171	-0.89968320130647\\
1.85678391959799	-0.915748737683197\\
1.86683417085427	-0.931908778573641\\
1.87688442211055	-0.948162774509672\\
1.88693467336683	-0.964510185497402\\
1.89698492462312	-0.980950480748008\\
1.9070351758794	-0.997483138419146\\
1.91708542713568	-1.0141076453664\\
1.92713567839196	-1.03082349690432\\
1.93718592964824	-1.04763019657653\\
1.94723618090452	-1.06452725593451\\
1.9572864321608	-1.08151419432459\\
1.96733668341709	-1.0985905386828\\
1.97738693467337	-1.11575582333722\\
1.98743718592965	-1.13300958981745\\
1.99748743718593	-1.15035138667089\\
2.00753768844221	-1.16778076928547\\
2.01758793969849	-1.18529729971867\\
2.02763819095477	-1.20290054653238\\
2.03768844221106	-1.22059008463352\\
2.04773869346734	-1.23836549511997\\
2.05778894472362	-1.25622636513177\\
2.0678391959799	-1.27417228770722\\
2.07788944723618	-1.29220286164381\\
2.08793969849246	-1.31031769136362\\
2.09798994974874	-1.32851638678308\\
2.10804020100502	-1.34679856318701\\
2.11809045226131	-1.36516384110658\\
2.12814070351759	-1.38361184620111\\
2.13819095477387	-1.40214220914363\\
2.14824120603015	-1.42075456550995\\
2.15829145728643	-1.43944855567113\\
2.16834170854271	-1.45822382468921\\
2.17839195979899	-1.47708002221615\\
2.18844221105528	-1.49601680239569\\
2.19849246231156	-1.51503382376824\\
2.20854271356784	-1.53413074917848\\
2.21859296482412	-1.55330724568568\\
2.2286432160804	-1.57256298447661\\
2.23869346733668	-1.59189764078098\\
2.24874371859296	-1.61131089378926\\
2.25879396984925	-1.6308024265728\\
2.26884422110553	-1.65037192600621\\
2.27889447236181	-1.67001908269194\\
2.28894472361809	-1.68974359088682\\
2.29899497487437	-1.70954514843077\\
2.30904522613065	-1.72942345667725\\
2.31909547738693	-1.74937822042581\\
2.32914572864322	-1.76940914785621\\
2.3391959798995	-1.78951595046449\\
2.34924623115578	-1.80969834300055\\
2.35929648241206	-1.82995604340752\\
2.36934673366834	-1.85028877276257\\
2.37939698492462	-1.87069625521929\\
2.3894472361809	-1.89117821795161\\
2.39949748743719	-1.91173439109901\\
2.40954773869347	-1.93236450771324\\
2.41959798994975	-1.95306830370625\\
2.42964824120603	-1.97384551779955\\
2.43969849246231	-1.99469589147469\\
2.44974874371859	-2.015619168925\\
2.45979899497487	-2.03661509700857\\
2.46984924623116	-2.05768342520224\\
2.47989949748744	-2.07882390555679\\
2.48994974874372	-2.10003629265314\\
2.5	-2.12132034355964\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0.5	-0.0647197312495778\\
0.510050251256281	-0.0629430243252164\\
0.520100502512563	-0.0614159434787619\\
0.530150753768844	-0.0594339913685179\\
0.540201005025126	-0.0564488235688211\\
0.550251256281407	-0.0532589800670272\\
0.560301507537688	-0.0501703374258702\\
0.57035175879397	-0.048111738307014\\
0.580402010050251	-0.0464724194656312\\
0.590452261306533	-0.0448690116354539\\
0.600502512562814	-0.0426152614679681\\
0.610552763819096	-0.0396791956795746\\
0.620603015075377	-0.0369714845309387\\
0.630653266331658	-0.035671805256922\\
0.64070351758794	-0.0352745383614891\\
0.650753768844221	-0.0337493202159637\\
0.660804020100503	-0.032467454444879\\
0.670854271356784	-0.031503758720575\\
0.680904522613065	-0.029809898056155\\
0.690954773869347	-0.0293999585861092\\
0.701005025125628	-0.0290825352209625\\
0.71105527638191	-0.0270305928144879\\
0.721105527638191	-0.0250289015482147\\
0.731155778894472	-0.0230615616185834\\
0.741206030150754	-0.0194984193446854\\
0.751256281407035	-0.0166277075355112\\
0.761306532663317	-0.014196374567258\\
0.771356783919598	-0.0115178660018814\\
0.781407035175879	-0.00878073294344173\\
0.791457286432161	-0.00637307127871678\\
0.801507537688442	-0.00495871037114937\\
0.811557788944724	-0.00392805543717267\\
0.821608040201005	-0.00355571138266741\\
0.831658291457286	-0.00337493165936376\\
0.841708542713568	-0.00339613179449971\\
0.851758793969849	-0.00271318422241573\\
0.861809045226131	-0.000869754505187892\\
0.871859296482412	0.000571423172139096\\
0.881909547738693	0.00162812496190468\\
0.891959798994975	0.0021282739379026\\
0.902010050251256	0.00222417340170711\\
0.912060301507538	0.00191708451479145\\
0.922110552763819	0.00177348938357869\\
0.9321608040201	0.00119593589296318\\
0.942211055276382	0.000588242786444093\\
0.952261306532663	0.00053328637207517\\
0.962311557788945	0.00020070058561239\\
0.972361809045226	0.000749848221400451\\
0.982412060301508	0.00042549521441404\\
0.992462311557789	0.000175227611622031\\
1.00251256281407	-1.76502481155083e-05\\
1.01256281407035	-0.000286498951866498\\
1.02261306532663	-0.000240575405133336\\
1.03266331658291	-4.75299560234177e-05\\
1.0427135678392	-2.95495353030972e-05\\
1.05276381909548	-0.00152498405299561\\
1.06281407035176	-0.00270723574080689\\
1.07286432160804	-0.00362881602470932\\
1.08291457286432	-0.00390743625423329\\
1.0929648241206	-0.00291733075267531\\
1.10301507537688	-0.000801768058035002\\
1.11306532663317	0.000895481686903565\\
1.12311557788945	0.00187030140870648\\
1.13316582914573	0.00293908486865679\\
1.14321608040201	0.00306924211297899\\
1.15326633165829	0.00357752174643133\\
1.16331658291457	0.00528280352161792\\
1.17336683417085	0.00827584803598103\\
1.18341708542714	0.011458819038132\\
1.19346733668342	0.0158542860971767\\
1.2035175879397	0.0196422287707567\\
1.21356783919598	0.0230132825428433\\
1.22361809045226	0.0262955229672543\\
1.23366834170854	0.0303951600258081\\
1.24371859296482	0.0346851153451619\\
1.25376884422111	0.0378822763472455\\
1.26381909547739	0.04040620469894\\
1.27386934673367	0.042447527597637\\
1.28391959798995	0.0437131804410475\\
1.29396984924623	0.0432971246998886\\
1.30402010050251	0.0423288126496331\\
1.31407035175879	0.0411898169317424\\
1.32412060301508	0.0410569712146851\\
1.33417085427136	0.0418938785281733\\
1.34422110552764	0.042943884382082\\
1.35427135678392	0.04386655821546\\
1.3643216080402	0.0454325449987014\\
1.37437185929648	0.047792774821183\\
1.38442211055276	0.0509874202984573\\
1.39447236180905	0.0549025626567334\\
1.40452261306533	0.0597120250740968\\
1.41457286432161	0.0637569094269397\\
1.42462311557789	0.0683455071264309\\
1.43467336683417	0.0727689755301679\\
1.44472361809045	0.0770550486712063\\
1.45477386934673	0.0819768177987361\\
1.46482412060302	0.0878602487589251\\
1.4748743718593	0.0927625330031918\\
1.48492462311558	0.0978010843486445\\
1.49497487437186	0.101913541287808\\
1.50502512562814	0.105406797143332\\
1.51507537688442	0.109552902779239\\
1.5251256281407	0.113580002988889\\
1.53517587939698	0.117839811993765\\
1.54522613065327	0.122383527763684\\
1.55527638190955	0.1280249815257\\
1.56532663316583	0.134592634902887\\
1.57537688442211	0.140585780295597\\
1.58542713567839	0.146207785936518\\
1.59547738693467	0.151623624533869\\
1.60552763819095	0.156270537611608\\
1.61557788944724	0.160868636603272\\
1.62562814070352	0.165740881938176\\
1.6356783919598	0.171561652662718\\
1.64572864321608	0.178300711201687\\
1.65577889447236	0.183927416244263\\
1.66582914572864	0.188488028283771\\
1.67587939698492	0.193222573816161\\
1.68592964824121	0.196794734854429\\
1.69597989949749	0.199320782900118\\
1.70603015075377	0.20182398693682\\
1.71608040201005	0.204156958851389\\
1.72613065326633	0.207279358880353\\
1.73618090452261	0.21148783490799\\
1.74623115577889	0.215152602363529\\
1.75628140703518	0.218695432177724\\
1.76633165829146	0.223005053101641\\
1.77638190954774	0.228658213195169\\
1.78643216080402	0.234212933349078\\
1.7964824120603	0.238826864482957\\
1.80653266331658	0.24520752350499\\
1.81658291457286	0.253265209285415\\
1.82663316582915	0.26077459832033\\
1.83668341708543	0.267819042270396\\
1.84673366834171	0.275823184327376\\
1.85678391959799	0.285027583052229\\
1.86683417085427	0.293990188764039\\
1.87688442211055	0.303177617709297\\
1.88693467336683	0.313811486027761\\
1.89698492462312	0.324906294697917\\
1.9070351758794	0.334999971756783\\
1.91708542713568	0.343729951454085\\
1.92713567839196	0.351700838797609\\
1.93718592964824	0.360325097872501\\
1.94723618090452	0.367547304608322\\
1.9572864321608	0.372938715605352\\
1.96733668341709	0.377438250429081\\
1.97738693467337	0.380561283060882\\
1.98743718592965	0.381173734139311\\
1.99748743718593	0.380014062902464\\
2.00753768844221	0.378585124783404\\
2.01758793969849	0.377406889650776\\
2.02763819095477	0.376099604085532\\
2.03768844221106	0.374139429930245\\
2.04773869346734	0.371918068078358\\
2.05778894472362	0.369840760699611\\
2.0678391959799	0.368180447331417\\
2.07788944723618	0.369034765986407\\
2.08793969849246	0.370008823052693\\
2.09798994974874	0.371509045401082\\
2.10804020100502	0.373925522035837\\
2.11809045226131	0.376487711922717\\
2.12814070351759	0.37993566152105\\
2.13819095477387	0.384369112189882\\
2.14824120603015	0.389172292033339\\
2.15829145728643	0.395543584813841\\
2.16834170854271	0.400540395000266\\
2.17839195979899	0.404565346216903\\
2.18844221105528	0.407884278565732\\
2.19849246231156	0.410172558581413\\
2.20854271356784	0.413469428028642\\
2.21859296482412	0.416330809338814\\
2.2286432160804	0.419325760867291\\
2.23869346733668	0.421042430574293\\
2.24874371859296	0.422180920854362\\
2.25879396984925	0.423013408442681\\
2.26884422110553	0.422977285224355\\
2.27889447236181	0.422760293536667\\
2.28894472361809	0.422653039968212\\
2.29899497487437	0.422120074431639\\
2.30904522613065	0.42218066974299\\
2.31909547738693	0.421531088375439\\
2.32914572864322	0.419622368493854\\
2.3391959798995	0.417128232863878\\
2.34924623115578	0.413990501090459\\
2.35929648241206	0.409232880188348\\
2.36934673366834	0.404756143368482\\
2.37939698492462	0.401238901583963\\
2.3894472361809	0.396595431986318\\
2.39949748743719	0.391422683563984\\
2.40954773869347	0.385253138994166\\
2.41959798994975	0.378746395292173\\
2.42964824120603	0.371245083038772\\
2.43969849246231	0.363490690124767\\
2.44974874371859	0.35614185016737\\
2.45979899497487	0.348860619448702\\
2.46984924623116	0.341812611737912\\
2.47989949748744	0.335472330035318\\
2.48994974874372	0.328214320193598\\
2.5	0.321086630638656\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0.5	-0.0445977700927525\\
0.510050251256281	-0.0424980788424999\\
0.520100502512563	-0.039959031573617\\
0.530150753768844	-0.0373420492640081\\
0.540201005025126	-0.0352980514644045\\
0.550251256281407	-0.0330729240747001\\
0.560301507537688	-0.0300521334047493\\
0.57035175879397	-0.0271237445722401\\
0.580402010050251	-0.0241601288011536\\
0.590452261306533	-0.0219383290604361\\
0.600502512562814	-0.0192588683780796\\
0.610552763819096	-0.0156199052883751\\
0.620603015075377	-0.0117930944185753\\
0.630653266331658	-0.00785962720094457\\
0.64070351758794	-0.00522522162204175\\
0.650753768844221	-0.00333345480699476\\
0.660804020100503	-0.00201013539579564\\
0.670854271356784	-0.000641239461767529\\
0.680904522613065	-0.000242593544477532\\
0.690954773869347	0.000669748557319716\\
0.701005025125628	0.00157504037199652\\
0.71105527638191	0.00230152584335952\\
0.721105527638191	0.00225525415020189\\
0.731155778894472	0.00258110750787788\\
0.741206030150754	0.00425407312233261\\
0.751256281407035	0.00634137294608084\\
0.761306532663317	0.00757347995756741\\
0.771356783919598	0.0092590977631013\\
0.781407035175879	0.00995366861225544\\
0.791457286432161	0.0107581589718057\\
0.801507537688442	0.0116111197074439\\
0.811557788944724	0.0118241988607902\\
0.821608040201005	0.0117271912060115\\
0.831658291457286	0.0117558605494241\\
0.841708542713568	0.0105055407536948\\
0.851758793969849	0.00965438367182769\\
0.861809045226131	0.00873598967678335\\
0.871859296482412	0.00819922990867872\\
0.881909547738693	0.00799911747452209\\
0.891959798994975	0.00669451381154695\\
0.902010050251256	0.00547966586195114\\
0.912060301507538	0.00417016813440219\\
0.922110552763819	0.00379459477199229\\
0.9321608040201	0.00352749984124467\\
0.942211055276382	0.00298565675040152\\
0.952261306532663	0.00302317449012712\\
0.962311557788945	0.00178602855806698\\
0.972361809045226	0.000795465822984398\\
0.982412060301508	3.16567666349687e-05\\
0.992462311557789	-0.000178453251450605\\
1.00251256281407	6.30962260477208e-05\\
1.01256281407035	0.000566426979084822\\
1.02261306532663	0.00221299528662233\\
1.03266331658291	0.00446632709719674\\
1.0427135678392	0.00651932404736888\\
1.05276381909548	0.0100182546105665\\
1.06281407035176	0.0120726576315349\\
1.07286432160804	0.0126889463459865\\
1.08291457286432	0.0133993062091355\\
1.0929648241206	0.0139377259526972\\
1.10301507537688	0.0140257339948715\\
1.11306532663317	0.0150019637551468\\
1.12311557788945	0.015758461616205\\
1.13316582914573	0.0175631539001306\\
1.14321608040201	0.0200073860228844\\
1.15326633165829	0.0222770999763515\\
1.16331658291457	0.0232535825493789\\
1.17336683417085	0.023332809038112\\
1.18341708542714	0.0245829146483416\\
1.19346733668342	0.0258049547766166\\
1.2035175879397	0.0259970423420655\\
1.21356783919598	0.0256062779366861\\
1.22361809045226	0.0257635025265399\\
1.23366834170854	0.0246755298609977\\
1.24371859296482	0.0242139687503082\\
1.25376884422111	0.023214305973468\\
1.26381909547739	0.0239666566827041\\
1.27386934673367	0.0253006799548814\\
1.28391959798995	0.0252973672718881\\
1.29396984924623	0.0262720774244243\\
1.30402010050251	0.0271767928171966\\
1.31407035175879	0.0283819897339332\\
1.32412060301508	0.0297891861239605\\
1.33417085427136	0.0304821001240545\\
1.34422110552764	0.0302589987243123\\
1.35427135678392	0.0285693112279901\\
1.3643216080402	0.0246807823312589\\
1.37437185929648	0.0189425549205495\\
1.38442211055276	0.012125869293991\\
1.39447236180905	0.00558890219469821\\
1.40452261306533	-0.00198696246208696\\
1.41457286432161	-0.00983459612134485\\
1.42462311557789	-0.0194517706242141\\
1.43467336683417	-0.0301582289119426\\
1.44472361809045	-0.0399623645810472\\
1.45477386934673	-0.0487338863293103\\
1.46482412060302	-0.0573976444502931\\
1.4748743718593	-0.0669298990266636\\
1.48492462311558	-0.0770960994381933\\
1.49497487437186	-0.0872616258531247\\
1.50502512562814	-0.0955115366659156\\
1.51507537688442	-0.102451506272628\\
1.5251256281407	-0.108927542051561\\
1.53517587939698	-0.115721087808319\\
1.54522613065327	-0.121534507094244\\
1.55527638190955	-0.126599706819531\\
1.56532663316583	-0.130411742054767\\
1.57537688442211	-0.133064951570904\\
1.58542713567839	-0.136035636404049\\
1.59547738693467	-0.139628710918389\\
1.60552763819095	-0.143377299197394\\
1.61557788944724	-0.147121637590356\\
1.62562814070352	-0.150367077002411\\
1.6356783919598	-0.154050428379811\\
1.64572864321608	-0.157593165421992\\
1.65577889447236	-0.161181287182995\\
1.66582914572864	-0.164206043032442\\
1.67587939698492	-0.167980405159636\\
1.68592964824121	-0.172049537993133\\
1.69597989949749	-0.176965427284925\\
1.70603015075377	-0.182831836189265\\
1.71608040201005	-0.187587230714392\\
1.72613065326633	-0.192229494388317\\
1.73618090452261	-0.195804997996724\\
1.74623115577889	-0.199041616975367\\
1.75628140703518	-0.204136908801225\\
1.76633165829146	-0.208787103345307\\
1.77638190954774	-0.214184034605684\\
1.78643216080402	-0.21899160825824\\
1.7964824120603	-0.224982563994289\\
1.80653266331658	-0.230770472728604\\
1.81658291457286	-0.237202187497537\\
1.82663316582915	-0.244208681675484\\
1.83668341708543	-0.250131997000897\\
1.84673366834171	-0.255752489374388\\
1.85678391959799	-0.26087115505137\\
1.86683417085427	-0.265145253663453\\
1.87688442211055	-0.269919005484865\\
1.88693467336683	-0.273503032016088\\
1.89698492462312	-0.275387066403839\\
1.9070351758794	-0.278167072026079\\
1.91708542713568	-0.281104872096666\\
1.92713567839196	-0.284531502160017\\
1.93718592964824	-0.287534110427504\\
1.94723618090452	-0.292269715073337\\
1.9572864321608	-0.297484516956207\\
1.96733668341709	-0.301883416330653\\
1.97738693467337	-0.305528123530523\\
1.98743718592965	-0.30942297119869\\
1.99748743718593	-0.311909999662777\\
2.00753768844221	-0.314580262550856\\
2.01758793969849	-0.316594500097286\\
2.02763819095477	-0.318397713009173\\
2.03768844221106	-0.3213652042048\\
2.04773869346734	-0.32418505715051\\
2.05778894472362	-0.325752812483775\\
2.0678391959799	-0.327466663847818\\
2.07788944723618	-0.330313045687571\\
2.08793969849246	-0.334212233726981\\
2.09798994974874	-0.33813370809859\\
2.10804020100502	-0.34222204747246\\
2.11809045226131	-0.346889003570293\\
2.12814070351759	-0.351819454669043\\
2.13819095477387	-0.357025053626161\\
2.14824120603015	-0.363098824260244\\
2.15829145728643	-0.369467605069001\\
2.16834170854271	-0.377251900242311\\
2.17839195979899	-0.385465195425379\\
2.18844221105528	-0.392765646331594\\
2.19849246231156	-0.399964447966459\\
2.20854271356784	-0.406873776495509\\
2.21859296482412	-0.413435301287546\\
2.2286432160804	-0.421287592130985\\
2.23869346733668	-0.42953283288623\\
2.24874371859296	-0.436525399552004\\
2.25879396984925	-0.44391664555771\\
2.26884422110553	-0.450581062125949\\
2.27889447236181	-0.456593991939689\\
2.28894472361809	-0.463234215769784\\
2.29899497487437	-0.467483745363849\\
2.30904522613065	-0.471039644251375\\
2.31909547738693	-0.473917467805976\\
2.32914572864322	-0.476870709122024\\
2.3391959798995	-0.479469184597066\\
2.34924623115578	-0.482531678859408\\
2.35929648241206	-0.48489698687696\\
2.36934673366834	-0.486896853890052\\
2.37939698492462	-0.488948090468506\\
2.3894472361809	-0.490747993047611\\
2.39949748743719	-0.491896803051341\\
2.40954773869347	-0.49290341484296\\
2.41959798994975	-0.494696229186553\\
2.42964824120603	-0.496840824202341\\
2.43969849246231	-0.497681364141464\\
2.44974874371859	-0.498579658213067\\
2.45979899497487	-0.498742607561866\\
2.46984924623116	-0.497798861781263\\
2.47989949748744	-0.496843160266473\\
2.48994974874372	-0.496339487029116\\
2.5	-0.49562454996627\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.0798859817551027\\
0.510050251256281	0.0853175930899402\\
0.520100502512563	0.0919409153281495\\
0.530150753768844	0.0975512456224578\\
0.540201005025126	0.101098091647909\\
0.550251256281407	0.103713607410657\\
0.560301507537688	0.106138219607973\\
0.57035175879397	0.108347097886773\\
0.580402010050251	0.109332660802543\\
0.590452261306533	0.109972495444213\\
0.600502512562814	0.11169571708423\\
0.610552763819096	0.115318716819149\\
0.620603015075377	0.120499999475584\\
0.630653266331658	0.125826566221878\\
0.64070351758794	0.1308174162242\\
0.650753768844221	0.133546982356972\\
0.660804020100503	0.135818230751075\\
0.670854271356784	0.136544998787838\\
0.680904522613065	0.135852397566492\\
0.690954773869347	0.134287278215452\\
0.701005025125628	0.132797482359761\\
0.71105527638191	0.131158770774068\\
0.721105527638191	0.128701052897771\\
0.731155778894472	0.125334523424683\\
0.741206030150754	0.122638902613396\\
0.751256281407035	0.120142883951452\\
0.761306532663317	0.116410064888655\\
0.771356783919598	0.11169433244954\\
0.781407035175879	0.106069689872429\\
0.791457286432161	0.0994209679312583\\
0.801507537688442	0.0926723128963368\\
0.811557788944724	0.0854762420573656\\
0.821608040201005	0.078436198605365\\
0.831658291457286	0.0718617906595664\\
0.841708542713568	0.0659399976153777\\
0.851758793969849	0.0592281327184248\\
0.861809045226131	0.0513114328705317\\
0.871859296482412	0.0434919206686679\\
0.881909547738693	0.0366037696844297\\
0.891959798994975	0.0300101481501502\\
0.902010050251256	0.0236065774850051\\
0.912060301507538	0.0175256988450501\\
0.922110552763819	0.0122134517548436\\
0.9321608040201	0.00922049195330688\\
0.942211055276382	0.00738371969602569\\
0.952261306532663	0.005505513574108\\
0.962311557788945	0.00422390607408052\\
0.972361809045226	0.00282947750301032\\
0.982412060301508	0.00139711306587942\\
0.992462311557789	0.000264083674041626\\
1.00251256281407	-4.01987739695464e-06\\
1.01256281407035	0.0014467961307929\\
1.02261306532663	0.00393804594920177\\
1.03266331658291	0.00759856252432245\\
1.0427135678392	0.0108000026355233\\
1.05276381909548	0.0138121470944079\\
1.06281407035176	0.0164534770351978\\
1.07286432160804	0.0178534133261385\\
1.08291457286432	0.0187229785459306\\
1.0929648241206	0.0189344515632961\\
1.10301507537688	0.0184220259001375\\
1.11306532663317	0.0183376703341867\\
1.12311557788945	0.0189034491255844\\
1.13316582914573	0.0202077599662522\\
1.14321608040201	0.0198458118240199\\
1.15326633165829	0.017937856715873\\
1.16331658291457	0.014146733795108\\
1.17336683417085	0.00922666669966454\\
1.18341708542714	0.00291228636905272\\
1.19346733668342	-0.00326174279301172\\
1.2035175879397	-0.00832064687539735\\
1.21356783919598	-0.0143874828311965\\
1.22361809045226	-0.0211126745084789\\
1.23366834170854	-0.0263508800459913\\
1.24371859296482	-0.0310672057056749\\
1.25376884422111	-0.0358881454982114\\
1.26381909547739	-0.0408614122892879\\
1.27386934673367	-0.0467031154555901\\
1.28391959798995	-0.0525321483177537\\
1.29396984924623	-0.0579536163064784\\
1.30402010050251	-0.0632308700204345\\
1.31407035175879	-0.0672799686825822\\
1.32412060301508	-0.0723378238366628\\
1.33417085427136	-0.0774520637862648\\
1.34422110552764	-0.0801673768217521\\
1.35427135678392	-0.0829931349886124\\
1.3643216080402	-0.0860194916831136\\
1.37437185929648	-0.0887687223440325\\
1.38442211055276	-0.0921073247995734\\
1.39447236180905	-0.0932970243230895\\
1.40452261306533	-0.0938813533773613\\
1.41457286432161	-0.0944922570142672\\
1.42462311557789	-0.0940599195025122\\
1.43467336683417	-0.0941913958497571\\
1.44472361809045	-0.0929753657801697\\
1.45477386934673	-0.0923527321213145\\
1.46482412060302	-0.09233870062703\\
1.4748743718593	-0.0924410169063927\\
1.48492462311558	-0.0926116346825758\\
1.49497487437186	-0.0934383138796739\\
1.50502512562814	-0.0947081098435181\\
1.51507537688442	-0.0964898092574484\\
1.5251256281407	-0.0968007049508044\\
1.53517587939698	-0.095499675609622\\
1.54522613065327	-0.0938076151444835\\
1.55527638190955	-0.0907059430507866\\
1.56532663316583	-0.0864190217139178\\
1.57537688442211	-0.0821511583902053\\
1.58542713567839	-0.0781155180520916\\
1.59547738693467	-0.0754753424251311\\
1.60552763819095	-0.0721438498991114\\
1.61557788944724	-0.0675969764364988\\
1.62562814070352	-0.0627073458781791\\
1.6356783919598	-0.0575243527589384\\
1.64572864321608	-0.0518718708410126\\
1.65577889447236	-0.0451491191408082\\
1.66582914572864	-0.0382562420559598\\
1.67587939698492	-0.0311732764893355\\
1.68592964824121	-0.0257342254963919\\
1.69597989949749	-0.0212956389309142\\
1.70603015075377	-0.0169467960077134\\
1.71608040201005	-0.0135456605070554\\
1.72613065326633	-0.0110249258353599\\
1.73618090452261	-0.00891981737740721\\
1.74623115577889	-0.00635900522441912\\
1.75628140703518	-0.00416269424030702\\
1.76633165829146	-0.00115151971887451\\
1.77638190954774	0.00328976734558672\\
1.78643216080402	0.00841636762050291\\
1.7964824120603	0.0145501355135595\\
1.80653266331658	0.0193599666356488\\
1.81658291457286	0.0226925618432021\\
1.82663316582915	0.026628010620009\\
1.83668341708543	0.0325192435011652\\
1.84673366834171	0.0381145823230129\\
1.85678391959799	0.0446777513917205\\
1.86683417085427	0.0500129671672775\\
1.87688442211055	0.0538039800034311\\
1.88693467336683	0.0559049494489754\\
1.89698492462312	0.0571324587962516\\
1.9070351758794	0.0580228935940013\\
1.91708542713568	0.0599299129797777\\
1.92713567839196	0.0618489672975095\\
1.93718592964824	0.0624306853603762\\
1.94723618090452	0.0624407449582827\\
1.9572864321608	0.0613407846659815\\
1.96733668341709	0.0593348588434215\\
1.97738693467337	0.0569473968622991\\
1.98743718592965	0.0545384540510878\\
1.99748743718593	0.0512860239996566\\
2.00753768844221	0.0476911151399939\\
2.01758793969849	0.0429059339194282\\
2.02763819095477	0.0380521369927775\\
2.03768844221106	0.0329457821318977\\
2.04773869346734	0.0260950818390464\\
2.05778894472362	0.0187980300745165\\
2.0678391959799	0.010733337861061\\
2.07788944723618	0.00146308762510383\\
2.08793969849246	-0.00887586481808755\\
2.09798994974874	-0.0185680779320117\\
2.10804020100502	-0.0284703234897123\\
2.11809045226131	-0.03742593303084\\
2.12814070351759	-0.0465086698007067\\
2.13819095477387	-0.0560708068042124\\
2.14824120603015	-0.065254815909253\\
2.15829145728643	-0.0741722604115997\\
2.16834170854271	-0.0820882104306504\\
2.17839195979899	-0.090902031033044\\
2.18844221105528	-0.0990200387362621\\
2.19849246231156	-0.106141811547595\\
2.20854271356784	-0.113676409892939\\
2.21859296482412	-0.1215365839732\\
2.2286432160804	-0.128947778369294\\
2.23869346733668	-0.136703447249821\\
2.24874371859296	-0.143293312631822\\
2.25879396984925	-0.14914574576528\\
2.26884422110553	-0.154604248472849\\
2.27889447236181	-0.160156426903853\\
2.28894472361809	-0.165730516373429\\
2.29899497487437	-0.171849199608063\\
2.30904522613065	-0.17826557924845\\
2.31909547738693	-0.184095477696869\\
2.32914572864322	-0.189163673936732\\
2.3391959798995	-0.194848325405966\\
2.34924623115578	-0.201496090706933\\
2.35929648241206	-0.209615762030672\\
2.36934673366834	-0.218218278379279\\
2.37939698492462	-0.22570682868749\\
2.3894472361809	-0.233380306088678\\
2.39949748743719	-0.24124619002174\\
2.40954773869347	-0.249110121134342\\
2.41959798994975	-0.25603511013508\\
2.42964824120603	-0.263401981648951\\
2.43969849246231	-0.272790651388193\\
2.44974874371859	-0.282656879107739\\
2.45979899497487	-0.293037312956705\\
2.46984924623116	-0.304478328832598\\
2.47989949748744	-0.315338180981411\\
2.48994974874372	-0.325537238720483\\
2.5	-0.336353809924805\\
};
\end{axis}
\end{tikzpicture}%

==> figures/WP1-theorem.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=2.5,
xtick={0.5,1,1.5,2,2.5},
xticklabels={\empty},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.5,
ymax=4,
ytick={0.5,1,1.5,2,2.5,3,3.5,4},
yticklabels={\empty},
ylabel={$x$},
title={1st order (Euler)},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=0.494974874371859,xmax=2.50502512562814,ymin=0.492971887550201,ymax=4.0070281124498] {figures/WP1-theorem-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	4\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
2	0.5\\
2	4\\
};
\addplot [color=white!20!orange,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.375\\
0.510050251256281	0.38761230269425\\
0.520100502512563	0.400319522031257\\
0.530150753768844	0.413115567103465\\
0.540201005025126	0.425994347003318\\
0.550251256281407	0.438949770823259\\
0.560301507537688	0.45197574765573\\
0.57035175879397	0.465066186593177\\
0.580402010050251	0.478214996728041\\
0.590452261306533	0.491416087152766\\
0.600502512562814	0.504663366959796\\
0.610552763819096	0.517950745241574\\
0.620603015075377	0.531272131090543\\
0.630653266331658	0.544621433599147\\
0.64070351758794	0.557992561859828\\
0.650753768844221	0.571379424965031\\
0.660804020100503	0.584775932007199\\
0.670854271356784	0.598175992078775\\
0.680904522613065	0.611573514272202\\
0.690954773869347	0.624962407679924\\
0.701005025125628	0.638336581394384\\
0.71105527638191	0.651689944508025\\
0.721105527638191	0.665016406113292\\
0.731155778894472	0.678309875302626\\
0.741206030150754	0.691564261168472\\
0.751256281407035	0.704773472803273\\
0.761306532663317	0.717931419299472\\
0.771356783919598	0.731032009749513\\
0.781407035175879	0.744069153245839\\
0.791457286432161	0.757036758880892\\
0.801507537688442	0.769928735747118\\
0.811557788944724	0.782738992936958\\
0.821608040201005	0.795461439542857\\
0.831658291457286	0.808089984657258\\
0.841708542713568	0.820618537372603\\
0.851758793969849	0.833041006781337\\
0.861809045226131	0.845351301975903\\
0.871859296482412	0.857543332048744\\
0.881909547738693	0.869611006092303\\
0.891959798994975	0.881548233199025\\
0.902010050251256	0.893348922461351\\
0.912060301507538	0.905006982971726\\
0.922110552763819	0.916516323822593\\
0.9321608040201	0.927870854106395\\
0.942211055276382	0.939064482915575\\
0.952261306532663	0.950091119342578\\
0.962311557788945	0.960944672479846\\
0.972361809045226	0.971619051419822\\
0.982412060301508	0.982108165254951\\
0.992462311557789	0.992405923077675\\
1.00251256281407	1.00251256281407\\
1.01256281407035	1.01256281407035\\
1.02261306532663	1.02261306532663\\
1.03266331658291	1.03266331658291\\
1.0427135678392	1.0427135678392\\
1.05276381909548	1.05276381909548\\
1.06281407035176	1.06281407035176\\
1.07286432160804	1.07286432160804\\
1.08291457286432	1.08291457286432\\
1.0929648241206	1.0929648241206\\
1.10301507537688	1.10301507537688\\
1.11306532663317	1.11306532663317\\
1.12311557788945	1.12311557788945\\
1.13316582914573	1.13316582914573\\
1.14321608040201	1.14321608040201\\
1.15326633165829	1.15326633165829\\
1.16331658291457	1.16331658291457\\
1.17336683417085	1.17336683417085\\
1.18341708542714	1.18341708542714\\
1.19346733668342	1.19346733668342\\
1.2035175879397	1.2035175879397\\
1.21356783919598	1.21356783919598\\
1.22361809045226	1.22361809045226\\
1.23366834170854	1.23366834170854\\
1.24371859296482	1.24371859296482\\
1.25376884422111	1.25376884422111\\
1.26381909547739	1.26381909547739\\
1.27386934673367	1.27386934673367\\
1.28391959798995	1.28391959798995\\
1.29396984924623	1.29396984924623\\
1.30402010050251	1.30402010050251\\
1.31407035175879	1.31407035175879\\
1.32412060301508	1.32412060301508\\
1.33417085427136	1.33417085427136\\
1.34422110552764	1.34422110552764\\
1.35427135678392	1.35427135678392\\
1.3643216080402	1.3643216080402\\
1.37437185929648	1.37437185929648\\
1.38442211055276	1.38442211055276\\
1.39447236180905	1.39447236180905\\
1.40452261306533	1.40452261306533\\
1.41457286432161	1.41457286432161\\
1.42462311557789	1.42462311557789\\
1.43467336683417	1.43467336683417\\
1.44472361809045	1.44472361809045\\
1.45477386934673	1.45477386934673\\
1.46482412060302	1.46482412060302\\
1.4748743718593	1.4748743718593\\
1.48492462311558	1.48492462311558\\
1.49497487437186	1.49497487437186\\
1.50502512562814	1.50502512562814\\
1.51507537688442	1.51507537688442\\
1.5251256281407	1.5251256281407\\
1.53517587939698	1.53517587939699\\
1.54522613065327	1.54522613065327\\
1.55527638190955	1.55527638190955\\
1.56532663316583	1.56532663316583\\
1.57537688442211	1.57537688442211\\
1.58542713567839	1.58542713567839\\
1.59547738693467	1.59547738693467\\
1.60552763819095	1.60552763819095\\
1.61557788944724	1.61557788944724\\
1.62562814070352	1.62562814070352\\
1.6356783919598	1.6356783919598\\
1.64572864321608	1.64572864321608\\
1.65577889447236	1.65577889447236\\
1.66582914572864	1.66582914572864\\
1.67587939698492	1.67587939698492\\
1.68592964824121	1.68592964824121\\
1.69597989949749	1.69597989949749\\
1.70603015075377	1.70603015075377\\
1.71608040201005	1.71608040201005\\
1.72613065326633	1.72613065326633\\
1.73618090452261	1.73618090452261\\
1.74623115577889	1.74623115577889\\
1.75628140703518	1.75628140703518\\
1.76633165829146	1.76633165829146\\
1.77638190954774	1.77638190954774\\
1.78643216080402	1.78643216080402\\
1.7964824120603	1.7964824120603\\
1.80653266331658	1.80653266331658\\
1.81658291457286	1.81658291457286\\
1.82663316582915	1.82663316582915\\
1.83668341708543	1.83668341708543\\
1.84673366834171	1.84673366834171\\
1.85678391959799	1.85678391959799\\
1.86683417085427	1.86683417085427\\
1.87688442211055	1.87688442211055\\
1.88693467336683	1.88693467336683\\
1.89698492462312	1.89698492462312\\
1.9070351758794	1.9070351758794\\
1.91708542713568	1.91708542713568\\
1.92713567839196	1.92713567839196\\
1.93718592964824	1.93718592964824\\
1.94723618090452	1.94723618090452\\
1.9572864321608	1.9572864321608\\
1.96733668341709	1.96733668341709\\
1.97738693467337	1.97738693467337\\
1.98743718592965	1.98743718592965\\
1.99748743718593	1.99748743718593\\
2.00753768844221	2.00753768844221\\
2.01758793969849	2.01758793969849\\
2.02763819095477	2.02763819095477\\
2.03768844221106	2.03768844221106\\
2.04773869346734	2.04773869346734\\
2.05778894472362	2.05778894472362\\
2.0678391959799	2.0678391959799\\
2.07788944723618	2.07788944723618\\
2.08793969849246	2.08793969849246\\
2.09798994974874	2.09798994974874\\
2.10804020100502	2.10804020100502\\
2.11809045226131	2.11809045226131\\
2.12814070351759	2.12814070351759\\
2.13819095477387	2.13819095477387\\
2.14824120603015	2.14824120603015\\
2.15829145728643	2.15829145728643\\
2.16834170854271	2.16834170854271\\
2.17839195979899	2.17839195979899\\
2.18844221105528	2.18844221105528\\
2.19849246231156	2.19849246231156\\
2.20854271356784	2.20854271356784\\
2.21859296482412	2.21859296482412\\
2.2286432160804	2.2286432160804\\
2.23869346733668	2.23869346733668\\
2.24874371859296	2.24874371859296\\
2.25879396984925	2.25879396984925\\
2.26884422110553	2.26884422110553\\
2.27889447236181	2.27889447236181\\
2.28894472361809	2.28894472361809\\
2.29899497487437	2.29899497487437\\
2.30904522613065	2.30904522613065\\
2.31909547738693	2.31909547738693\\
2.32914572864322	2.32914572864322\\
2.3391959798995	2.3391959798995\\
2.34924623115578	2.34924623115578\\
2.35929648241206	2.35929648241206\\
2.36934673366834	2.36934673366834\\
2.37939698492462	2.37939698492462\\
2.3894472361809	2.3894472361809\\
2.39949748743719	2.39949748743719\\
2.40954773869347	2.40954773869347\\
2.41959798994975	2.41959798994975\\
2.42964824120603	2.42964824120603\\
2.43969849246231	2.43969849246231\\
2.44974874371859	2.44974874371859\\
2.45979899497487	2.45979899497487\\
2.46984924623116	2.46984924623116\\
2.47989949748744	2.47989949748744\\
2.48994974874372	2.48994974874372\\
2.5	2.5\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.519337567297406\\
0.510050251256281	0.531862403723351\\
0.520100502512563	0.544307330318916\\
0.530150753768844	0.556666574581614\\
0.540201005025126	0.568934576996322\\
0.550251256281407	0.581105992117696\\
0.560301507537688	0.59317569009853\\
0.57035175879397	0.605138758677358\\
0.580402010050251	0.616990505642754\\
0.590452261306533	0.628726461796394\\
0.600502512562814	0.640342384441888\\
0.610552763819096	0.651834261431911\\
0.620603015075377	0.663198315812353\\
0.630653266331658	0.674431011109251\\
0.64070351758794	0.685529057312215\\
0.650753768844221	0.696489417617415\\
0.660804020100503	0.707309316003859\\
0.670854271356784	0.717986245729394\\
0.680904522613065	0.728517978847679\\
0.690954773869347	0.738902576865106\\
0.701005025125628	0.749138402677801\\
0.71105527638191	0.759224133954351\\
0.721105527638191	0.769158778160819\\
0.731155778894472	0.778941689462487\\
0.741206030150754	0.78857258778327\\
0.751256281407035	0.798051580361602\\
0.761306532663317	0.807379186213897\\
0.771356783919598	0.816556364008019\\
0.781407035175879	0.825584543965599\\
0.791457286432161	0.834465664561873\\
0.801507537688442	0.843202214986843\\
0.811557788944724	0.851797284588502\\
0.821608040201005	0.860254620861836\\
0.831658291457286	0.868578698011617\\
0.841708542713568	0.876774798755238\\
0.851758793969849	0.884849112925094\\
0.861809045226131	0.892808857703843\\
0.871859296482412	0.900662426182982\\
0.881909547738693	0.90841957370908\\
0.891959798994975	0.916091655743398\\
0.902010050251256	0.92369193772031\\
0.912060301507538	0.931236008521907\\
0.922110552763819	0.938742348346792\\
0.9321608040201	0.946233136526238\\
0.942211055276382	0.95373545219522\\
0.952261306532663	0.961283162301634\\
0.962311557788945	0.968920122570512\\
0.972361809045226	0.976706214116189\\
0.982412060301508	0.984730767014188\\
0.992462311557789	0.993153055662138\\
1.00251256281407	1.00265798971861\\
1.01256281407035	1.01418873629208\\
1.02261306532663	1.02653959174991\\
1.03266331658291	1.03947979067912\\
1.0427135678392	1.05290694614085\\
1.05276381909548	1.06675884485889\\
1.06281407035176	1.08099243342253\\
1.07286432160804	1.09557560921396\\
1.08291457286432	1.11048323366881\\
1.0929648241206	1.12569492518231\\
1.10301507537688	1.14119372341038\\
1.11306532663317	1.15696522662274\\
1.12311557788945	1.17299700615563\\
1.13316582914573	1.189278192989\\
1.14321608040201	1.20579917636078\\
1.15326633165829	1.2225513781479\\
1.16331658291457	1.23952708014428\\
1.17336683417085	1.25671928927963\\
1.18341708542714	1.2741216306888\\
1.19346733668342	1.29172826164073\\
1.2035175879397	1.30953380136841\\
1.21356783919598	1.32753327321037\\
1.22361809045226	1.34572205641782\\
1.23366834170854	1.36409584564513\\
1.24371859296482	1.38265061661667\\
1.25376884422111	1.40138259680939\\
1.26381909547739	1.42028824024658\\
1.27386934673367	1.43936420568974\\
1.28391959798995	1.45860733766144\\
1.29396984924623	1.4780146498433\\
1.30402010050251	1.49758331048004\\
1.31407035175879	1.51731062948833\\
1.32412060301508	1.53719404702257\\
1.33417085427136	1.5572311232925\\
1.34422110552764	1.57741952946178\\
1.35427135678392	1.59775703948423\\
1.3643216080402	1.61824152275715\\
1.37437185929648	1.63887093748946\\
1.38442211055276	1.65964332469752\\
1.39447236180905	1.68055680275452\\
1.40452261306533	1.70160956242918\\
1.41457286432161	1.72279986235893\\
1.42462311557789	1.7441260249097\\
1.43467336683417	1.76558643238096\\
1.44472361809045	1.78717952351978\\
1.45477386934673	1.80890379031235\\
1.46482412060302	1.83075777502512\\
1.4748743718593	1.85274006747127\\
1.48492462311558	1.8748493024807\\
1.49497487437186	1.89708415755469\\
1.50502512562814	1.91944335068809\\
1.51507537688442	1.94192563834407\\
1.5251256281407	1.96452981356782\\
1.53517587939698	1.98725470422737\\
1.54522613065327	2.0100991713705\\
1.55527638190955	2.03306210768833\\
1.56532663316583	2.05614243607655\\
1.57537688442211	2.07933910828674\\
1.58542713567839	2.10265110366044\\
1.59547738693467	2.12607742793967\\
1.60552763819095	2.14961711214803\\
1.61557788944724	2.17326921153709\\
1.62562814070352	2.19703280459321\\
1.6356783919598	2.22090699210051\\
1.64572864321608	2.24489089625585\\
1.65577889447236	2.26898365983226\\
1.66582914572864	2.29318444538739\\
1.67587939698492	2.31749243451396\\
1.68592964824121	2.34190682712943\\
1.69597989949749	2.3664268408021\\
1.70603015075377	2.39105171011157\\
1.71608040201005	2.41578068604107\\
1.72613065326633	2.44061303539977\\
1.73618090452261	2.4655480402732\\
1.74623115577889	2.49058499750001\\
1.75628140703518	2.5157232181735\\
1.76633165829146	2.54096202716639\\
1.77638190954774	2.5663007626775\\
1.78643216080402	2.59173877579901\\
1.7964824120603	2.61727543010319\\
1.80653266331658	2.64291010124739\\
1.81658291457286	2.66864217659635\\
1.82663316582915	2.69447105486082\\
1.83668341708543	2.7203961457516\\
1.84673366834171	2.74641686964818\\
1.85678391959799	2.77253265728119\\
1.86683417085427	2.79874294942791\\
1.87688442211055	2.82504719662022\\
1.88693467336683	2.85144485886424\\
1.89698492462312	2.87793540537112\\
1.9070351758794	2.90451831429854\\
1.91708542713568	2.93119307250208\\
1.92713567839196	2.95795917529628\\
1.93718592964824	2.98481612622477\\
1.94723618090452	3.01176343683904\\
1.9572864321608	3.03880062648539\\
1.96733668341709	3.06592722209988\\
1.97738693467337	3.09314275801058\\
1.98743718592965	3.1204467757471\\
1.99748743718593	3.14783882385682\\
2.00753768844221	3.17531845772768\\
2.01758793969849	3.20288523941716\\
2.02763819095477	3.23053873748716\\
2.03768844221106	3.25827852684458\\
2.04773869346734	3.28610418858731\\
2.05778894472362	3.31401530985538\\
2.0678391959799	3.34201148368712\\
2.07788944723618	3.37009230888\\
2.08793969849246	3.39825738985608\\
2.09798994974874	3.42650633653182\\
2.10804020100502	3.45483876419204\\
2.11809045226131	3.48325429336788\\
2.12814070351759	3.51175254971869\\
2.13819095477387	3.5403331639175\\
2.14824120603015	3.56899577154011\\
2.15829145728643	3.59774001295756\\
2.16834170854271	3.62656553323193\\
2.17839195979899	3.65547198201514\\
2.18844221105528	3.68445901345097\\
2.19849246231156	3.7135262860798\\
2.20854271356784	3.74267346274632\\
2.21859296482412	3.7719002105098\\
2.2286432160804	3.80120620055701\\
2.23869346733668	3.83059110811766\\
2.24874371859296	3.86005461238222\\
2.25879396984925	3.88959639642204\\
2.26884422110553	3.91921614711174\\
2.27889447236181	3.94891355505375\\
2.28894472361809	3.97868831450491\\
2.29899497487437	4.00854012330514\\
2.30904522613065	4.03846868280791\\
2.31909547738693	4.06847369781274\\
2.32914572864322	4.09855487649943\\
2.3391959798995	4.12871193036398\\
2.34924623115578	4.15894457415633\\
2.35929648241206	4.18925252581958\\
2.36934673366834	4.21963550643091\\
2.37939698492462	4.25009324014392\\
2.3894472361809	4.28062545413252\\
2.39949748743719	4.3112318785362\\
2.40954773869347	4.3419122464067\\
2.41959798994975	4.372666293656\\
2.42964824120603	4.40349375900558\\
2.43969849246231	4.434394383937\\
2.44974874371859	4.4653679126436\\
2.45979899497487	4.49641409198345\\
2.46984924623116	4.5275326714334\\
2.47989949748744	4.55872340304422\\
2.48994974874372	4.58998604139686\\
2.5	4.62132034355964\\
};
\addplot [color=white!60!orange,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.230662432702594\\
0.510050251256281	0.243362201665149\\
0.520100502512563	0.256331713743598\\
0.530150753768844	0.269564559625316\\
0.540201005025126	0.283054117010314\\
0.550251256281407	0.296793549528822\\
0.560301507537688	0.31077580521293\\
0.57035175879397	0.324993614508995\\
0.580402010050251	0.339439487813328\\
0.590452261306533	0.354105712509137\\
0.600502512562814	0.368984349477704\\
0.610552763819096	0.384067229051237\\
0.620603015075377	0.399345946368732\\
0.630653266331658	0.414811856089043\\
0.64070351758794	0.430456066407441\\
0.650753768844221	0.446269432312648\\
0.660804020100503	0.462242548010539\\
0.670854271356784	0.478365738428155\\
0.680904522613065	0.494629049696725\\
0.690954773869347	0.511022238494741\\
0.701005025125628	0.527534760110967\\
0.71105527638191	0.5441557550617\\
0.721105527638191	0.560874034065765\\
0.731155778894472	0.577678061142765\\
0.741206030150754	0.594555934553675\\
0.751256281407035	0.611495365244944\\
0.761306532663317	0.628483652385047\\
0.771356783919598	0.645507655491007\\
0.781407035175879	0.662553762526079\\
0.791457286432161	0.679607853199911\\
0.801507537688442	0.696655256507392\\
0.811557788944724	0.713680701285415\\
0.821608040201005	0.730668258223878\\
0.831658291457286	0.747601271302899\\
0.841708542713568	0.764462275989968\\
0.851758793969849	0.781232900637581\\
0.861809045226131	0.797893746247964\\
0.871859296482412	0.814424237914507\\
0.881909547738693	0.830802438475527\\
0.891959798994975	0.847004810654651\\
0.902010050251256	0.863005907202392\\
0.912060301507538	0.878777957421546\\
0.922110552763819	0.894290299298393\\
0.9321608040201	0.909508571686552\\
0.942211055276382	0.924393513635931\\
0.952261306532663	0.938899076383522\\
0.962311557788945	0.952969222389179\\
0.972361809045226	0.966531888723455\\
0.982412060301508	0.979485563495713\\
0.992462311557789	0.991658790493212\\
1.00251256281407	1.00236713590953\\
1.01256281407035	1.01093689184862\\
1.02261306532663	1.01868653890336\\
1.03266331658291	1.02584684248671\\
1.0427135678392	1.03252018953754\\
1.05276381909548	1.03876879333207\\
1.06281407035176	1.04463570728099\\
1.07286432160804	1.05015303400212\\
1.08291457286432	1.05534591205984\\
1.0929648241206	1.0602347230589\\
1.10301507537688	1.06483642734339\\
1.11306532663317	1.06916542664359\\
1.12311557788945	1.07323414962326\\
1.13316582914573	1.07705346530246\\
1.14321608040201	1.08063298444324\\
1.15326633165829	1.08398128516869\\
1.16331658291457	1.08710608568486\\
1.17336683417085	1.09001437906207\\
1.18341708542714	1.09271254016548\\
1.19346733668342	1.09520641172611\\
1.2035175879397	1.09750137451098\\
1.21356783919598	1.09960240518159\\
1.22361809045226	1.1015141244867\\
1.23366834170854	1.10324083777195\\
1.24371859296482	1.10478656931298\\
1.25376884422111	1.10615509163282\\
1.26381909547739	1.1073499507082\\
1.27386934673367	1.1083744877776\\
1.28391959798995	1.10923185831845\\
1.29396984924623	1.10992504864916\\
1.30402010050251	1.11045689052498\\
1.31407035175879	1.11083007402926\\
1.32412060301508	1.11104715900758\\
1.33417085427136	1.11111058525021\\
1.34422110552764	1.1110226815935\\
1.35427135678392	1.11078567408361\\
1.3643216080402	1.11040169332325\\
1.37437185929648	1.10987278110351\\
1.38442211055276	1.10920089640801\\
1.39447236180905	1.10838792086357\\
1.40452261306533	1.10743566370147\\
1.41457286432161	1.10634586628429\\
1.42462311557789	1.10512020624608\\
1.43467336683417	1.10376030128739\\
1.44472361809045	1.10226771266112\\
1.45477386934673	1.10064394838112\\
1.46482412060302	1.09889046618091\\
1.4748743718593	1.09700867624732\\
1.48492462311558	1.09499994375046\\
1.49497487437186	1.09286559118903\\
1.50502512562814	1.09060690056819\\
1.51507537688442	1.08822511542477\\
1.5251256281407	1.08572144271358\\
1.53517587939698	1.0830970545666\\
1.54522613065327	1.08035308993603\\
1.55527638190955	1.07749065613077\\
1.56532663316583	1.07451083025511\\
1.57537688442211	1.07141466055748\\
1.58542713567839	1.06820316769635\\
1.59547738693467	1.06487734592968\\
1.60552763819095	1.06143816423388\\
1.61557788944724	1.05788656735738\\
1.62562814070352	1.05422347681383\\
1.6356783919598	1.05044979181909\\
1.64572864321608	1.04656639017631\\
1.65577889447236	1.04257412911246\\
1.66582914572864	1.0384738460699\\
1.67587939698492	1.03426635945588\\
1.68592964824121	1.02995246935299\\
1.69597989949749	1.02553295819288\\
1.70603015075377	1.02100859139596\\
1.71608040201005	1.01638011797903\\
1.72613065326633	1.01164827113289\\
1.73618090452261	1.00681376877203\\
1.74623115577889	1.00187731405778\\
1.75628140703518	0.996839595896856\\
1.76633165829146	0.991701289416525\\
1.77638190954774	0.986463056417981\\
1.78643216080402	0.981125545809034\\
1.7964824120603	0.975689394017415\\
1.80653266331658	0.970155225385779\\
1.81658291457286	0.96452365254938\\
1.82663316582915	0.958795276797472\\
1.83668341708543	0.952970688419255\\
1.84673366834171	0.947050467035238\\
1.85678391959799	0.941035181914794\\
1.86683417085427	0.934925392280631\\
1.87688442211055	0.928721647600881\\
1.88693467336683	0.922424487869433\\
1.89698492462312	0.916034443875107\\
1.9070351758794	0.909552037460251\\
1.91708542713568	0.902977781769278\\
1.92713567839196	0.896312181487638\\
1.93718592964824	0.889555733071708\\
1.94723618090452	0.882708924970008\\
1.9572864321608	0.875772237836217\\
1.96733668341709	0.868746144734291\\
1.97738693467337	0.861631111336149\\
1.98743718592965	0.854427596112194\\
1.99748743718593	0.847136050515036\\
2.00753768844221	0.839756919156739\\
2.01758793969849	0.832290639979826\\
2.02763819095477	0.824737644422392\\
2.03768844221106	0.817098357577533\\
2.04773869346734	0.809373198347366\\
2.05778894472362	0.801562579591852\\
2.0678391959799	0.793666908272678\\
2.07788944723618	0.785686585592366\\
2.08793969849246	0.777622007128846\\
2.09798994974874	0.769473562965667\\
2.10804020100502	0.761241637818013\\
2.11809045226131	0.752926611154729\\
2.12814070351759	0.744528857316482\\
2.13819095477387	0.736048745630239\\
2.14824120603015	0.727486640520195\\
2.15829145728643	0.7188429016153\\
2.16834170854271	0.7101178838535\\
2.17839195979899	0.701311937582847\\
2.18844221105528	0.692425408659585\\
2.19849246231156	0.683458638543314\\
2.20854271356784	0.674411964389356\\
2.21859296482412	0.665285719138443\\
2.2286432160804	0.656080231603795\\
2.23869346733668	0.646795826555703\\
2.24874371859296	0.637432824803705\\
2.25879396984925	0.627991543276451\\
2.26884422110553	0.618472295099316\\
2.27889447236181	0.608875389669871\\
2.28894472361809	0.599201132731266\\
2.29899497487437	0.589449826443607\\
2.30904522613065	0.579621769453401\\
2.31909547738693	0.569717256961127\\
2.32914572864322	0.559736580787005\\
2.3391959798995	0.549680029435011\\
2.34924623115578	0.539547888155226\\
2.35929648241206	0.529340439004537\\
2.36934673366834	0.519057960905775\\
2.37939698492462	0.508700729705331\\
2.3894472361809	0.498269018229293\\
2.39949748743719	0.487763096338172\\
2.40954773869347	0.47718323098023\\
2.41959798994975	0.466529686243496\\
2.42964824120603	0.455802723406477\\
2.43969849246231	0.445002600987626\\
2.44974874371859	0.43412957479359\\
2.45979899497487	0.4231838979663\\
2.46984924623116	0.412165821028911\\
2.47989949748744	0.401075591930649\\
2.48994974874372	0.389913456090579\\
2.5	0.378679656440358\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.310280268750422\\
0.510050251256281	0.324669278369033\\
0.520100502512563	0.338903578552495\\
0.530150753768844	0.353681575734947\\
0.540201005025126	0.369545523434497\\
0.550251256281407	0.385690790756231\\
0.560301507537688	0.40180541022986\\
0.57035175879397	0.416954448286163\\
0.580402010050251	0.43174257726241\\
0.590452261306533	0.446547075517312\\
0.600502512562814	0.462048105491828\\
0.610552763819096	0.478271549561999\\
0.620603015075377	0.494300646559604\\
0.630653266331658	0.508949628342225\\
0.64070351758794	0.522718023498339\\
0.650753768844221	0.537630104749068\\
0.660804020100503	0.55230847756232\\
0.670854271356784	0.5666722333582\\
0.680904522613065	0.581763616216047\\
0.690954773869347	0.595562449093815\\
0.701005025125628	0.609254046173421\\
0.71105527638191	0.624659351693537\\
0.721105527638191	0.639987504565077\\
0.731155778894472	0.655248313684043\\
0.741206030150754	0.672065841823787\\
0.751256281407035	0.688145765267762\\
0.761306532663317	0.703735044732214\\
0.771356783919598	0.719514143747632\\
0.781407035175879	0.735288420302397\\
0.791457286432161	0.750663687602175\\
0.801507537688442	0.764970025375968\\
0.811557788944724	0.778810937499786\\
0.821608040201005	0.79190572816019\\
0.831658291457286	0.804715052997894\\
0.841708542713568	0.817222405578103\\
0.851758793969849	0.830327822558921\\
0.861809045226131	0.844481547470715\\
0.871859296482412	0.858114755220883\\
0.881909547738693	0.871239131054208\\
0.891959798994975	0.883676507136927\\
0.902010050251256	0.895573095863058\\
0.912060301507538	0.906924067486518\\
0.922110552763819	0.918289813206171\\
0.9321608040201	0.929066789999358\\
0.942211055276382	0.93965272570202\\
0.952261306532663	0.950624405714653\\
0.962311557788945	0.961145373065458\\
0.972361809045226	0.972368899641223\\
0.982412060301508	0.982533660469365\\
0.992462311557789	0.992581150689297\\
1.00251256281407	1.00249491256595\\
1.01256281407035	1.01227631511849\\
1.02261306532663	1.0223724899215\\
1.03266331658291	1.03261578662689\\
1.0427135678392	1.04268401830389\\
1.05276381909548	1.05123883504248\\
1.06281407035176	1.06010683461095\\
1.07286432160804	1.06923550558333\\
1.08291457286432	1.07900713661009\\
1.0929648241206	1.09004749336793\\
1.10301507537688	1.10221330731885\\
1.11306532663317	1.11396080832007\\
1.12311557788945	1.12498587929815\\
1.13316582914573	1.13610491401439\\
1.14321608040201	1.14628532251499\\
1.15326633165829	1.15684385340472\\
1.16331658291457	1.16859938643619\\
1.17336683417085	1.18164268220684\\
1.18341708542714	1.19487590446527\\
1.19346733668342	1.20932162278059\\
1.2035175879397	1.22315981671046\\
1.21356783919598	1.23658112173882\\
1.22361809045226	1.24991361341952\\
1.23366834170854	1.26406350173435\\
1.24371859296482	1.27840370830999\\
1.25376884422111	1.29165112056835\\
1.26381909547739	1.30422530017633\\
1.27386934673367	1.31631687433131\\
1.28391959798995	1.327632778431\\
1.29396984924623	1.33726697394612\\
1.30402010050251	1.34634891315215\\
1.31407035175879	1.35526016869054\\
1.32412060301508	1.36517757422976\\
1.33417085427136	1.37606473279953\\
1.34422110552764	1.38716498990972\\
1.35427135678392	1.39813791499938\\
1.3643216080402	1.4097541530389\\
1.37437185929648	1.42216463411767\\
1.38442211055276	1.43540953085122\\
1.39447236180905	1.44937492446578\\
1.40452261306533	1.46423463813942\\
1.41457286432161	1.47832977374855\\
1.42462311557789	1.49296862270432\\
1.43467336683417	1.50744234236434\\
1.44472361809045	1.52177866676166\\
1.45477386934673	1.53675068714547\\
1.46482412060302	1.55268436936194\\
1.4748743718593	1.56763690486249\\
1.48492462311558	1.58272570746422\\
1.49497487437186	1.59688841565967\\
1.50502512562814	1.61043192277147\\
1.51507537688442	1.62462827966366\\
1.5251256281407	1.63870563112959\\
1.53517587939698	1.65301569139075\\
1.54522613065327	1.66760965841695\\
1.55527638190955	1.68330136343525\\
1.56532663316583	1.69991926806872\\
1.57537688442211	1.71596266471771\\
1.58542713567839	1.73163492161491\\
1.59547738693467	1.74710101146854\\
1.60552763819095	1.76179817580256\\
1.61557788944724	1.77644652605051\\
1.62562814070352	1.79136902264169\\
1.6356783919598	1.80724004462252\\
1.64572864321608	1.82402935441777\\
1.65577889447236	1.83970631071662\\
1.66582914572864	1.85431717401241\\
1.67587939698492	1.86910197080109\\
1.68592964824121	1.88272438309564\\
1.69597989949749	1.89530068239761\\
1.70603015075377	1.90785413769059\\
1.71608040201005	1.92023736086144\\
1.72613065326633	1.93341001214668\\
1.73618090452261	1.9476687394306\\
1.74623115577889	1.96138375814242\\
1.75628140703518	1.9749768392129\\
1.76633165829146	1.9893367113931\\
1.77638190954774	2.00504012274291\\
1.78643216080402	2.0206450941531\\
1.7964824120603	2.03530927654326\\
1.80653266331658	2.05174018682157\\
1.81658291457286	2.06984812385828\\
1.82663316582915	2.08740776414948\\
1.83668341708543	2.10450245935582\\
1.84673366834171	2.12255685266908\\
1.85678391959799	2.14181150265022\\
1.86683417085427	2.16082435961831\\
1.87688442211055	2.18006203981985\\
1.88693467336683	2.2007461593946\\
1.89698492462312	2.22189121932103\\
1.9070351758794	2.24203514763618\\
1.91708542713568	2.26081537858976\\
1.92713567839196	2.27883651718957\\
1.93718592964824	2.29751102752074\\
1.94723618090452	2.31478348551284\\
1.9572864321608	2.33022514776616\\
1.96733668341709	2.34477493384617\\
1.97738693467337	2.35794821773425\\
1.98743718592965	2.36861092006896\\
1.99748743718593	2.37750150008839\\
2.00753768844221	2.38612281322561\\
2.01758793969849	2.39499482934927\\
2.02763819095477	2.40373779504031\\
2.03768844221106	2.4118278721413\\
2.04773869346734	2.41965676154569\\
2.05778894472362	2.42762970542323\\
2.0678391959799	2.43601964331132\\
2.07788944723618	2.44692421322259\\
2.08793969849246	2.45794852154515\\
2.09798994974874	2.46949899514983\\
2.10804020100502	2.48196572304086\\
2.11809045226131	2.49457816418402\\
2.12814070351759	2.50807636503864\\
2.13819095477387	2.52256006696375\\
2.14824120603015	2.53741349806349\\
2.15829145728643	2.55383504210027\\
2.16834170854271	2.56888210354298\\
2.17839195979899	2.5829573060159\\
2.18844221105528	2.59632648962101\\
2.19849246231156	2.60866502089297\\
2.20854271356784	2.62201214159648\\
2.21859296482412	2.63492377416293\\
2.2286432160804	2.64796897694769\\
2.23869346733668	2.65973589791098\\
2.24874371859296	2.67092463944733\\
2.25879396984925	2.68180737829193\\
2.26884422110553	2.69182150632988\\
2.27889447236181	2.70165476589848\\
2.28894472361809	2.7115977635863\\
2.29899497487437	2.72111504930601\\
2.30904522613065	2.73122589587364\\
2.31909547738693	2.74062656576237\\
2.32914572864322	2.74876809713707\\
2.3391959798995	2.75632421276338\\
2.34924623115578	2.76323673224624\\
2.35929648241206	2.76852936260041\\
2.36934673366834	2.77410287703682\\
2.37939698492462	2.78063588650859\\
2.3894472361809	2.78604266816722\\
2.39949748743719	2.79092017100117\\
2.40954773869347	2.79480087768763\\
2.41959798994975	2.79834438524192\\
2.42964824120603	2.8008933242448\\
2.43969849246231	2.80318918258708\\
2.44974874371859	2.80589059388596\\
2.45979899497487	2.80865961442358\\
2.46984924623116	2.81166185796907\\
2.47989949748744	2.81537182752275\\
2.48994974874372	2.81816406893732\\
2.5	2.82108663063866\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.330402229907248\\
0.510050251256281	0.34511422385175\\
0.520100502512563	0.36036049045764\\
0.530150753768844	0.375773517839457\\
0.540201005025126	0.390696295538914\\
0.550251256281407	0.405876846748558\\
0.560301507537688	0.421923614250981\\
0.57035175879397	0.437942442020937\\
0.580402010050251	0.454054867926887\\
0.590452261306533	0.46947775809233\\
0.600502512562814	0.485404498581716\\
0.610552763819096	0.502330839953199\\
0.620603015075377	0.519479036671967\\
0.630653266331658	0.536761806398202\\
0.64070351758794	0.552767340237787\\
0.650753768844221	0.568045970158037\\
0.660804020100503	0.582765796611404\\
0.670854271356784	0.597534752617007\\
0.680904522613065	0.611330920727725\\
0.690954773869347	0.625632156237244\\
0.701005025125628	0.639911621766381\\
0.71105527638191	0.653991470351385\\
0.721105527638191	0.667271660263494\\
0.731155778894472	0.680890982810504\\
0.741206030150754	0.695818334290805\\
0.751256281407035	0.711114845749354\\
0.761306532663317	0.72550489925704\\
0.771356783919598	0.740291107512614\\
0.781407035175879	0.754022821858094\\
0.791457286432161	0.767794917852698\\
0.801507537688442	0.781539855454562\\
0.811557788944724	0.794563191797749\\
0.821608040201005	0.807188630748869\\
0.831658291457286	0.819845845206682\\
0.841708542713568	0.831124078126298\\
0.851758793969849	0.842695390453165\\
0.861809045226131	0.854087291652687\\
0.871859296482412	0.865742561957423\\
0.881909547738693	0.877610123566826\\
0.891959798994975	0.888242747010572\\
0.902010050251256	0.898828588323302\\
0.912060301507538	0.909177151106128\\
0.922110552763819	0.920310918594585\\
0.9321608040201	0.931398353947639\\
0.942211055276382	0.942050139665977\\
0.952261306532663	0.953114293832705\\
0.962311557788945	0.962730701037913\\
0.972361809045226	0.972414517242806\\
0.982412060301508	0.982139822021586\\
0.992462311557789	0.992227469826224\\
1.00251256281407	1.00257565904012\\
1.01256281407035	1.01312924104944\\
1.02261306532663	1.02482606061326\\
1.03266331658291	1.03712964368011\\
1.0427135678392	1.04923289188656\\
1.05276381909548	1.06278207370604\\
1.06281407035176	1.07488672798329\\
1.07286432160804	1.08555326795403\\
1.08291457286432	1.09631387907346\\
1.0929648241206	1.1069025500733\\
1.10301507537688	1.11704080937176\\
1.11306532663317	1.12806729038831\\
1.12311557788945	1.13887403950565\\
1.13316582914573	1.15072898304586\\
1.14321608040201	1.16322346642489\\
1.15326633165829	1.17554343163464\\
1.16331658291457	1.18657016546395\\
1.17336683417085	1.19669964320897\\
1.18341708542714	1.20800000007548\\
1.19346733668342	1.21927229146003\\
1.2035175879397	1.22951463028176\\
1.21356783919598	1.23917411713267\\
1.22361809045226	1.2493815929788\\
1.23366834170854	1.25834387156954\\
1.24371859296482	1.26793256171513\\
1.25376884422111	1.27698315019457\\
1.26381909547739	1.28778575216009\\
1.27386934673367	1.29917002668855\\
1.28391959798995	1.30921696526184\\
1.29396984924623	1.32024192667066\\
1.30402010050251	1.33119689331971\\
1.31407035175879	1.34245234149273\\
1.32412060301508	1.35390978913904\\
1.33417085427136	1.36465295439541\\
1.34422110552764	1.37448010425195\\
1.35427135678392	1.38284066801191\\
1.3643216080402	1.38900239037146\\
1.37437185929648	1.39331441421703\\
1.38442211055276	1.39654797984676\\
1.39447236180905	1.40006126400374\\
1.40452261306533	1.40253565060324\\
1.41457286432161	1.40473826820026\\
1.42462311557789	1.40517134495368\\
1.43467336683417	1.40451513792223\\
1.44472361809045	1.4047612535094\\
1.45477386934673	1.40603998301742\\
1.46482412060302	1.40742647615272\\
1.4748743718593	1.40794447283263\\
1.48492462311558	1.40782852367739\\
1.49497487437186	1.40771324851873\\
1.50502512562814	1.40951358896222\\
1.51507537688442	1.41262387061179\\
1.5251256281407	1.41619808608914\\
1.53517587939698	1.41945479158867\\
1.54522613065327	1.42369162355902\\
1.55527638190955	1.42867667509002\\
1.56532663316583	1.43491489111106\\
1.57537688442211	1.44231193285121\\
1.58542713567839	1.44939149927434\\
1.59547738693467	1.45584867601628\\
1.60552763819095	1.46215033899356\\
1.61557788944724	1.46845625185688\\
1.62562814070352	1.47526106370111\\
1.6356783919598	1.48162796357999\\
1.64572864321608	1.48813547779409\\
1.65577889447236	1.49459760728937\\
1.66582914572864	1.5016231026962\\
1.67587939698492	1.50789899182529\\
1.68592964824121	1.51388011024807\\
1.69597989949749	1.51901447221256\\
1.70603015075377	1.5231983145645\\
1.71608040201005	1.52849317129566\\
1.72613065326633	1.53390115887801\\
1.73618090452261	1.54037590652589\\
1.74623115577889	1.54718953880353\\
1.75628140703518	1.55214449823395\\
1.76633165829146	1.55754455494615\\
1.77638190954774	1.56219787494205\\
1.78643216080402	1.56744055254578\\
1.7964824120603	1.57149984806601\\
1.80653266331658	1.57576219058798\\
1.81658291457286	1.57938072707533\\
1.82663316582915	1.58242448415366\\
1.83668341708543	1.58655142008453\\
1.84673366834171	1.59098117896732\\
1.85678391959799	1.59591276454662\\
1.86683417085427	1.60168891719082\\
1.87688442211055	1.60696541662569\\
1.88693467336683	1.61343164135075\\
1.89698492462312	1.62159785821928\\
1.9070351758794	1.62886810385332\\
1.91708542713568	1.63598055503901\\
1.92713567839196	1.64260417623194\\
1.93718592964824	1.64965181922074\\
1.94723618090452	1.65496646583119\\
1.9572864321608	1.6598019152046\\
1.96733668341709	1.66545326708643\\
1.97738693467337	1.67185881114284\\
1.98743718592965	1.67801421473096\\
1.99748743718593	1.68557743752315\\
2.00753768844221	1.69295742589135\\
2.01758793969849	1.70099343960121\\
2.02763819095477	1.7092404779456\\
2.03768844221106	1.71632323800625\\
2.04773869346734	1.72355363631683\\
2.05778894472362	1.73203613223984\\
2.0678391959799	1.74037253213208\\
2.07788944723618	1.74757640154861\\
2.08793969849246	1.75372746476548\\
2.09798994974874	1.75985624165015\\
2.10804020100502	1.76581815353257\\
2.11809045226131	1.77120144869101\\
2.12814070351759	1.77632124884854\\
2.13819095477387	1.78116590114771\\
2.14824120603015	1.78514238176991\\
2.15829145728643	1.78882385221743\\
2.16834170854271	1.7910898083004\\
2.17839195979899	1.79292676437362\\
2.18844221105528	1.79567656472368\\
2.19849246231156	1.7985280143451\\
2.20854271356784	1.80166893707233\\
2.21859296482412	1.80515766353657\\
2.2286432160804	1.80735562394942\\
2.23869346733668	1.80916063445045\\
2.24874371859296	1.81221831904096\\
2.25879396984925	1.81487732429154\\
2.26884422110553	1.81826315897958\\
2.27889447236181	1.82230048042212\\
2.28894472361809	1.82571050784831\\
2.29899497487437	1.83151122951052\\
2.30904522613065	1.83800558187928\\
2.31909547738693	1.84517800958096\\
2.32914572864322	1.85227501952119\\
2.3391959798995	1.85972679530243\\
2.34924623115578	1.86671455229637\\
2.35929648241206	1.8743994955351\\
2.36934673366834	1.88244987977829\\
2.37939698492462	1.89044889445612\\
2.3894472361809	1.89869924313329\\
2.39949748743719	1.90760068438584\\
2.40954773869347	1.91664432385051\\
2.41959798994975	1.9249017607632\\
2.42964824120603	1.93280741700369\\
2.43969849246231	1.94201712832085\\
2.44974874371859	1.95116908550553\\
2.45979899497487	1.96105638741301\\
2.46984924623116	1.97205038444989\\
2.47989949748744	1.98305633722096\\
2.48994974874372	1.9936102617146\\
2.5	2.00437545003373\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.454885981755103\\
0.510050251256281	0.47292989578419\\
0.520100502512563	0.492260437359406\\
0.530150753768844	0.510666812725923\\
0.540201005025126	0.527092438651227\\
0.550251256281407	0.542663378233916\\
0.560301507537688	0.558113967263704\\
0.57035175879397	0.57341328447995\\
0.580402010050251	0.587547657530584\\
0.590452261306533	0.601388582596979\\
0.600502512562814	0.616359084044026\\
0.610552763819096	0.633269462060723\\
0.620603015075377	0.651772130566127\\
0.630653266331658	0.670447999821025\\
0.64070351758794	0.688809978084028\\
0.650753768844221	0.704926407322004\\
0.660804020100503	0.720594162758275\\
0.670854271356784	0.734720990866613\\
0.680904522613065	0.747425911838694\\
0.690954773869347	0.759249685895376\\
0.701005025125628	0.771134063754145\\
0.71105527638191	0.782848715282093\\
0.721105527638191	0.793717459011063\\
0.731155778894472	0.803644398727309\\
0.741206030150754	0.814203163781868\\
0.751256281407035	0.824916356754725\\
0.761306532663317	0.834341484188127\\
0.771356783919598	0.842726342199053\\
0.781407035175879	0.850138843118268\\
0.791457286432161	0.85645772681215\\
0.801507537688442	0.862601048643455\\
0.811557788944724	0.868215234994324\\
0.821608040201005	0.873897638148222\\
0.831658291457286	0.879951775316824\\
0.841708542713568	0.886558534987981\\
0.851758793969849	0.892269139499762\\
0.861809045226131	0.896662734846435\\
0.871859296482412	0.901035252717412\\
0.881909547738693	0.906214775776733\\
0.891959798994975	0.911558381349175\\
0.902010050251256	0.916955499946356\\
0.912060301507538	0.922532681816776\\
0.922110552763819	0.928729775577436\\
0.9321608040201	0.937091346059702\\
0.942211055276382	0.946448202611601\\
0.952261306532663	0.955596632916686\\
0.962311557788945	0.965168578553926\\
0.972361809045226	0.974448528922832\\
0.982412060301508	0.98350527832083\\
0.992462311557789	0.992670006751716\\
1.00251256281407	1.00250854293667\\
1.01256281407035	1.01400961020114\\
1.02261306532663	1.02655111127584\\
1.03266331658291	1.04026187910724\\
1.0427135678392	1.05351357047472\\
1.05276381909548	1.06657596618989\\
1.06281407035176	1.07926754738696\\
1.07286432160804	1.09071773493418\\
1.08291457286432	1.10163755141025\\
1.0929648241206	1.1118992756839\\
1.10301507537688	1.12143710127702\\
1.11306532663317	1.13140299696735\\
1.12311557788945	1.14201902701503\\
1.13316582914573	1.15337358911198\\
1.14321608040201	1.16306189222603\\
1.15326633165829	1.17120418837416\\
1.16331658291457	1.17746331670968\\
1.17336683417085	1.18259350087052\\
1.18341708542714	1.18632937179619\\
1.19346733668342	1.19020559389041\\
1.2035175879397	1.1951969410643\\
1.21356783919598	1.19918035636478\\
1.22361809045226	1.20250541594378\\
1.23366834170854	1.20731746166255\\
1.24371859296482	1.21265138725915\\
1.25376884422111	1.21788069872289\\
1.26381909547739	1.2229576831881\\
1.27386934673367	1.22716623127808\\
1.28391959798995	1.2313874496722\\
1.29396984924623	1.23601623293975\\
1.30402010050251	1.24078923048208\\
1.31407035175879	1.24679038307621\\
1.32412060301508	1.25178277917841\\
1.33417085427136	1.25671879048509\\
1.34422110552764	1.26405372870589\\
1.35427135678392	1.27127822179531\\
1.3643216080402	1.27830211635709\\
1.37437185929648	1.28560313695245\\
1.38442211055276	1.29231478575319\\
1.39447236180905	1.30117533748596\\
1.40452261306533	1.31064125968797\\
1.41457286432161	1.32008060730734\\
1.42462311557789	1.33056319607538\\
1.43467336683417	1.34048197098441\\
1.44472361809045	1.35174825231028\\
1.45477386934673	1.36242113722542\\
1.46482412060302	1.37248541997599\\
1.4748743718593	1.3824333549529\\
1.48492462311558	1.392312988433\\
1.49497487437186	1.40153656049218\\
1.50502512562814	1.41031701578462\\
1.51507537688442	1.41858556762697\\
1.5251256281407	1.4283249231899\\
1.53517587939698	1.43967620378736\\
1.54522613065327	1.45141851550878\\
1.55527638190955	1.46457043885876\\
1.56532663316583	1.47890761145191\\
1.57537688442211	1.4932257260319\\
1.58542713567839	1.5073116176263\\
1.59547738693467	1.52000204450954\\
1.60552763819095	1.53338378829184\\
1.61557788944724	1.54798091301074\\
1.62562814070352	1.56292079482534\\
1.6356783919598	1.57815403920086\\
1.64572864321608	1.59385677237507\\
1.65577889447236	1.61062977533155\\
1.66582914572864	1.62757290367268\\
1.67587939698492	1.64470612049559\\
1.68592964824121	1.66019542274481\\
1.69597989949749	1.67468426056657\\
1.70603015075377	1.68908335474606\\
1.71608040201005	1.70253474150299\\
1.72613065326633	1.71510572743097\\
1.73618090452261	1.72726108714521\\
1.74623115577889	1.73987215055448\\
1.75628140703518	1.75211871279487\\
1.76633165829146	1.76518013857258\\
1.77638190954774	1.77967167689332\\
1.78643216080402	1.79484852842452\\
1.7964824120603	1.81103254757386\\
1.80653266331658	1.82589262995223\\
1.81658291457286	1.83927547641607\\
1.82663316582915	1.85326117644915\\
1.83668341708543	1.86920266058659\\
1.84673366834171	1.88484825066472\\
1.85678391959799	1.90146167098971\\
1.86683417085427	1.91684713802155\\
1.87688442211055	1.93068840211398\\
1.88693467336683	1.94283962281581\\
1.89698492462312	1.95411738341937\\
1.9070351758794	1.9650580694734\\
1.91708542713568	1.97701534011546\\
1.92713567839196	1.98898464568947\\
1.93718592964824	1.99961661500862\\
1.94723618090452	2.0096769258628\\
1.9572864321608	2.01862721682679\\
1.96733668341709	2.02667154226051\\
1.97738693467337	2.03433433153567\\
1.98743718592965	2.04197563998074\\
1.99748743718593	2.04877346118559\\
2.00753768844221	2.0552288035822\\
2.01758793969849	2.06049387361792\\
2.02763819095477	2.06569032794755\\
2.03768844221106	2.07063422434295\\
2.04773869346734	2.07383377530638\\
2.05778894472362	2.07658697479813\\
2.0678391959799	2.07857253384096\\
2.07788944723618	2.07935253486128\\
2.08793969849246	2.07906383367437\\
2.09798994974874	2.07942187181673\\
2.10804020100502	2.07956987751531\\
2.11809045226131	2.08066451923047\\
2.12814070351759	2.08163203371688\\
2.13819095477387	2.08212014796966\\
2.14824120603015	2.0829863901209\\
2.15829145728643	2.08411919687483\\
2.16834170854271	2.08625349811206\\
2.17839195979899	2.08748992876595\\
2.18844221105528	2.08942217231901\\
2.19849246231156	2.09235065076396\\
2.20854271356784	2.0948663036749\\
2.21859296482412	2.09705638085092\\
2.2286432160804	2.09969543771111\\
2.23869346733668	2.10199002008686\\
2.24874371859296	2.10545040596114\\
2.25879396984925	2.10964822408397\\
2.26884422110553	2.11423997263268\\
2.27889447236181	2.11873804545796\\
2.28894472361809	2.12321420724466\\
2.29899497487437	2.12714577526631\\
2.30904522613065	2.1307796468822\\
2.31909547738693	2.13499999969006\\
2.32914572864322	2.13998205470648\\
2.3391959798995	2.14434765449353\\
2.34924623115578	2.14775014044885\\
2.35929648241206	2.14968072038139\\
2.36934673366834	2.15112845528906\\
2.37939698492462	2.15369015623713\\
2.3894472361809	2.15606693009223\\
2.39949748743719	2.15825129741545\\
2.40954773869347	2.16043761755912\\
2.41959798994975	2.16356287981467\\
2.42964824120603	2.16624625955708\\
2.43969849246231	2.16690784107412\\
2.44974874371859	2.16709186461085\\
2.45979899497487	2.16676168201817\\
2.46984924623116	2.16537091739856\\
2.47989949748744	2.16456131650603\\
2.48994974874372	2.16441251002324\\
2.5	2.16364619007519\\
};
\addplot [color=mycolor1,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor1},forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.7	0.7\\
1.3	1.3\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	0.606530659712633\\
0.510050251256281	0.612657180203867\\
0.520100502512563	0.618845584216944\\
0.530150753768844	0.625096496832657\\
0.540201005025126	0.63141054944569\\
0.550251256281407	0.637788379828399\\
0.560301507537688	0.64423063219523\\
0.57035175879397	0.650737957267789\\
0.580402010050251	0.657311012340575\\
0.590452261306533	0.663950461347367\\
0.600502512562814	0.670656974928289\\
0.610552763819096	0.677431230497551\\
0.620603015075377	0.684273912311873\\
0.630653266331658	0.691185711539601\\
0.64070351758794	0.698167326330519\\
0.650753768844221	0.70521946188637\\
0.660804020100503	0.712342830532088\\
0.670854271356784	0.719538151787745\\
0.680904522613065	0.726806152441232\\
0.690954773869347	0.734147566621671\\
0.701005025125628	0.741563135873567\\
0.71105527638191	0.749053609231706\\
0.721105527638191	0.756619743296824\\
0.731155778894472	0.76426230231202\\
0.741206030150754	0.771982058239957\\
0.751256281407035	0.779779790840832\\
0.761306532663317	0.787656287751143\\
0.771356783919598	0.795612344563246\\
0.781407035175879	0.803648764905714\\
0.791457286432161	0.81176636052451\\
0.801507537688442	0.819965951364986\\
0.811557788944724	0.828248365654696\\
0.821608040201005	0.83661443998706\\
0.831658291457286	0.845065019405866\\
0.841708542713568	0.853600957490623\\
0.851758793969849	0.862223116442786\\
0.861809045226131	0.870932367172839\\
0.871859296482412	0.879729589388268\\
0.881909547738693	0.888615671682418\\
0.891959798994975	0.897591511624248\\
0.902010050251256	0.906658015848994\\
0.912060301507538	0.915816100149747\\
0.922110552763819	0.925066689569954\\
0.9321608040201	0.934410718496856\\
0.942211055276382	0.943849130755868\\
0.952261306532663	0.953382879705918\\
0.962311557788945	0.963012928335738\\
0.972361809045226	0.972740249361136\\
0.982412060301508	0.982565825323251\\
0.992462311557789	0.992490648687795\\
1.00251256281407	1.0025157219453\\
1.01256281407035	1.01264205771239\\
1.02261306532663	1.02287067883403\\
1.03266331658291	1.03320261848688\\
1.0427135678392	1.04363892028366\\
1.05276381909548	1.05418063837849\\
1.06281407035176	1.06482883757348\\
1.07286432160804	1.07558459342619\\
1.08291457286432	1.08644899235831\\
1.0929648241206	1.0974231317654\\
1.10301507537688	1.10850812012773\\
1.11306532663317	1.11970507712226\\
1.12311557788945	1.13101513373568\\
1.13316582914573	1.14243943237873\\
1.14321608040201	1.15397912700155\\
1.15326633165829	1.16563538321023\\
1.16331658291457	1.17740937838457\\
1.17336683417085	1.18930230179699\\
1.18341708542714	1.20131535473265\\
1.19346733668342	1.21344975061082\\
1.2035175879397	1.22570671510742\\
1.21356783919598	1.23808748627884\\
1.22361809045226	1.25059331468695\\
1.23366834170854	1.26322546352549\\
1.24371859296482	1.27598520874761\\
1.25376884422111	1.28887383919476\\
1.26381909547739	1.30189265672689\\
1.27386934673367	1.31504297635394\\
1.28391959798995	1.32832612636865\\
1.29396984924623	1.34174344848076\\
1.30402010050251	1.35529629795253\\
1.31407035175879	1.36898604373559\\
1.32412060301508	1.38281406860927\\
1.33417085427136	1.39678176932025\\
1.34422110552764	1.41089055672364\\
1.35427135678392	1.42514185592548\\
1.3643216080402	1.43953710642671\\
1.37437185929648	1.45407776226857\\
1.38442211055276	1.46876529217943\\
1.39447236180905	1.48360117972321\\
1.40452261306533	1.49858692344917\\
1.41457286432161	1.51372403704332\\
1.42462311557789	1.52901404948129\\
1.43467336683417	1.54445850518279\\
1.44472361809045	1.56005896416757\\
1.45477386934673	1.57581700221306\\
1.46482412060302	1.59173421101346\\
1.4748743718593	1.60781219834058\\
1.48492462311558	1.62405258820621\\
1.49497487437186	1.64045702102614\\
1.50502512562814	1.6570271537859\\
1.51507537688442	1.6737646602081\\
1.5251256281407	1.69067123092148\\
1.53517587939698	1.70774857363172\\
1.54522613065327	1.72499841329388\\
1.55527638190955	1.74242249228668\\
1.56532663316583	1.76002257058848\\
1.57537688442211	1.77780042595502\\
1.58542713567839	1.79575785409904\\
1.59547738693467	1.81389666887164\\
1.60552763819095	1.83221870244549\\
1.61557788944724	1.85072580549988\\
1.62562814070352	1.86941984740771\\
1.6356783919598	1.88830271642423\\
1.64572864321608	1.90737631987786\\
1.65577889447236	1.92664258436276\\
1.66582914572864	1.94610345593349\\
1.67587939698492	1.96576090030158\\
1.68592964824121	1.98561690303402\\
1.69597989949749	2.00567346975389\\
1.70603015075377	2.02593262634293\\
1.71608040201005	2.04639641914613\\
1.72613065326633	2.06706691517847\\
1.73618090452261	2.0879462023337\\
1.74623115577889	2.10903638959522\\
1.75628140703518	2.1303396072491\\
1.76633165829146	2.15185800709929\\
1.77638190954774	2.17359376268494\\
1.78643216080402	2.19554906949996\\
1.7964824120603	2.21772614521477\\
1.80653266331658	2.24012722990031\\
1.81658291457286	2.26275458625433\\
1.82663316582915	2.28561049982989\\
1.83668341708543	2.30869727926626\\
1.84673366834171	2.33201725652212\\
1.85678391959799	2.35557278711106\\
1.86683417085427	2.37936625033956\\
1.87688442211055	2.40340004954727\\
1.88693467336683	2.42767661234981\\
1.89698492462312	2.45219839088397\\
1.9070351758794	2.47696786205537\\
1.91708542713568	2.50198752778867\\
1.92713567839196	2.52725991528029\\
1.93718592964824	2.55278757725367\\
1.94723618090452	2.57857309221712\\
1.9572864321608	2.60461906472426\\
1.96733668341709	2.6309281256371\\
1.97738693467337	2.65750293239183\\
1.98743718592965	2.68434616926715\\
1.99748743718593	2.71146054765549\\
2.00753768844221	2.73884880633684\\
2.01758793969849	2.76651371175541\\
2.02763819095477	2.79445805829904\\
2.03768844221106	2.82268466858148\\
2.04773869346734	2.85119639372749\\
2.05778894472362	2.87999611366082\\
2.0678391959799	2.90908673739512\\
2.07788944723618	2.93847120332775\\
2.08793969849246	2.96815247953664\\
2.09798994974874	2.99813356408\\
2.10804020100502	3.02841748529924\\
2.11809045226131	3.05900730212479\\
2.12814070351759	3.08990610438514\\
2.13819095477387	3.12111701311888\\
2.14824120603015	3.15264318088997\\
2.15829145728643	3.18448779210619\\
2.16834170854271	3.21665406334079\\
2.17839195979899	3.24914524365739\\
2.18844221105528	3.28196461493813\\
2.19849246231156	3.31511549221521\\
2.20854271356784	3.34860122400572\\
2.21859296482412	3.38242519264988\\
2.2286432160804	3.41659081465265\\
2.23869346733668	3.45110154102887\\
2.24874371859296	3.4859608576518\\
2.25879396984925	3.52117228560527\\
2.26884422110553	3.55673938153928\\
2.27889447236181	3.59266573802933\\
2.28894472361809	3.6289549839392\\
2.29899497487437	3.66561078478758\\
2.30904522613065	3.7026368431183\\
2.31909547738693	3.74003689887427\\
2.32914572864322	3.77781472977531\\
2.3391959798995	3.8159741516997\\
2.34924623115578	3.8545190190696\\
2.35929648241206	3.89345322524043\\
2.36934673366834	3.93278070289406\\
2.37939698492462	3.97250542443612\\
2.3894472361809	4.01263140239719\\
2.39949748743719	4.05316268983813\\
2.40954773869347	4.09410338075944\\
2.41959798994975	4.13545761051484\\
2.42964824120603	4.17722955622893\\
2.43969849246231	4.21942343721912\\
2.44974874371859	4.26204351542187\\
2.45979899497487	4.30509409582308\\
2.46984924623116	4.34857952689303\\
2.47989949748744	4.39250420102556\\
2.48994974874372	4.43687255498175\\
2.5	4.48168907033806\\
};
\end{axis}
\end{tikzpicture}%

==> figures/WP2-theorem-std.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.50000,0.73585,0.73020}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{$t_0$},{$t_0+h$}},
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.3,
ymax=0.3,
ytick={0},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=0.494974874371859,xmax=2.50502512562814,ymin=-0.301003344481605,ymax=0.301003344481605] {figures/WP2-theorem-std-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.5	-0\\
2.5	0\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1	-0.3\\
1	0.3\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
2	-0.3\\
2	0.3\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.0184693402873666\\
0.510050251256281	-0.0174184491994313\\
0.520100502512563	-0.0164066821399663\\
0.530150753768844	-0.0154334140281801\\
0.540201005025126	-0.0144980134693881\\
0.550251256281407	-0.0135998426912343\\
0.560301507537688	-0.0127382574792735\\
0.57035175879397	-0.0119126071118981\\
0.580402010050251	-0.0111222342946108\\
0.590452261306533	-0.010366475093632\\
0.600502512562814	-0.00964465886883747\\
0.610552763819096	-0.008956108206017\\
0.620603015075377	-0.00830013884845082\\
0.630653266331658	-0.00767605962779361\\
0.64070351758794	-0.0070831723942606\\
0.650753768844221	-0.00652077194610856\\
0.660804020100503	-0.00598814595840491\\
0.670854271356784	-0.00548457491107612\\
0.680904522613065	-0.00500933201623099\\
0.690954773869347	-0.00456168314474859\\
0.701005025125628	-0.00414088675212465\\
0.71105527638191	-0.00374619380357044\\
0.721105527638191	-0.00337684769835245\\
0.731155778894472	-0.00303208419337075\\
0.741206030150754	-0.00271113132596335\\
0.751256281407035	-0.00241320933593159\\
0.761306532663317	-0.00213753058677746\\
0.771356783919598	-0.00188329948614641\\
0.781407035175879	-0.0016497124054653\\
0.791457286432161	-0.00143595759876947\\
0.801507537688442	-0.00124121512070918\\
0.811557788944724	-0.0010646567437288\\
0.821608040201005	-0.000905445874408328\\
0.831658291457286	-0.000762737468960828\\
0.841708542713568	-0.000635677947875557\\
0.851758793969849	-0.000523405109699726\\
0.861809045226131	-0.000425048043948273\\
0.871859296482412	-0.000339727043135341\\
0.881909547738693	-0.000266553513915913\\
0.891959798994975	-0.000204629887330277\\
0.902010050251256	-0.000153049528142657\\
0.912060301507538	-0.000110896643262914\\
0.922110552763819	-7.72461892440957e-05\\
0.9321608040201	-5.11637788445096e-05\\
0.942211055276382	-3.1705586648223e-05\\
0.952261306532663	-1.79182537290989e-05\\
0.962311557788945	-8.83879135482601e-06\\
0.972361809045226	-3.494483716171e-06\\
0.982412060301508	-9.02789675238935e-07\\
0.992462311557789	-7.12435195282524e-08\\
1.00251256281407	2.64528443594259e-09\\
1.01256281407035	3.31493351657386e-07\\
1.02261306532663	1.93814566085138e-06\\
1.03266331658291	5.8557788715774e-06\\
1.0427135678392	1.31280056820948e-05\\
1.05276381909548	2.4808980244817e-05\\
1.06281407035176	4.19635046426947e-05\\
1.07286432160804	6.5667136445402e-05\\
1.08291457286432	9.70062973479902e-05\\
1.0929648241206	0.000137078382909106\\
1.10301507537688	0.000186991873397435\\
1.11306532663317	0.000247866445757694\\
1.12311557788945	0.000320833086706163\\
1.13316582914573	0.000407034206971746\\
1.14321608040201	0.000507623756687003\\
1.15326633165829	0.000623767341948689\\
1.16331658291457	0.000756642342552682\\
1.17336683417085	0.000907438030919083\\
1.18341708542714	0.00107735569221967\\
1.19346733668342	0.00126760874571663\\
1.2035175879397	0.00147942286732916\\
1.21356783919598	0.00171403611343623\\
1.22361809045226	0.00197269904593145\\
1.23366834170854	0.00225667485853931\\
1.24371859296482	0.0025672395044094\\
1.25376884422111	0.00290568182499751\\
1.26381909547739	0.00327330368025036\\
1.27386934673367	0.00367142008010379\\
1.28391959798995	0.00410135931730937\\
1.29396984924623	0.00456446310160419\\
1.30402010050251	0.005062086695234\\
1.31407035175879	0.00559559904984686\\
1.32412060301508	0.00616638294476757\\
1.33417085427136	0.00677583512667157\\
1.34422110552764	0.00742536645066627\\
1.35427135678392	0.00811640202280106\\
1.3643216080402	0.0088503813440135\\
1.37437185929648	0.00962875845553168\\
1.38442211055276	0.0104530020857454\\
1.39447236180905	0.0113245957985582\\
1.40452261306533	0.0122450381432415\\
1.41457286432161	0.0132158428057996\\
1.42462311557789	0.0142385387618658\\
1.43467336683417	0.0153146704311395\\
1.44472361809045	0.016445797833389\\
1.45477386934673	0.0176334967460234\\
1.46482412060302	0.0188793588632616\\
1.4748743718593	0.0201849919569048\\
1.48492462311558	0.0215520200387371\\
1.49497487437186	0.0229820835245627\\
1.50502512562814	0.0244768393999018\\
1.51507537688442	0.0260379613873611\\
1.5251256281407	0.0276671401156938\\
1.53517587939698	0.0293660832905658\\
1.54522613065327	0.0311365158670491\\
1.55527638190955	0.0329801802238581\\
1.56532663316583	0.0348988363393414\\
1.57537688442211	0.0368942619692585\\
1.58542713567839	0.0389682528263442\\
1.59547738693467	0.0411226227616932\\
1.60552763819095	0.0433592039479729\\
1.61557788944724	0.045679847064489\\
1.62562814070352	0.0480864214841201\\
1.6356783919598	0.0505808154621377\\
1.64572864321608	0.0531649363269391\\
1.65577889447236	0.0558407106727012\\
1.66582914572864	0.0586100845539845\\
1.67587939698492	0.0614750236822983\\
1.68592964824121	0.0644375136246567\\
1.69597989949749	0.067499560004137\\
1.70603015075377	0.070663188702464\\
1.71608040201005	0.0739304460646404\\
1.72613065326633	0.0773033991056458\\
1.73618090452261	0.0807841357192225\\
1.74623115577889	0.08437476488877\\
1.75628140703518	0.0880774169003717\\
1.76633165829146	0.0918942435579675\\
1.77638190954774	0.0958274184007086\\
1.78643216080402	0.0998791369225014\\
1.7964824120603	0.10405161679377\\
1.80653266331658	0.108347098085461\\
1.81658291457286	0.112767843495308\\
1.82663316582915	0.117316138576384\\
1.83668341708543	0.121994291967964\\
1.84673366834171	0.126804635628711\\
1.85678391959799	0.131749525072228\\
1.86683417085427	0.136831339604981\\
1.87688442211055	0.142052482566639\\
1.88693467336683	0.147415381572814\\
1.89698492462312	0.152922488760286\\
1.9070351758794	0.158576281034684\\
1.91708542713568	0.164379260320673\\
1.92713567839196	0.170333953814668\\
1.93718592964824	0.176442914240111\\
1.94723618090452	0.182708720105303\\
1.9572864321608	0.189133975963871\\
1.96733668341709	0.195721312677835\\
1.97738693467337	0.202473387683359\\
1.98743718592965	0.209392885259167\\
1.99748743718593	0.216482516797681\\
2.00753768844221	0.223745021078893\\
2.01758793969849	0.231183164547006\\
2.02763819095477	0.238799741589867\\
2.03768844221106	0.246597574821224\\
2.04773869346734	0.254579515365834\\
2.05778894472362	0.26274844314745\\
2.0678391959799	0.271107267179719\\
2.07788944723618	0.279658925860014\\
2.08793969849246	0.28840638726624\\
2.09798994974874	0.297352649456631\\
2.10804020100502	0.306500740772584\\
2.11809045226131	0.315853720144542\\
2.12814070351759	0.325414677400977\\
2.13819095477387	0.335186733580483\\
2.14824120603015	0.345173041247027\\
2.15829145728643	0.355376784808394\\
2.16834170854271	0.365801180837827\\
2.17839195979899	0.376449478398935\\
2.18844221105528	0.387324959373873\\
2.19849246231156	0.398430938794839\\
2.20854271356784	0.409770765178924\\
2.21859296482412	0.421347820866337\\
2.2286432160804	0.43316552236205\\
2.23869346733668	0.445227320680894\\
2.24874371859296	0.45753670169614\\
2.25879396984925	0.470097186491607\\
2.26884422110553	0.48291233171731\\
2.27889447236181	0.495985729948722\\
2.28894472361809	0.509321010049649\\
2.29899497487437	0.522921837538776\\
2.30904522613065	0.536791914959917\\
2.31909547738693	0.550934982256002\\
2.32914572864322	0.565354817146841\\
2.3391959798995	0.580055235510713\\
2.34924623115578	0.595040091769787\\
2.35929648241206	0.610313279279466\\
2.36934673366834	0.625878730721643\\
2.37939698492462	0.641740418501929\\
2.3894472361809	0.657902355150913\\
2.39949748743719	0.674368593729443\\
2.40954773869347	0.691143228238039\\
2.41959798994975	0.708230394030407\\
2.42964824120603	0.725634268231148\\
2.43969849246231	0.743359070157686\\
2.44974874371859	0.761409061746454\\
2.45979899497487	0.779788547983376\\
2.46984924623116	0.798501877338727\\
2.47989949748744	0.817553442206342\\
2.48994974874372	0.836947679347299\\
2.5	0.856689070338065\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.28655673708366\\
0.510050251256281	0.272864144294842\\
0.520100502512563	0.259589085298566\\
0.530150753768844	0.246725769438263\\
0.540201005025126	0.234268406306719\\
0.550251256281407	0.22221120575692\\
0.560301507537688	0.210548377913469\\
0.57035175879397	0.199274133184602\\
0.580402010050251	0.188382682274855\\
0.590452261306533	0.177868236198408\\
0.600502512562814	0.167725006293155\\
0.610552763819096	0.157947204235555\\
0.620603015075377	0.148529042056297\\
0.630653266331658	0.13946473215684\\
0.64070351758794	0.130748487326899\\
0.650753768844221	0.122374520762914\\
0.660804020100503	0.114337046087588\\
0.670854271356784	0.106630277370559\\
0.680904522613065	0.0992484291502788\\
0.690954773869347	0.0921857164571969\\
0.701005025125628	0.0854363548383186\\
0.71105527638191	0.0789945603832533\\
0.721105527638191	0.0728545497518483\\
0.731155778894472	0.0670105402035235\\
0.741206030150754	0.0614567496284322\\
0.751256281407035	0.0561873965805797\\
0.761306532663317	0.0511967003130446\\
0.771356783919598	0.0464788808154606\\
0.781407035175879	0.0420281588539285\\
0.791457286432161	0.0378387560135438\\
0.801507537688442	0.0339048947437421\\
0.811557788944724	0.0302207984066811\\
0.821608040201005	0.0267806913288991\\
0.831658291457286	0.0235787988565093\\
0.841708542713568	0.0206093474142172\\
0.851758793969849	0.0178665645684702\\
0.861809045226131	0.015344679095081\\
0.871859296482412	0.0130379210516968\\
0.881909547738693	0.0109405218555235\\
0.891959798994975	0.00904671436675292\\
0.902010050251256	0.00735073297818496\\
0.912060301507538	0.00584681371158663\\
0.922110552763819	0.00452919432138303\\
0.9321608040201	0.00339211440633714\\
0.942211055276382	0.00242981552994257\\
0.952261306532663	0.0016365413503291\\
0.962311557788945	0.00100653776056546\\
0.972361809045226	0.000534053040338886\\
0.982412060301508	0.00021333802009678\\
0.992462311557789	3.86462588557942e-05\\
1.00251256281407	4.23423701758028e-06\\
1.01256281407035	0.000104361565681919\\
1.02261306532663	0.000333291214118639\\
1.03266331658291	0.000685289757252578\\
1.0427135678392	0.00115462764523422\\
1.05276381909548	0.00173557949741581\\
1.06281407035176	0.00242242442333432\\
1.07286432160804	0.00320944637362132\\
1.08291457286432	0.00409093452412475\\
1.0929648241206	0.00506118369694286\\
1.10301507537688	0.00611449482254544\\
1.11306532663317	0.00724517544770318\\
1.12311557788945	0.00844754029456942\\
1.13316582914573	0.00971591187697897\\
1.14321608040201	0.0110446211808568\\
1.15326633165829	0.0124280084165855\\
1.16331658291457	0.0138604238522911\\
1.17336683417085	0.0153362287382867\\
1.18341708542714	0.0168497963344137\\
1.19346733668342	0.018395513053756\\
1.2035175879397	0.0199677797382387\\
1.21356783919598	0.0215610130840038\\
1.22361809045226	0.0231696472372502\\
1.23366834170854	0.0247881355845158\\
1.24371859296482	0.0264109527652606\\
1.25376884422111	0.0280325969392026\\
1.26381909547739	0.0296475923463111\\
1.27386934673367	0.0312504922038396\\
1.28391959798995	0.0328358819925259\\
1.29396984924623	0.0343983831933413\\
1.30402010050251	0.0359326575472891\\
1.31407035175879	0.0374334119241411\\
1.32412060301508	0.0388954039021654\\
1.33417085427136	0.0403134481804979\\
1.34422110552764	0.0416824239696252\\
1.35427135678392	0.0429972835345026\\
1.3643216080402	0.0442530621003779\\
1.37437185929648	0.0454448893750345\\
1.38442211055276	0.0465680029949159\\
1.39447236180905	0.0476177642690029\\
1.40452261306533	0.0485896766766121\\
1.41457286432161	0.0494794076775749\\
1.42462311557789	0.0502828145207377\\
1.43467336683417	0.0509959748959647\\
1.44472361809045	0.0516152234741364\\
1.45477386934673	0.0521371956294151\\
1.46482412060302	0.0525588799512327\\
1.4748743718593	0.0528776815458747\\
1.48492462311558	0.0530914986181556\\
1.49497487437186	0.0531988154343246\\
1.50502512562814	0.0531988141366306\\
1.51507537688442	0.0530914029485404\\
1.5251256281407	0.0528770144847668\\
1.53517587939698	0.0525565855879849\\
1.54522613065327	0.0521316495935594\\
1.55527638190955	0.0516044508550387\\
1.56532663316583	0.0509780853489713\\
1.57537688442211	0.0502566736774902\\
1.58542713567839	0.049445574109795\\
1.59547738693467	0.0485516446785506\\
1.60552763819095	0.0475835645366166\\
1.61557788944724	0.046552225298776\\
1.62562814070352	0.0454712020348886\\
1.6356783919598	0.0443573093576013\\
1.64572864321608	0.0432312380729779\\
1.65577889447236	0.0421182482927345\\
1.66582914572864	0.041048860821038\\
1.67587939698492	0.0400594354800702\\
1.68592964824121	0.0391924528018632\\
1.69597989949749	0.0384962369445512\\
1.70603015075377	0.0380238095564295\\
1.71608040201005	0.0378306126373092\\
1.72613065326633	0.0379710573587903\\
1.73618090452261	0.0384942611701643\\
1.74623115577889	0.0394397991032141\\
1.75628140703518	0.0408345420648701\\
1.76633165829146	0.0426914392217939\\
1.77638190954774	0.0450104583612707\\
1.78643216080402	0.0477811814800543\\
1.7964824120603	0.0509861553956152\\
1.80653266331658	0.0546041426423212\\
1.81658291457286	0.0586127413398599\\
1.82663316582915	0.0629901996606333\\
1.83668341708543	0.0677164936531573\\
1.84673366834171	0.0727738432901425\\
1.85678391959799	0.0781468527098799\\
1.86683417085427	0.0838224269947354\\
1.87688442211055	0.0897895734668987\\
1.88693467336683	0.0960391565695634\\
1.89698492462312	0.102563646710401\\
1.9070351758794	0.109356884382711\\
1.91708542713568	0.116413869147702\\
1.92713567839196	0.123730576317924\\
1.93718592964824	0.131303800595192\\
1.94723618090452	0.139131024218022\\
1.9572864321608	0.147210306547006\\
1.96733668341709	0.155540191962523\\
1.97738693467337	0.164119633174466\\
1.98743718592965	0.172947927383553\\
1.99748743718593	0.18202466309979\\
2.00753768844221	0.191349675771683\\
2.01758793969849	0.200923010690577\\
2.02763819095477	0.210744891902279\\
2.03768844221106	0.22081569608363\\
2.04773869346734	0.231135930529013\\
2.05778894472362	0.24170621454602\\
2.0678391959799	0.252527263685685\\
2.07788944723618	0.263599876335755\\
2.08793969849246	0.274924922289301\\
2.09798994974874	0.286503332969374\\
2.10804020100502	0.298336093046066\\
2.11809045226131	0.310424233227752\\
2.12814070351759	0.322768824045422\\
2.13819095477387	0.33537097047937\\
2.14824120603015	0.348231807302495\\
2.15829145728643	0.361352495034929\\
2.16834170854271	0.374734216421611\\
2.17839195979899	0.388378173358491\\
2.18844221105528	0.402285584204551\\
2.19849246231156	0.416457681426528\\
2.20854271356784	0.430895709531248\\
2.21859296482412	0.445600923247169\\
2.2286432160804	0.460574585922433\\
2.23869346733668	0.475817968111356\\
2.24874371859296	0.491332346325392\\
2.25879396984925	0.507119001927875\\
2.26884422110553	0.523179220154751\\
2.27889447236181	0.53951428924595\\
2.28894472361809	0.556125499674034\\
2.29899497487437	0.573014143458635\\
2.30904522613065	0.590181513556599\\
2.31909547738693	0.607628903319093\\
2.32914572864322	0.625357606008041\\
2.3391959798995	0.64336891436521\\
2.34924623115578	0.661664120228066\\
2.35929648241206	0.680244514187287\\
2.36934673366834	0.69911138528137\\
2.37939698492462	0.718266020724363\\
2.3894472361809	0.737709705663214\\
2.39949748743719	0.757443722961583\\
2.40954773869347	0.7774693530074\\
2.41959798994975	0.797787873541694\\
2.42964824120603	0.818400559506526\\
2.43969849246231	0.839308682910108\\
2.44974874371859	0.860513512707346\\
2.45979899497487	0.882016314694318\\
2.46984924623116	0.903818351415278\\
2.47989949748744	0.925920882080952\\
2.48994974874372	0.948325162497071\\
2.5	0.971032445002087\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	-0.28655673708366\\
0.510050251256281	-0.272864144294842\\
0.520100502512563	-0.259589085298566\\
0.530150753768844	-0.246725769438263\\
0.540201005025126	-0.234268406306719\\
0.550251256281407	-0.22221120575692\\
0.560301507537688	-0.210548377913469\\
0.57035175879397	-0.199274133184602\\
0.580402010050251	-0.188382682274855\\
0.590452261306533	-0.177868236198408\\
0.600502512562814	-0.167725006293155\\
0.610552763819096	-0.157947204235555\\
0.620603015075377	-0.148529042056297\\
0.630653266331658	-0.13946473215684\\
0.64070351758794	-0.130748487326899\\
0.650753768844221	-0.122374520762914\\
0.660804020100503	-0.114337046087588\\
0.670854271356784	-0.106630277370559\\
0.680904522613065	-0.0992484291502788\\
0.690954773869347	-0.0921857164571969\\
0.701005025125628	-0.0854363548383186\\
0.71105527638191	-0.0789945603832533\\
0.721105527638191	-0.0728545497518483\\
0.731155778894472	-0.0670105402035235\\
0.741206030150754	-0.0614567496284322\\
0.751256281407035	-0.0561873965805797\\
0.761306532663317	-0.0511967003130446\\
0.771356783919598	-0.0464788808154606\\
0.781407035175879	-0.0420281588539285\\
0.791457286432161	-0.0378387560135438\\
0.801507537688442	-0.0339048947437421\\
0.811557788944724	-0.0302207984066811\\
0.821608040201005	-0.0267806913288991\\
0.831658291457286	-0.0235787988565093\\
0.841708542713568	-0.0206093474142172\\
0.851758793969849	-0.0178665645684702\\
0.861809045226131	-0.015344679095081\\
0.871859296482412	-0.0130379210516968\\
0.881909547738693	-0.0109405218555235\\
0.891959798994975	-0.00904671436675292\\
0.902010050251256	-0.00735073297818496\\
0.912060301507538	-0.00584681371158663\\
0.922110552763819	-0.00452919432138303\\
0.9321608040201	-0.00339211440633714\\
0.942211055276382	-0.00242981552994257\\
0.952261306532663	-0.0016365413503291\\
0.962311557788945	-0.00100653776056546\\
0.972361809045226	-0.000534053040338886\\
0.982412060301508	-0.00021333802009678\\
0.992462311557789	-3.86462588557942e-05\\
1.00251256281407	-4.23423701758028e-06\\
1.01256281407035	-0.000104361565681919\\
1.02261306532663	-0.000333291214118639\\
1.03266331658291	-0.000685289757252578\\
1.0427135678392	-0.00115462764523422\\
1.05276381909548	-0.00173557949741581\\
1.06281407035176	-0.00242242442333432\\
1.07286432160804	-0.00320944637362132\\
1.08291457286432	-0.00409093452412475\\
1.0929648241206	-0.00506118369694286\\
1.10301507537688	-0.00611449482254544\\
1.11306532663317	-0.00724517544770318\\
1.12311557788945	-0.00844754029456942\\
1.13316582914573	-0.00971591187697897\\
1.14321608040201	-0.0110446211808568\\
1.15326633165829	-0.0124280084165855\\
1.16331658291457	-0.0138604238522911\\
1.17336683417085	-0.0153362287382867\\
1.18341708542714	-0.0168497963344137\\
1.19346733668342	-0.018395513053756\\
1.2035175879397	-0.0199677797382387\\
1.21356783919598	-0.0215610130840038\\
1.22361809045226	-0.0231696472372502\\
1.23366834170854	-0.0247881355845158\\
1.24371859296482	-0.0264109527652606\\
1.25376884422111	-0.0280325969392026\\
1.26381909547739	-0.0296475923463111\\
1.27386934673367	-0.0312504922038396\\
1.28391959798995	-0.0328358819925259\\
1.29396984924623	-0.0343983831933413\\
1.30402010050251	-0.0359326575472891\\
1.31407035175879	-0.0374334119241411\\
1.32412060301508	-0.0388954039021654\\
1.33417085427136	-0.0403134481804979\\
1.34422110552764	-0.0416824239696252\\
1.35427135678392	-0.0429972835345026\\
1.3643216080402	-0.0442530621003779\\
1.37437185929648	-0.0454448893750345\\
1.38442211055276	-0.0465680029949159\\
1.39447236180905	-0.0476177642690029\\
1.40452261306533	-0.0485896766766121\\
1.41457286432161	-0.0494794076775749\\
1.42462311557789	-0.0502828145207377\\
1.43467336683417	-0.0509959748959647\\
1.44472361809045	-0.0516152234741364\\
1.45477386934673	-0.0521371956294151\\
1.46482412060302	-0.0525588799512327\\
1.4748743718593	-0.0528776815458747\\
1.48492462311558	-0.0530914986181556\\
1.49497487437186	-0.0531988154343246\\
1.50502512562814	-0.0531988141366306\\
1.51507537688442	-0.0530914029485404\\
1.5251256281407	-0.0528770144847668\\
1.53517587939698	-0.0525565855879849\\
1.54522613065327	-0.0521316495935594\\
1.55527638190955	-0.0516044508550387\\
1.56532663316583	-0.0509780853489713\\
1.57537688442211	-0.0502566736774902\\
1.58542713567839	-0.049445574109795\\
1.59547738693467	-0.0485516446785506\\
1.60552763819095	-0.0475835645366166\\
1.61557788944724	-0.046552225298776\\
1.62562814070352	-0.0454712020348886\\
1.6356783919598	-0.0443573093576013\\
1.64572864321608	-0.0432312380729779\\
1.65577889447236	-0.0421182482927345\\
1.66582914572864	-0.041048860821038\\
1.67587939698492	-0.0400594354800702\\
1.68592964824121	-0.0391924528018632\\
1.69597989949749	-0.0384962369445512\\
1.70603015075377	-0.0380238095564295\\
1.71608040201005	-0.0378306126373092\\
1.72613065326633	-0.0379710573587903\\
1.73618090452261	-0.0384942611701643\\
1.74623115577889	-0.0394397991032141\\
1.75628140703518	-0.0408345420648701\\
1.76633165829146	-0.0426914392217939\\
1.77638190954774	-0.0450104583612707\\
1.78643216080402	-0.0477811814800543\\
1.7964824120603	-0.0509861553956152\\
1.80653266331658	-0.0546041426423212\\
1.81658291457286	-0.0586127413398599\\
1.82663316582915	-0.0629901996606333\\
1.83668341708543	-0.0677164936531573\\
1.84673366834171	-0.0727738432901425\\
1.85678391959799	-0.0781468527098799\\
1.86683417085427	-0.0838224269947354\\
1.87688442211055	-0.0897895734668987\\
1.88693467336683	-0.0960391565695634\\
1.89698492462312	-0.102563646710401\\
1.9070351758794	-0.109356884382711\\
1.91708542713568	-0.116413869147702\\
1.92713567839196	-0.123730576317924\\
1.93718592964824	-0.131303800595192\\
1.94723618090452	-0.139131024218022\\
1.9572864321608	-0.147210306547006\\
1.96733668341709	-0.155540191962523\\
1.97738693467337	-0.164119633174466\\
1.98743718592965	-0.172947927383553\\
1.99748743718593	-0.18202466309979\\
2.00753768844221	-0.191349675771683\\
2.01758793969849	-0.200923010690577\\
2.02763819095477	-0.210744891902279\\
2.03768844221106	-0.22081569608363\\
2.04773869346734	-0.231135930529013\\
2.05778894472362	-0.24170621454602\\
2.0678391959799	-0.252527263685685\\
2.07788944723618	-0.263599876335755\\
2.08793969849246	-0.274924922289301\\
2.09798994974874	-0.286503332969374\\
2.10804020100502	-0.298336093046066\\
2.11809045226131	-0.310424233227752\\
2.12814070351759	-0.322768824045422\\
2.13819095477387	-0.33537097047937\\
2.14824120603015	-0.348231807302495\\
2.15829145728643	-0.361352495034929\\
2.16834170854271	-0.374734216421611\\
2.17839195979899	-0.388378173358491\\
2.18844221105528	-0.402285584204551\\
2.19849246231156	-0.416457681426528\\
2.20854271356784	-0.430895709531248\\
2.21859296482412	-0.445600923247169\\
2.2286432160804	-0.460574585922433\\
2.23869346733668	-0.475817968111356\\
2.24874371859296	-0.491332346325392\\
2.25879396984925	-0.507119001927875\\
2.26884422110553	-0.523179220154751\\
2.27889447236181	-0.53951428924595\\
2.28894472361809	-0.556125499674034\\
2.29899497487437	-0.573014143458635\\
2.30904522613065	-0.590181513556599\\
2.31909547738693	-0.607628903319093\\
2.32914572864322	-0.625357606008041\\
2.3391959798995	-0.64336891436521\\
2.34924623115578	-0.661664120228066\\
2.35929648241206	-0.680244514187287\\
2.36934673366834	-0.69911138528137\\
2.37939698492462	-0.718266020724363\\
2.3894472361809	-0.737709705663214\\
2.39949748743719	-0.757443722961583\\
2.40954773869347	-0.7774693530074\\
2.41959798994975	-0.797787873541694\\
2.42964824120603	-0.818400559506526\\
2.43969849246231	-0.839308682910108\\
2.44974874371859	-0.860513512707346\\
2.45979899497487	-0.882016314694318\\
2.46984924623116	-0.903818351415278\\
2.47989949748744	-0.925920882080952\\
2.48994974874372	-0.948325162497071\\
2.5	-0.971032445002087\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	-0.357495456444264\\
0.510050251256281	-0.340958283762541\\
0.520100502512563	-0.324756484357372\\
0.530150753768844	-0.308880631616706\\
0.540201005025126	-0.293395173014084\\
0.550251256281407	-0.278318243167847\\
0.560301507537688	-0.263630621873055\\
0.57035175879397	-0.249353729606585\\
0.580402010050251	-0.235488357061734\\
0.590452261306533	-0.222061656949683\\
0.600502512562814	-0.209121985975316\\
0.610552763819096	-0.196668519323341\\
0.620603015075377	-0.184664798824438\\
0.630653266331658	-0.173075631959465\\
0.64070351758794	-0.161932161589935\\
0.650753768844221	-0.1512313176184\\
0.660804020100503	-0.140922245849876\\
0.670854271356784	-0.131077823189496\\
0.680904522613065	-0.121704688278082\\
0.690954773869347	-0.1127557191656\\
0.701005025125628	-0.104221829460797\\
0.71105527638191	-0.0960920292805847\\
0.721105527638191	-0.0883576720438303\\
0.731155778894472	-0.081041933033922\\
0.741206030150754	-0.0741177253774279\\
0.751256281407035	-0.0676080681997352\\
0.761306532663317	-0.0615645612036034\\
0.771356783919598	-0.0558513491614102\\
0.781407035175879	-0.0505403944818393\\
0.791457286432161	-0.0456293881234606\\
0.801507537688442	-0.0410423032036982\\
0.811557788944724	-0.0367557875074112\\
0.821608040201005	-0.0327516641471413\\
0.831658291457286	-0.0290189088456554\\
0.841708542713568	-0.0255710407847131\\
0.851758793969849	-0.0223197240641009\\
0.861809045226131	-0.0193579908770168\\
0.871859296482412	-0.0165736973755676\\
0.881909547738693	-0.0139845118340129\\
0.891959798994975	-0.0115733994617239\\
0.902010050251256	-0.00936209886452744\\
0.912060301507538	-0.00735894748634858\\
0.922110552763819	-0.00554815111935736\\
0.9321608040201	-0.00392571629529836\\
0.942211055276382	-0.00245226538204446\\
0.952261306532663	-0.00115115768498064\\
0.962311557788945	-7.52013513571903e-06\\
0.972361809045226	0.00104973365344518\\
0.982412060301508	0.0019744676020601\\
0.992462311557789	0.00278284469963641\\
1.00251256281407	0.00348563793258472\\
1.01256281407035	0.00409018512372517\\
1.02261306532663	0.00463179040366524\\
1.03266331658291	0.00510342652530982\\
1.0427135678392	0.00552300273140238\\
1.05276381909548	0.00591197407228039\\
1.06281407035176	0.00629221971769889\\
1.07286432160804	0.00668659852070674\\
1.08291457286432	0.0070095827755754\\
1.0929648241206	0.00737225001932895\\
1.10301507537688	0.00771909882010258\\
1.11306532663317	0.00812032048946731\\
1.12311557788945	0.00850462869397783\\
1.13316582914573	0.00892977663096128\\
1.14321608040201	0.00932933161309801\\
1.15326633165829	0.00971162909205714\\
1.16331658291457	0.0100567655827579\\
1.17336683417085	0.0103629000373546\\
1.18341708542714	0.0106005054477589\\
1.19346733668342	0.0108382093633836\\
1.2035175879397	0.0110261475233364\\
1.21356783919598	0.0111473206427994\\
1.22361809045226	0.0112190777296433\\
1.23366834170854	0.011257996348838\\
1.24371859296482	0.0113060304342796\\
1.25376884422111	0.0113553627131155\\
1.26381909547739	0.0114108375269197\\
1.27386934673367	0.0115363393231147\\
1.28391959798995	0.0116068042874891\\
1.29396984924623	0.0116903634160661\\
1.30402010050251	0.0117936905647871\\
1.31407035175879	0.0118974503614646\\
1.32412060301508	0.0119943619703362\\
1.33417085427136	0.0121136606144858\\
1.34422110552764	0.0122268086690649\\
1.35427135678392	0.0123402233080607\\
1.3643216080402	0.012403739104391\\
1.37437185929648	0.0124571463362244\\
1.38442211055276	0.0124825789261036\\
1.39447236180905	0.0124806079683237\\
1.40452261306533	0.0124629892768628\\
1.41457286432161	0.0124353912583033\\
1.42462311557789	0.0123988320574155\\
1.43467336683417	0.0123431372191936\\
1.44472361809045	0.012241316063307\\
1.45477386934673	0.0121646508167061\\
1.46482412060302	0.0120946176496277\\
1.4748743718593	0.0120579306201152\\
1.48492462311558	0.0120435934562817\\
1.49497487437186	0.0120406524501708\\
1.50502512562814	0.0120118232033579\\
1.51507537688442	0.0120551162354481\\
1.5251256281407	0.012087536639122\\
1.53517587939698	0.0121356870229199\\
1.54522613065327	0.0121902955866471\\
1.55527638190955	0.0122402673006037\\
1.56532663316583	0.0123155931964447\\
1.57537688442211	0.0124296677246387\\
1.58542713567839	0.0125180234279052\\
1.59547738693467	0.0126258106888526\\
1.60552763819095	0.0126910437627654\\
1.61557788944724	0.0127346289642922\\
1.62562814070352	0.0127770205907634\\
1.6356783919598	0.0128104449017803\\
1.64572864321608	0.0128444798815632\\
1.65577889447236	0.0128925433566569\\
1.66582914572864	0.0129325003414009\\
1.67587939698492	0.0129716465578149\\
1.68592964824121	0.0129872236201101\\
1.69597989949749	0.0129973124247087\\
1.70603015075377	0.0129733478207594\\
1.71608040201005	0.0129438453241524\\
1.72613065326633	0.012909162560262\\
1.73618090452261	0.0128713708928179\\
1.74623115577889	0.012819207041157\\
1.75628140703518	0.0127601417756704\\
1.76633165829146	0.0127018772769651\\
1.77638190954774	0.0126240754457729\\
1.78643216080402	0.0125711208578854\\
1.7964824120603	0.0124830345071918\\
1.80653266331658	0.0124458748397696\\
1.81658291457286	0.0123666307822372\\
1.82663316582915	0.0122492982289089\\
1.83668341708543	0.0121175702492367\\
1.84673366834171	0.0119514285134894\\
1.85678391959799	0.0117474449583099\\
1.86683417085427	0.0114994800844022\\
1.87688442211055	0.0111861732047167\\
1.88693467336683	0.0108655206510053\\
1.89698492462312	0.0104708827943738\\
1.9070351758794	0.0100202095998183\\
1.91708542713568	0.00955518087311047\\
1.92713567839196	0.009106705906202\\
1.93718592964824	0.00866149946190076\\
1.94723618090452	0.00822446828969658\\
1.9572864321608	0.00776088840453326\\
1.96733668341709	0.00724197276029503\\
1.97738693467337	0.00673674855300543\\
1.98743718592965	0.00617305226499587\\
1.99748743718593	0.00560424885404043\\
2.00753768844221	0.00499807721469292\\
2.01758793969849	0.0043909481918516\\
2.02763819095477	0.0037311974401093\\
2.03768844221106	0.0030330552297162\\
2.04773869346734	0.00229852337239445\\
2.05778894472362	0.00156365225216737\\
2.0678391959799	0.00073582118923321\\
2.07788944723618	-0.000121623282792527\\
2.08793969849246	-0.00107919824450331\\
2.09798994974874	-0.00213214765852765\\
2.10804020100502	-0.00323583409336914\\
2.11809045226131	-0.00437079688128295\\
2.12814070351759	-0.00559275112317659\\
2.13819095477387	-0.0068023438714806\\
2.14824120603015	-0.00805960087655411\\
2.15829145728643	-0.00937807937401702\\
2.16834170854271	-0.0107407611096728\\
2.17839195979899	-0.0121707184945956\\
2.18844221105528	-0.0137258243000735\\
2.19849246231156	-0.0153425936252169\\
2.20854271356784	-0.0170318337905204\\
2.21859296482412	-0.0187785344296261\\
2.2286432160804	-0.020577175882198\\
2.23869346733668	-0.0223751162728827\\
2.24874371859296	-0.0242088280130761\\
2.25879396984925	-0.0260784426392551\\
2.26884422110553	-0.0279819700128923\\
2.27889447236181	-0.0299126056172607\\
2.28894472361809	-0.0318855444001804\\
2.29899497487437	-0.0339232155546698\\
2.30904522613065	-0.0360491826633607\\
2.31909547738693	-0.0382768502044852\\
2.32914572864322	-0.0405845280119732\\
2.3391959798995	-0.0429470548813424\\
2.34924623115578	-0.0454293316402796\\
2.35929648241206	-0.0480095236184219\\
2.36934673366834	-0.0507498412908074\\
2.37939698492462	-0.0536049266459031\\
2.3894472361809	-0.0566356393410872\\
2.39949748743719	-0.059819309329336\\
2.40954773869347	-0.0631671910554457\\
2.41959798994975	-0.0667337583137515\\
2.42964824120603	-0.0704054196280812\\
2.43969849246231	-0.074255708967661\\
2.44974874371859	-0.0782721965662039\\
2.45979899497487	-0.0824436638431227\\
2.46984924623116	-0.0867574192383316\\
2.47989949748744	-0.0912896726950057\\
2.48994974874372	-0.0959828871057504\\
2.5	-0.100857028907322\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	-0.0273183210830122\\
0.510050251256281	-0.0215730826246732\\
0.520100502512563	-0.0163261758651544\\
0.530150753768844	-0.0116258148028291\\
0.540201005025126	-0.00733191964060897\\
0.550251256281407	-0.00348041546231359\\
0.560301507537688	-4.98477710203504e-05\\
0.57035175879397	0.00300607123205709\\
0.580402010050251	0.00571399326316402\\
0.590452261306533	0.00804036897743576\\
0.600502512562814	0.0100339106461459\\
0.610552763819096	0.0116912184161805\\
0.620603015075377	0.0130736469999614\\
0.630653266331658	0.0141636020526581\\
0.64070351758794	0.0149632035888715\\
0.650753768844221	0.0155137163774424\\
0.660804020100503	0.0158547000157157\\
0.670854271356784	0.0159757374239645\\
0.680904522613065	0.015941632019159\\
0.690954773869347	0.0157938225426009\\
0.701005025125628	0.0155177344293617\\
0.71105527638191	0.0151064863355332\\
0.721105527638191	0.0146572956470967\\
0.731155778894472	0.014088318006185\\
0.741206030150754	0.0134567295201522\\
0.751256281407035	0.0127889424290701\\
0.761306532663317	0.0120670931770749\\
0.771356783919598	0.0112917121697284\\
0.781407035175879	0.0104826589867426\\
0.791457286432161	0.00968068798947364\\
0.801507537688442	0.00889104015814013\\
0.811557788944724	0.00809562648873519\\
0.821608040201005	0.00734657797321947\\
0.831658291457286	0.00660528491615819\\
0.841708542713568	0.00599339199331339\\
0.851758793969849	0.00541604687448971\\
0.861809045226131	0.00489535738255842\\
0.871859296482412	0.00444802457813021\\
0.881909547738693	0.00409124233146607\\
0.891959798994975	0.00384468575830899\\
0.902010050251256	0.0036966623866701\\
0.912060301507538	0.0037119055665723\\
0.922110552763819	0.00381128969399691\\
0.9321608040201	0.0039834955690683\\
0.942211055276382	0.00426041902442276\\
0.952261306532663	0.00459403216615473\\
0.962311557788945	0.00497240959966594\\
0.972361809045226	0.00541972945080271\\
0.982412060301508	0.00588346363008163\\
0.992462311557789	0.00641623059277896\\
1.00251256281407	0.00695348344105251\\
1.01256281407035	0.00759745687993774\\
1.02261306532663	0.00822274104470733\\
1.03266331658291	0.00886512352559299\\
1.0427135678392	0.00959334732090955\\
1.05276381909548	0.0103020273513836\\
1.06281407035176	0.011039177433559\\
1.07286432160804	0.0117954486113132\\
1.08291457286432	0.0125105753297958\\
1.0929648241206	0.0132553836505809\\
1.10301507537688	0.0140034342140991\\
1.11306532663317	0.0147706886101382\\
1.12311557788945	0.0155726335306177\\
1.13316582914573	0.016367266316111\\
1.14321608040201	0.0171339551723328\\
1.15326633165829	0.0178814629850044\\
1.16331658291457	0.0186511543788799\\
1.17336683417085	0.0194379667163358\\
1.18341708542714	0.0202338272332605\\
1.19346733668342	0.0210363215419778\\
1.2035175879397	0.0218668070990591\\
1.21356783919598	0.0226758201253945\\
1.22361809045226	0.0234943088225135\\
1.23366834170854	0.0242597746064368\\
1.24371859296482	0.0249910913343503\\
1.25376884422111	0.0256905864594135\\
1.26381909547739	0.0263262133080908\\
1.27386934673367	0.0269111562754072\\
1.28391959798995	0.0274222492384342\\
1.29396984924623	0.0278706854335089\\
1.30402010050251	0.0282897282032526\\
1.31407035175879	0.0286348931069607\\
1.32412060301508	0.0289668730178076\\
1.33417085427136	0.0293088203478118\\
1.34422110552764	0.0296742872000184\\
1.35427135678392	0.0300217594277934\\
1.3643216080402	0.0303735557912097\\
1.37437185929648	0.0307337437873803\\
1.38442211055276	0.031071391547981\\
1.39447236180905	0.0313756119366007\\
1.40452261306533	0.0316369968866697\\
1.41457286432161	0.0318998781645683\\
1.42462311557789	0.032106786847939\\
1.43467336683417	0.0322849291725791\\
1.44472361809045	0.0324862826085692\\
1.45477386934673	0.0326225491035306\\
1.46482412060302	0.0327417527583491\\
1.4748743718593	0.0328672381385573\\
1.48492462311558	0.032924163328494\\
1.49497487437186	0.0329582721774435\\
1.50502512562814	0.032967219865325\\
1.51507537688442	0.0329243077396235\\
1.5251256281407	0.0327746529208361\\
1.53517587939698	0.0325718663258763\\
1.54522613065327	0.0322690349768051\\
1.55527638190955	0.0318755788451286\\
1.56532663316583	0.0313935144649211\\
1.57537688442211	0.0307979803378575\\
1.58542713567839	0.0300672761400089\\
1.59547738693467	0.0292229173070577\\
1.60552763819095	0.0282602769991971\\
1.61557788944724	0.0271507924138601\\
1.62562814070352	0.0259313813931183\\
1.6356783919598	0.0245492014680553\\
1.64572864321608	0.02306816330205\\
1.65577889447236	0.0214585732956172\\
1.66582914572864	0.0197408827286014\\
1.67587939698492	0.0178879846666324\\
1.68592964824121	0.0159458378704604\\
1.69597989949749	0.0138279255912146\\
1.70603015075377	0.0115995948187975\\
1.71608040201005	0.0092221067249334\\
1.72613065326633	0.00670630129797578\\
1.73618090452261	0.00404777969162806\\
1.74623115577889	0.00126240948117484\\
1.75628140703518	-0.00164750495204835\\
1.76633165829146	-0.0047335705694711\\
1.77638190954774	-0.00797267659253276\\
1.78643216080402	-0.011385742331663\\
1.7964824120603	-0.0149825127663985\\
1.80653266331658	-0.0187892440116841\\
1.81658291457286	-0.0228052463214321\\
1.82663316582915	-0.0269858581259723\\
1.83668341708543	-0.0313913242257557\\
1.84673366834171	-0.0359839166886822\\
1.85678391959799	-0.0407578548750847\\
1.86683417085427	-0.045732054677857\\
1.87688442211055	-0.0508999408374193\\
1.88693467336683	-0.0561998222450657\\
1.89698492462312	-0.0616873195287373\\
1.9070351758794	-0.0673127853190318\\
1.91708542713568	-0.0731402976594753\\
1.92713567839196	-0.0791582845040186\\
1.93718592964824	-0.0853120398938523\\
1.94723618090452	-0.091678863049931\\
1.9572864321608	-0.0981915373168114\\
1.96733668341709	-0.104946921340558\\
1.97738693467337	-0.111872977144308\\
1.98743718592965	-0.119001612548368\\
1.99748743718593	-0.1263260835914\\
2.00753768844221	-0.13386555611189\\
2.01758793969849	-0.141607083383931\\
2.02763819095477	-0.149568587883494\\
2.03768844221106	-0.15772970608228\\
2.04773869346734	-0.166023569721122\\
2.05778894472362	-0.174491366342636\\
2.0678391959799	-0.183063032330264\\
2.07788944723618	-0.191763176059455\\
2.08793969849246	-0.200605298070779\\
2.09798994974874	-0.209545003220009\\
2.10804020100502	-0.218658505374082\\
2.11809045226131	-0.227889937195599\\
2.12814070351759	-0.23726383815579\\
2.13819095477387	-0.246762960980792\\
2.14824120603015	-0.256352887225481\\
2.15829145728643	-0.266128149237529\\
2.16834170854271	-0.276014831507\\
2.17839195979899	-0.286045793527626\\
2.18844221105528	-0.296237757816874\\
2.19849246231156	-0.306595988309564\\
2.20854271356784	-0.317035200941919\\
2.21859296482412	-0.327615256588405\\
2.2286432160804	-0.338311774481718\\
2.23869346733668	-0.349113163885399\\
2.24874371859296	-0.359986577342188\\
2.25879396984925	-0.370941965835522\\
2.26884422110553	-0.381971285164597\\
2.27889447236181	-0.393046414282522\\
2.28894472361809	-0.404156914650448\\
2.29899497487437	-0.415287945210861\\
2.30904522613065	-0.426433115405956\\
2.31909547738693	-0.437611907153741\\
2.32914572864322	-0.448781212932686\\
2.3391959798995	-0.45994722018182\\
2.34924623115578	-0.471097842470135\\
2.35929648241206	-0.482280156716913\\
2.36934673366834	-0.49342450017566\\
2.37939698492462	-0.504622384188715\\
2.3894472361809	-0.515815072272599\\
2.39949748743719	-0.527056427111968\\
2.40954773869347	-0.538344219476167\\
2.41959798994975	-0.549645724898928\\
2.42964824120603	-0.560953439653702\\
2.43969849246231	-0.572263867173216\\
2.44974874371859	-0.583574172712329\\
2.45979899497487	-0.594841343282781\\
2.46984924623116	-0.606141645412985\\
2.47989949748744	-0.617470891543318\\
2.48994974874372	-0.628806137474909\\
2.5	-0.640140186458797\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.0470359346726442\\
0.510050251256281	0.0480648841319884\\
0.520100502512563	0.0486296828675118\\
0.530150753768844	0.0487422706134618\\
0.540201005025126	0.0484925345617823\\
0.550251256281407	0.047933127912553\\
0.560301507537688	0.0471022664519495\\
0.57035175879397	0.0460252317290306\\
0.580402010050251	0.0447723618025955\\
0.590452261306533	0.0433871587245012\\
0.600502512562814	0.0418790720760102\\
0.610552763819096	0.0402882341829671\\
0.620603015075377	0.0386366682535428\\
0.630653266331658	0.0369898834581673\\
0.64070351758794	0.0353498943880235\\
0.650753768844221	0.0337425020431628\\
0.660804020100503	0.0321325519175306\\
0.670854271356784	0.0305731747970496\\
0.680904522613065	0.0289844953062759\\
0.690954773869347	0.0273859351919385\\
0.701005025125628	0.0257877563283035\\
0.71105527638191	0.0241566188092043\\
0.721105527638191	0.0225241805866305\\
0.731155778894472	0.020921106653732\\
0.741206030150754	0.0193214293646712\\
0.751256281407035	0.0177556070880813\\
0.761306532663317	0.0162252528506567\\
0.771356783919598	0.0147205307155838\\
0.781407035175879	0.0133634064032753\\
0.791457286432161	0.0120712115135633\\
0.801507537688442	0.0109272244062951\\
0.811557788944724	0.00987406171757599\\
0.821608040201005	0.00893301076998942\\
0.831658291457286	0.00806280362837686\\
0.841708542713568	0.00726652870771194\\
0.851758793969849	0.00660139653005809\\
0.861809045226131	0.00601560648555177\\
0.871859296482412	0.00550201314478937\\
0.881909547738693	0.0050702237793997\\
0.891959798994975	0.0047070800930632\\
0.902010050251256	0.004360783441132\\
0.912060301507538	0.00407843131780938\\
0.922110552763819	0.00386133553307078\\
0.9321608040201	0.00363827487210233\\
0.942211055276382	0.00344386760469106\\
0.952261306532663	0.00326114124190435\\
0.962311557788945	0.00307468541084499\\
0.972361809045226	0.00292215062222512\\
0.982412060301508	0.00278022838098579\\
0.992462311557789	0.002656109830519\\
1.00251256281407	0.00259567316202314\\
1.01256281407035	0.00256617795516534\\
1.02261306532663	0.00257270931803077\\
1.03266331658291	0.00262765561086309\\
1.0427135678392	0.00270592031861305\\
1.05276381909548	0.0027422917879063\\
1.06281407035176	0.00284577098291927\\
1.07286432160804	0.002931432642024\\
1.08291457286432	0.00306537871199031\\
1.0929648241206	0.00319947970257561\\
1.10301507537688	0.00332344844522248\\
1.11306532663317	0.00344862489141073\\
1.12311557788945	0.00355851775696348\\
1.13316582914573	0.00373157167079752\\
1.14321608040201	0.00394767707139909\\
1.15326633165829	0.00424122929680748\\
1.16331658291457	0.00451297734760292\\
1.17336683417085	0.00484355994885499\\
1.18341708542714	0.00520160257835856\\
1.19346733668342	0.00552529926998768\\
1.2035175879397	0.00584738422090236\\
1.21356783919598	0.00614601205676157\\
1.22361809045226	0.00643772776609741\\
1.23366834170854	0.0066516008118529\\
1.24371859296482	0.00682430831557279\\
1.25376884422111	0.00698130833365695\\
1.26381909547739	0.00710702100326888\\
1.27386934673367	0.00720096179509166\\
1.28391959798995	0.00727258938475472\\
1.29396984924623	0.00729192673379431\\
1.30402010050251	0.00732837010819232\\
1.31407035175879	0.00736938150027755\\
1.32412060301508	0.00736839391689714\\
1.33417085427136	0.00739416350813116\\
1.34422110552764	0.00747310591450123\\
1.35427135678392	0.00752847252626543\\
1.3643216080402	0.00758763966199516\\
1.37437185929648	0.00766408467662916\\
1.38442211055276	0.00775974174130023\\
1.39447236180905	0.00784360229375669\\
1.40452261306533	0.00793160735690313\\
1.41457286432161	0.0080005909847829\\
1.42462311557789	0.00805954874091164\\
1.43467336683417	0.00807187436197498\\
1.44472361809045	0.00805187842879862\\
1.45477386934673	0.00800024468130167\\
1.46482412060302	0.0079089824018248\\
1.4748743718593	0.00786431501752327\\
1.48492462311558	0.0078011342375266\\
1.49497487437186	0.0077551825304174\\
1.50502512562814	0.00776863316979459\\
1.51507537688442	0.00777603360648271\\
1.5251256281407	0.00781093578566194\\
1.53517587939698	0.00780490988425941\\
1.54522613065327	0.00784486469649903\\
1.55527638190955	0.00785598354762906\\
1.56532663316583	0.007880986266396\\
1.57537688442211	0.00787808645077637\\
1.58542713567839	0.0078525486872898\\
1.59547738693467	0.00783283429231285\\
1.60552763819095	0.00774070647482406\\
1.61557788944724	0.00760992751035783\\
1.62562814070352	0.00746259828258089\\
1.6356783919598	0.00728898795420063\\
1.64572864321608	0.00710386546391906\\
1.65577889447236	0.00686968513385655\\
1.66582914572864	0.00666408876757218\\
1.67587939698492	0.00644398174293292\\
1.68592964824121	0.00626485382229447\\
1.69597989949749	0.00610712414799242\\
1.70603015075377	0.00598963863501445\\
1.71608040201005	0.0059052309860268\\
1.72613065326633	0.0058594800540408\\
1.73618090452261	0.00588878171839857\\
1.74623115577889	0.00592176207355699\\
1.75628140703518	0.00601179087654291\\
1.76633165829146	0.00613003661008094\\
1.77638190954774	0.0063073330850214\\
1.78643216080402	0.0064875248980214\\
1.7964824120603	0.00668049494880529\\
1.80653266331658	0.00692638579306415\\
1.81658291457286	0.00725603954360832\\
1.82663316582915	0.00766388588922151\\
1.83668341708543	0.00820234173199852\\
1.84673366834171	0.00887735689223534\\
1.85678391959799	0.00969164813589884\\
1.86683417085427	0.0105848745095112\\
1.87688442211055	0.0116096925970841\\
1.88693467336683	0.0127516641306364\\
1.89698492462312	0.0140277983571293\\
1.9070351758794	0.0154328665093133\\
1.91708542713568	0.0169549311128327\\
1.92713567839196	0.0185894483094575\\
1.93718592964824	0.0203554887508708\\
1.94723618090452	0.022256106898304\\
1.9572864321608	0.0242409300464392\\
1.96733668341709	0.026404591221473\\
1.97738693467337	0.0286960946478785\\
1.98743718592965	0.0311661140651274\\
1.99748743718593	0.0337876250002078\\
2.00753768844221	0.0365319610446235\\
2.01758793969849	0.0394495709213634\\
2.02763819095477	0.042463279290633\\
2.03768844221106	0.0456465517041593\\
2.04773869346734	0.0489294265184324\\
2.05778894472362	0.0523102514968712\\
2.0678391959799	0.0557810116164963\\
2.07788944723618	0.0593439912147549\\
2.08793969849246	0.0630280126171665\\
2.09798994974874	0.0668446435409114\\
2.10804020100502	0.0707889338600203\\
2.11809045226131	0.0748934770149288\\
2.12814070351759	0.079169278300649\\
2.13819095477387	0.0835557420401094\\
2.14824120603015	0.0880905040690712\\
2.15829145728643	0.0927108843121949\\
2.16834170854271	0.0974656508847871\\
2.17839195979899	0.102344575333263\\
2.18844221105528	0.107318889792401\\
2.19849246231156	0.11236362390967\\
2.20854271356784	0.117511751227275\\
2.21859296482412	0.122712187716759\\
2.2286432160804	0.12800227950583\\
2.23869346733668	0.133383560170552\\
2.24874371859296	0.138840526803556\\
2.25879396984925	0.144376658988023\\
2.26884422110553	0.150009863107479\\
2.27889447236181	0.155731859177172\\
2.28894472361809	0.161572255933957\\
2.29899497487437	0.16748205137111\\
2.30904522613065	0.173515694462425\\
2.31909547738693	0.179623863059236\\
2.32914572864322	0.185846510853776\\
2.3391959798995	0.192081068535739\\
2.34924623115578	0.198377024609652\\
2.35929648241206	0.204732991633565\\
2.36934673366834	0.211133155659834\\
2.37939698492462	0.217588872489338\\
2.3894472361809	0.224136867323609\\
2.39949748743719	0.23076767198585\\
2.40954773869347	0.237462618547922\\
2.41959798994975	0.24424939047908\\
2.42964824120603	0.251102323240459\\
2.43969849246231	0.258025308630291\\
2.44974874371859	0.265022785656988\\
2.45979899497487	0.272108280315668\\
2.46984924623116	0.279228476845842\\
2.47989949748744	0.286452225155213\\
2.48994974874372	0.293729689040662\\
2.5	0.301073390866887\\
};
\end{axis}
\end{tikzpicture}%

==> figures/WP2-theorem.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=2.5,
xtick={0.5,1,1.5,2,2.5},
xticklabels={\empty},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.5,
ymax=4,
ytick={0.5,1,1.5,2,2.5,3,3.5,4},
yticklabels={\empty},
title={2nd order (midpoint)},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=0.494974874371859,xmax=2.50502512562814,ymin=0.491206030150754,ymax=4.00879396984925] {figures/WP2-theorem-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	4\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
2	0.5\\
2	4\\
};
\addplot [color=white!20!orange,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.510050251256281	0.510050251256281\\
0.520100502512563	0.520100502512563\\
0.530150753768844	0.530150753768844\\
0.540201005025126	0.540201005025126\\
0.550251256281407	0.550251256281407\\
0.560301507537688	0.560301507537688\\
0.57035175879397	0.57035175879397\\
0.580402010050251	0.580402010050251\\
0.590452261306533	0.590452261306533\\
0.600502512562814	0.600502512562814\\
0.610552763819096	0.610552763819096\\
0.620603015075377	0.620603015075377\\
0.630653266331658	0.630653266331658\\
0.64070351758794	0.64070351758794\\
0.650753768844221	0.650753768844221\\
0.660804020100503	0.660804020100503\\
0.670854271356784	0.670854271356784\\
0.680904522613065	0.680904522613065\\
0.690954773869347	0.690954773869347\\
0.701005025125628	0.701005025125628\\
0.71105527638191	0.71105527638191\\
0.721105527638191	0.721105527638191\\
0.731155778894472	0.731155778894472\\
0.741206030150754	0.741206030150754\\
0.751256281407035	0.751256281407035\\
0.761306532663317	0.761306532663317\\
0.771356783919598	0.771356783919598\\
0.781407035175879	0.781407035175879\\
0.791457286432161	0.791457286432161\\
0.801507537688442	0.801507537688442\\
0.811557788944724	0.811557788944724\\
0.821608040201005	0.821608040201005\\
0.831658291457286	0.831658291457286\\
0.841708542713568	0.841708542713568\\
0.851758793969849	0.851758793969849\\
0.861809045226131	0.861809045226131\\
0.871859296482412	0.871859296482412\\
0.881909547738693	0.881909547738693\\
0.891959798994975	0.891959798994975\\
0.902010050251256	0.902010050251256\\
0.912060301507538	0.912060301507538\\
0.922110552763819	0.922110552763819\\
0.9321608040201	0.9321608040201\\
0.942211055276382	0.942211055276382\\
0.952261306532663	0.952261306532663\\
0.962311557788945	0.962311557788945\\
0.972361809045226	0.972361809045226\\
0.982412060301508	0.982412060301508\\
0.992462311557789	0.992462311557789\\
1.00251256281407	1.00251256281407\\
1.01256281407035	1.01256281407035\\
1.02261306532663	1.02261306532663\\
1.03266331658291	1.03266331658291\\
1.0427135678392	1.0427135678392\\
1.05276381909548	1.05276381909548\\
1.06281407035176	1.06281407035176\\
1.07286432160804	1.07286432160804\\
1.08291457286432	1.08291457286432\\
1.0929648241206	1.0929648241206\\
1.10301507537688	1.10301507537688\\
1.11306532663317	1.11306532663317\\
1.12311557788945	1.12311557788945\\
1.13316582914573	1.13316582914573\\
1.14321608040201	1.14321608040201\\
1.15326633165829	1.15326633165829\\
1.16331658291457	1.16331658291457\\
1.17336683417085	1.17336683417085\\
1.18341708542714	1.18341708542714\\
1.19346733668342	1.19346733668342\\
1.2035175879397	1.2035175879397\\
1.21356783919598	1.21356783919598\\
1.22361809045226	1.22361809045226\\
1.23366834170854	1.23366834170854\\
1.24371859296482	1.24371859296482\\
1.25376884422111	1.25376884422111\\
1.26381909547739	1.26381909547739\\
1.27386934673367	1.27386934673367\\
1.28391959798995	1.28391959798995\\
1.29396984924623	1.29396984924623\\
1.30402010050251	1.30402010050251\\
1.31407035175879	1.31407035175879\\
1.32412060301508	1.32412060301508\\
1.33417085427136	1.33417085427136\\
1.34422110552764	1.34422110552764\\
1.35427135678392	1.35427135678392\\
1.3643216080402	1.3643216080402\\
1.37437185929648	1.37437185929648\\
1.38442211055276	1.38442211055276\\
1.39447236180905	1.39447236180905\\
1.40452261306533	1.40452261306533\\
1.41457286432161	1.41457286432161\\
1.42462311557789	1.42462311557789\\
1.43467336683417	1.43467336683417\\
1.44472361809045	1.44472361809045\\
1.45477386934673	1.45477386934673\\
1.46482412060302	1.46482412060302\\
1.4748743718593	1.4748743718593\\
1.48492462311558	1.48492462311558\\
1.49497487437186	1.49497487437186\\
1.50502512562814	1.50502512562814\\
1.51507537688442	1.51507537688442\\
1.5251256281407	1.5251256281407\\
1.53517587939698	1.53517587939698\\
1.54522613065327	1.54522613065327\\
1.55527638190955	1.55527638190955\\
1.56532663316583	1.56532663316583\\
1.57537688442211	1.57537688442211\\
1.58542713567839	1.58542713567839\\
1.59547738693467	1.59547738693467\\
1.60552763819095	1.60552763819095\\
1.61557788944724	1.61557788944724\\
1.62562814070352	1.62562814070352\\
1.6356783919598	1.6356783919598\\
1.64572864321608	1.64572864321608\\
1.65577889447236	1.65577889447236\\
1.66582914572864	1.66582914572864\\
1.67587939698492	1.67587939698492\\
1.68592964824121	1.68592964824121\\
1.69597989949749	1.69597989949749\\
1.70603015075377	1.70603015075377\\
1.71608040201005	1.71608040201005\\
1.72613065326633	1.72613065326633\\
1.73618090452261	1.73618090452261\\
1.74623115577889	1.74623115577889\\
1.75628140703518	1.75628140703518\\
1.76633165829146	1.76633165829146\\
1.77638190954774	1.77638190954774\\
1.78643216080402	1.78643216080402\\
1.7964824120603	1.7964824120603\\
1.80653266331658	1.80653266331658\\
1.81658291457286	1.81658291457286\\
1.82663316582915	1.82663316582915\\
1.83668341708543	1.83668341708543\\
1.84673366834171	1.84673366834171\\
1.85678391959799	1.85678391959799\\
1.86683417085427	1.86683417085427\\
1.87688442211055	1.87688442211055\\
1.88693467336683	1.88693467336683\\
1.89698492462312	1.89698492462312\\
1.9070351758794	1.9070351758794\\
1.91708542713568	1.91708542713568\\
1.92713567839196	1.92713567839196\\
1.93718592964824	1.93718592964824\\
1.94723618090452	1.94723618090452\\
1.9572864321608	1.9572864321608\\
1.96733668341709	1.96733668341709\\
1.97738693467337	1.97738693467337\\
1.98743718592965	1.98743718592965\\
1.99748743718593	1.99748743718593\\
2.00753768844221	2.00753768844221\\
2.01758793969849	2.01758793969849\\
2.02763819095477	2.02763819095477\\
2.03768844221106	2.03768844221106\\
2.04773869346734	2.04773869346734\\
2.05778894472362	2.05778894472362\\
2.0678391959799	2.0678391959799\\
2.07788944723618	2.07788944723618\\
2.08793969849246	2.08793969849246\\
2.09798994974874	2.09798994974874\\
2.10804020100502	2.10804020100502\\
2.11809045226131	2.11809045226131\\
2.12814070351759	2.12814070351759\\
2.13819095477387	2.13819095477387\\
2.14824120603015	2.14824120603015\\
2.15829145728643	2.15829145728643\\
2.16834170854271	2.16834170854271\\
2.17839195979899	2.17839195979899\\
2.18844221105528	2.18844221105528\\
2.19849246231156	2.19849246231156\\
2.20854271356784	2.20854271356784\\
2.21859296482412	2.21859296482412\\
2.2286432160804	2.2286432160804\\
2.23869346733668	2.23869346733668\\
2.24874371859296	2.24874371859296\\
2.25879396984925	2.25879396984925\\
2.26884422110553	2.26884422110553\\
2.27889447236181	2.27889447236181\\
2.28894472361809	2.28894472361809\\
2.29899497487437	2.29899497487437\\
2.30904522613065	2.30904522613065\\
2.31909547738693	2.31909547738693\\
2.32914572864322	2.32914572864322\\
2.3391959798995	2.3391959798995\\
2.34924623115578	2.34924623115578\\
2.35929648241206	2.35929648241206\\
2.36934673366834	2.36934673366834\\
2.37939698492462	2.37939698492462\\
2.3894472361809	2.3894472361809\\
2.39949748743719	2.39949748743719\\
2.40954773869347	2.40954773869347\\
2.41959798994975	2.41959798994975\\
2.42964824120603	2.42964824120603\\
2.43969849246231	2.43969849246231\\
2.44974874371859	2.44974874371859\\
2.45979899497487	2.45979899497487\\
2.46984924623116	2.46984924623116\\
2.47989949748744	2.47989949748744\\
2.48994974874372	2.48994974874372\\
2.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.625\\
0.510050251256281	0.630075629403298\\
0.520100502512563	0.63525226635691\\
0.530150753768844	0.640529910860837\\
0.540201005025126	0.645908562915078\\
0.550251256281407	0.651388222519633\\
0.560301507537688	0.656968889674503\\
0.57035175879397	0.662650564379687\\
0.580402010050251	0.668433246635186\\
0.590452261306533	0.674316936440999\\
0.600502512562814	0.680301633797126\\
0.610552763819096	0.686387338703568\\
0.620603015075377	0.692574051160324\\
0.630653266331658	0.698861771167395\\
0.64070351758794	0.70525049872478\\
0.650753768844221	0.711740233832479\\
0.660804020100503	0.718330976490493\\
0.670854271356784	0.725022726698821\\
0.680904522613065	0.731815484457463\\
0.690954773869347	0.73870924976642\\
0.701005025125628	0.745704022625691\\
0.71105527638191	0.752799803035277\\
0.721105527638191	0.759996590995177\\
0.731155778894472	0.767294386505391\\
0.741206030150754	0.77469318956592\\
0.751256281407035	0.782193000176763\\
0.761306532663317	0.789793818337921\\
0.771356783919598	0.797495644049393\\
0.781407035175879	0.805298477311179\\
0.791457286432161	0.81320231812328\\
0.801507537688442	0.821207166485695\\
0.811557788944724	0.829313022398424\\
0.821608040201005	0.837519885861468\\
0.831658291457286	0.845827756874826\\
0.841708542713568	0.854236635438499\\
0.851758793969849	0.862746521552486\\
0.861809045226131	0.871357415216787\\
0.871859296482412	0.880069316431403\\
0.881909547738693	0.888882225196333\\
0.891959798994975	0.897796141511578\\
0.902010050251256	0.906811065377137\\
0.912060301507538	0.91592699679301\\
0.922110552763819	0.925143935759198\\
0.9321608040201	0.9344618822757\\
0.942211055276382	0.943880836342517\\
0.952261306532663	0.953400797959647\\
0.962311557788945	0.963021767127093\\
0.972361809045226	0.972743743844852\\
0.982412060301508	0.982566728112926\\
0.992462311557789	0.992490719931315\\
1.00251256281407	1.00251571930002\\
1.01256281407035	1.01264172621903\\
1.02261306532663	1.02286874068837\\
1.03266331658291	1.03319676270801\\
1.0427135678392	1.04362579227797\\
1.05276381909548	1.05415582939825\\
1.06281407035176	1.06478687406884\\
1.07286432160804	1.07551892628974\\
1.08291457286432	1.08635198606096\\
1.0929648241206	1.09728605338249\\
1.10301507537688	1.10832112825434\\
1.11306532663317	1.1194572106765\\
1.12311557788945	1.13069430064897\\
1.13316582914573	1.14203239817176\\
1.14321608040201	1.15347150324487\\
1.15326633165829	1.16501161586829\\
1.16331658291457	1.17665273604202\\
1.17336683417085	1.18839486376607\\
1.18341708542714	1.20023799904043\\
1.19346733668342	1.2121821418651\\
1.2035175879397	1.22422729224009\\
1.21356783919598	1.2363734501654\\
1.22361809045226	1.24862061564102\\
1.23366834170854	1.26096878866695\\
1.24371859296482	1.2734179692432\\
1.25376884422111	1.28596815736976\\
1.26381909547739	1.29861935304664\\
1.27386934673367	1.31137155627383\\
1.28391959798995	1.32422476705134\\
1.29396984924623	1.33717898537916\\
1.30402010050251	1.35023421125729\\
1.31407035175879	1.36339044468574\\
1.32412060301508	1.3766476856645\\
1.33417085427136	1.39000593419358\\
1.34422110552764	1.40346519027297\\
1.35427135678392	1.41702545390268\\
1.3643216080402	1.4306867250827\\
1.37437185929648	1.44444900381304\\
1.38442211055276	1.45831229009368\\
1.39447236180905	1.47227658392465\\
1.40452261306533	1.48634188530593\\
1.41457286432161	1.50050819423752\\
1.42462311557789	1.51477551071943\\
1.43467336683417	1.52914383475165\\
1.44472361809045	1.54361316633418\\
1.45477386934673	1.55818350546703\\
1.46482412060302	1.5728548521502\\
1.4748743718593	1.58762720638368\\
1.48492462311558	1.60250056816747\\
1.49497487437186	1.61747493750158\\
1.50502512562814	1.632550314386\\
1.51507537688442	1.64772669882074\\
1.5251256281407	1.66300409080579\\
1.53517587939698	1.67838249034115\\
1.54522613065327	1.69386189742683\\
1.55527638190955	1.70944231206283\\
1.56532663316583	1.72512373424914\\
1.57537688442211	1.74090616398576\\
1.58542713567839	1.7567896012727\\
1.59547738693467	1.77277404610995\\
1.60552763819095	1.78885949849751\\
1.61557788944724	1.80504595843539\\
1.62562814070352	1.82133342592359\\
1.6356783919598	1.8377219009621\\
1.64572864321608	1.85421138355092\\
1.65577889447236	1.87080187369006\\
1.66582914572864	1.88749337137951\\
1.67587939698492	1.90428587661928\\
1.68592964824121	1.92117938940936\\
1.69597989949749	1.93817390974975\\
1.70603015075377	1.95526943764046\\
1.71608040201005	1.97246597308149\\
1.72613065326633	1.98976351607283\\
1.73618090452261	2.00716206661448\\
1.74623115577889	2.02466162470645\\
1.75628140703518	2.04226219034873\\
1.76633165829146	2.05996376354132\\
1.77638190954774	2.07776634428424\\
1.78643216080402	2.09566993257746\\
1.7964824120603	2.113674528421\\
1.80653266331658	2.13178013181485\\
1.81658291457286	2.14998674275902\\
1.82663316582915	2.1682943612535\\
1.83668341708543	2.1867029872983\\
1.84673366834171	2.20521262089341\\
1.85678391959799	2.22382326203884\\
1.86683417085427	2.24253491073458\\
1.87688442211055	2.26134756698063\\
1.88693467336683	2.280261230777\\
1.89698492462312	2.29927590212368\\
1.9070351758794	2.31839158102068\\
1.91708542713568	2.33760826746799\\
1.92713567839196	2.35692596146562\\
1.93718592964824	2.37634466301356\\
1.94723618090452	2.39586437211182\\
1.9572864321608	2.41548508876039\\
1.96733668341709	2.43520681295927\\
1.97738693467337	2.45502954470847\\
1.98743718592965	2.47495328400798\\
1.99748743718593	2.49497803085781\\
2.00753768844221	2.51510378525795\\
2.01758793969849	2.5353305472084\\
2.02763819095477	2.55565831670917\\
2.03768844221106	2.57608709376026\\
2.04773869346734	2.59661687836166\\
2.05778894472362	2.61724767051337\\
2.0678391959799	2.6379794702154\\
2.07788944723618	2.65881227746774\\
2.08793969849246	2.6797460922704\\
2.09798994974874	2.70078091462337\\
2.10804020100502	2.72191674452665\\
2.11809045226131	2.74315358198025\\
2.12814070351759	2.76449142698417\\
2.13819095477387	2.7859302795384\\
2.14824120603015	2.80747013964294\\
2.15829145728643	2.82911100729779\\
2.16834170854271	2.85085288250297\\
2.17839195979899	2.87269576525845\\
2.18844221105528	2.89463965556425\\
2.19849246231156	2.91668455342037\\
2.20854271356784	2.9388304588268\\
2.21859296482412	2.96107737178354\\
2.2286432160804	2.9834252922906\\
2.23869346733668	3.00587422034797\\
2.24874371859296	3.02842415595566\\
2.25879396984925	3.05107509911366\\
2.26884422110553	3.07382704982197\\
2.27889447236181	3.0966800080806\\
2.28894472361809	3.11963397388955\\
2.29899497487437	3.14268894724881\\
2.30904522613065	3.16584492815838\\
2.31909547738693	3.18910191661827\\
2.32914572864322	3.21245991262847\\
2.3391959798995	3.23591891618899\\
2.34924623115578	3.25947892729982\\
2.35929648241206	3.28313994596096\\
2.36934673366834	3.30690197217242\\
2.37939698492462	3.33076500593419\\
2.3894472361809	3.35472904724628\\
2.39949748743719	3.37879409610868\\
2.40954773869347	3.4029601525214\\
2.41959798994975	3.42722721648443\\
2.42964824120603	3.45159528799778\\
2.43969849246231	3.47606436706144\\
2.44974874371859	3.50063445367541\\
2.45979899497487	3.5253055478397\\
2.46984924623116	3.5500776495543\\
2.47989949748744	3.57495075881922\\
2.48994974874372	3.59992487563445\\
2.5	3.625\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.91155673708366\\
0.510050251256281	0.90293977369814\\
0.520100502512563	0.894841351655476\\
0.530150753768844	0.8872556802991\\
0.540201005025126	0.880176969221797\\
0.550251256281407	0.873599428276553\\
0.560301507537688	0.867517267587972\\
0.57035175879397	0.86192469756429\\
0.580402010050251	0.856815928910041\\
0.590452261306533	0.852185172639406\\
0.600502512562814	0.848026640090281\\
0.610552763819096	0.844334542939124\\
0.620603015075377	0.841103093216621\\
0.630653266331658	0.838326503324234\\
0.64070351758794	0.835998986051678\\
0.650753768844221	0.834114754595393\\
0.660804020100503	0.832668022578081\\
0.670854271356784	0.831653004069379\\
0.680904522613065	0.831063913607742\\
0.690954773869347	0.830894966223617\\
0.701005025125628	0.83114037746401\\
0.71105527638191	0.83179436341853\\
0.721105527638191	0.832851140747025\\
0.731155778894472	0.834304926708915\\
0.741206030150754	0.836149939194352\\
0.751256281407035	0.838380396757343\\
0.761306532663317	0.840990518650965\\
0.771356783919598	0.843974524864853\\
0.781407035175879	0.847326636165108\\
0.791457286432161	0.851041074136824\\
0.801507537688442	0.855112061229437\\
0.811557788944724	0.859533820805105\\
0.821608040201005	0.864300577190367\\
0.831658291457286	0.869406555731336\\
0.841708542713568	0.874845982852716\\
0.851758793969849	0.880613086120956\\
0.861809045226131	0.886702094311868\\
0.871859296482412	0.8931072374831\\
0.881909547738693	0.899822747051857\\
0.891959798994975	0.906842855878331\\
0.902010050251256	0.914161798355322\\
0.912060301507538	0.921773810504597\\
0.922110552763819	0.929673130080581\\
0.9321608040201	0.937853996682037\\
0.942211055276382	0.946310651872459\\
0.952261306532663	0.955037339309977\\
0.962311557788945	0.964028304887658\\
0.972361809045226	0.973277796885191\\
0.982412060301508	0.982780066133023\\
0.992462311557789	0.992529366190171\\
1.00251256281407	1.00251995353704\\
1.01256281407035	1.01274608778472\\
1.02261306532663	1.02320203190249\\
1.03266331658291	1.03388205246526\\
1.0427135678392	1.04478041992321\\
1.05276381909548	1.05589140889566\\
1.06281407035176	1.06720929849217\\
1.07286432160804	1.07872837266336\\
1.08291457286432	1.09044292058508\\
1.0929648241206	1.10234723707943\\
1.10301507537688	1.11443562307688\\
1.11306532663317	1.1267023861242\\
1.12311557788945	1.13914184094354\\
1.13316582914573	1.15174831004874\\
1.14321608040201	1.16451612442572\\
1.15326633165829	1.17743962428487\\
1.16331658291457	1.19051315989431\\
1.17336683417085	1.20373109250435\\
1.18341708542714	1.21708779537484\\
1.19346733668342	1.23057765491886\\
1.2035175879397	1.24419507197833\\
1.21356783919598	1.2579344632494\\
1.22361809045226	1.27179026287827\\
1.23366834170854	1.28575692425147\\
1.24371859296482	1.29982892200846\\
1.25376884422111	1.31400075430897\\
1.26381909547739	1.32826694539295\\
1.27386934673367	1.34262204847767\\
1.28391959798995	1.35706064904386\\
1.29396984924623	1.3715773685725\\
1.30402010050251	1.38616686880458\\
1.31407035175879	1.40082385660988\\
1.32412060301508	1.41554308956667\\
1.33417085427136	1.43031938237408\\
1.34422110552764	1.4451476142426\\
1.35427135678392	1.46002273743718\\
1.3643216080402	1.47493978718308\\
1.37437185929648	1.48989389318807\\
1.38442211055276	1.5048802930886\\
1.39447236180905	1.51989434819365\\
1.40452261306533	1.53493156198254\\
1.41457286432161	1.54998760191509\\
1.42462311557789	1.56505832524016\\
1.43467336683417	1.58013980964761\\
1.44472361809045	1.59522838980832\\
1.45477386934673	1.61032070109645\\
1.46482412060302	1.62541373210143\\
1.4748743718593	1.64050488792955\\
1.48492462311558	1.65559206678563\\
1.49497487437186	1.6706737529359\\
1.50502512562814	1.68574912852263\\
1.51507537688442	1.70081810176928\\
1.5251256281407	1.71588110529055\\
1.53517587939698	1.73093907592914\\
1.54522613065327	1.74599354702039\\
1.55527638190955	1.76104676291787\\
1.56532663316583	1.77610181959811\\
1.57537688442211	1.79116283766325\\
1.58542713567839	1.80623517538249\\
1.59547738693467	1.8213256907885\\
1.60552763819095	1.83644306303413\\
1.61557788944724	1.85159818373417\\
1.62562814070352	1.86680462795848\\
1.6356783919598	1.8820792103197\\
1.64572864321608	1.8974426216239\\
1.65577889447236	1.91292012198279\\
1.66582914572864	1.92854223220055\\
1.67587939698492	1.94434531209935\\
1.68592964824121	1.96037184221122\\
1.69597989949749	1.97667014669431\\
1.70603015075377	1.99329324719689\\
1.71608040201005	2.0102965857188\\
1.72613065326633	2.02773457343162\\
1.73618090452261	2.04565632778464\\
1.74623115577889	2.06410142380966\\
1.75628140703518	2.0830967324136\\
1.76633165829146	2.10265520276312\\
1.77638190954774	2.12277680264551\\
1.78643216080402	2.14345111405751\\
1.7964824120603	2.16466068381661\\
1.80653266331658	2.18638427445717\\
1.81658291457286	2.20859948409888\\
1.82663316582915	2.23128456091414\\
1.83668341708543	2.25441948095146\\
1.84673366834171	2.27798646418355\\
1.85678391959799	2.30197011474872\\
1.86683417085427	2.32635733772931\\
1.87688442211055	2.35113714044753\\
1.88693467336683	2.37630038734656\\
1.89698492462312	2.40183954883408\\
1.9070351758794	2.42774846540339\\
1.91708542713568	2.4540221366157\\
1.92713567839196	2.48065653778354\\
1.93718592964824	2.50764846360875\\
1.94723618090452	2.53499539632984\\
1.9572864321608	2.56269539530739\\
1.96733668341709	2.59074700492179\\
1.97738693467337	2.61914917788293\\
1.98743718592965	2.64790121139153\\
1.99748743718593	2.6770026939576\\
2.00753768844221	2.70645346102963\\
2.01758793969849	2.73625355789898\\
2.02763819095477	2.76640320861145\\
2.03768844221106	2.79690278984389\\
2.04773869346734	2.82775280889067\\
2.05778894472362	2.85895388505939\\
2.0678391959799	2.89050673390108\\
2.07788944723618	2.9224121538035\\
2.08793969849246	2.9546710145597\\
2.09798994974874	2.98728424759274\\
2.10804020100502	3.02025283757272\\
2.11809045226131	3.053577815208\\
2.12814070351759	3.08726025102959\\
2.13819095477387	3.12130125001777\\
2.14824120603015	3.15570194694543\\
2.15829145728643	3.19046350233272\\
2.16834170854271	3.22558709892458\\
2.17839195979899	3.26107393861694\\
2.18844221105528	3.29692523976881\\
2.19849246231156	3.3331422348469\\
2.20854271356784	3.36972616835805\\
2.21859296482412	3.40667829503071\\
2.2286432160804	3.44399987821303\\
2.23869346733668	3.48169218845933\\
2.24874371859296	3.51975650228105\\
2.25879396984925	3.55819410104153\\
2.26884422110553	3.59700626997673\\
2.27889447236181	3.63619429732655\\
2.28894472361809	3.67575947356358\\
2.29899497487437	3.71570309070744\\
2.30904522613065	3.75602644171498\\
2.31909547738693	3.79673081993736\\
2.32914572864322	3.83781751863651\\
2.3391959798995	3.8792878305542\\
2.34924623115578	3.92114304752788\\
2.35929648241206	3.96338446014825\\
2.36934673366834	4.00601335745379\\
2.37939698492462	4.04903102665856\\
2.3894472361809	4.0924387529095\\
2.39949748743719	4.13623781907027\\
2.40954773869347	4.1804295055288\\
2.41959798994975	4.22501509002613\\
2.42964824120603	4.2699958475043\\
2.43969849246231	4.31537304997155\\
2.44974874371859	4.36114796638276\\
2.45979899497487	4.40732186253402\\
2.46984924623116	4.45389600096958\\
2.47989949748744	4.50087164090017\\
2.48994974874372	4.54825003813152\\
2.5	4.59603244500209\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.33844326291634\\
0.510050251256281	0.357211485108456\\
0.520100502512563	0.375663181058344\\
0.530150753768844	0.393804141422574\\
0.540201005025126	0.411640156608359\\
0.550251256281407	0.429177016762713\\
0.560301507537688	0.446420511761034\\
0.57035175879397	0.463376431195085\\
0.580402010050251	0.480050564360331\\
0.590452261306533	0.496448700242591\\
0.600502512562814	0.512576627503971\\
0.610552763819096	0.528440134468013\\
0.620603015075377	0.544045009104028\\
0.630653266331658	0.559397039010555\\
0.64070351758794	0.574502011397881\\
0.650753768844221	0.589365713069565\\
0.660804020100503	0.603993930402905\\
0.670854271356784	0.618392449328262\\
0.680904522613065	0.632567055307184\\
0.690954773869347	0.646523533309223\\
0.701005025125628	0.660267667787373\\
0.71105527638191	0.673805242652024\\
0.721105527638191	0.687142041243329\\
0.731155778894472	0.700283846301868\\
0.741206030150754	0.713236439937488\\
0.751256281407035	0.726005603596183\\
0.761306532663317	0.738597118024876\\
0.771356783919598	0.751016763233932\\
0.781407035175879	0.76327031845725\\
0.791457286432161	0.775363562109736\\
0.801507537688442	0.787302271741953\\
0.811557788944724	0.799092223991743\\
0.821608040201005	0.810739194532569\\
0.831658291457286	0.822248958018317\\
0.841708542713568	0.833627288024282\\
0.851758793969849	0.844879956984016\\
0.861809045226131	0.856012736121706\\
0.871859296482412	0.867031395379707\\
0.881909547738693	0.87794170334081\\
0.891959798994975	0.888749427144825\\
0.902010050251256	0.899460332398952\\
0.912060301507538	0.910080183081424\\
0.922110552763819	0.920614741437815\\
0.9321608040201	0.931069767869363\\
0.942211055276382	0.941451020812574\\
0.952261306532663	0.951764256609318\\
0.962311557788945	0.962015229366527\\
0.972361809045226	0.972209690804513\\
0.982412060301508	0.98235339009283\\
0.992462311557789	0.992452073672459\\
1.00251256281407	1.002511485063\\
1.01256281407035	1.01253736465335\\
1.02261306532663	1.02253544947425\\
1.03266331658291	1.03251147295076\\
1.0427135678392	1.04247116463274\\
1.05276381909548	1.05242024990083\\
1.06281407035176	1.0623644496455\\
1.07286432160804	1.07230947991612\\
1.08291457286432	1.08226105153683\\
1.0929648241206	1.09222486968555\\
1.10301507537688	1.10220663343179\\
1.11306532663317	1.11221203522879\\
1.12311557788945	1.1222467603544\\
1.13316582914573	1.13231648629478\\
1.14321608040201	1.14242688206401\\
1.15326633165829	1.1525836074517\\
1.16331658291457	1.16279231218973\\
1.17336683417085	1.17305863502778\\
1.18341708542714	1.18338820270601\\
1.19346733668342	1.19378662881135\\
1.2035175879397	1.20425951250186\\
1.21356783919598	1.2148124370814\\
1.22361809045226	1.22545096840377\\
1.23366834170854	1.23618065308244\\
1.24371859296482	1.24700701647794\\
1.25376884422111	1.25793556043056\\
1.26381909547739	1.26897176070033\\
1.27386934673367	1.28012106406999\\
1.28391959798995	1.29138888505881\\
1.29396984924623	1.30278060218582\\
1.30402010050251	1.31430155371\\
1.31407035175879	1.3259570327616\\
1.32412060301508	1.33775228176234\\
1.33417085427136	1.34969248601308\\
1.34422110552764	1.36178276630335\\
1.35427135678392	1.37402817036818\\
1.3643216080402	1.38643366298232\\
1.37437185929648	1.399004114438\\
1.38442211055276	1.41174428709877\\
1.39447236180905	1.42465881965565\\
1.40452261306533	1.43775220862931\\
1.41457286432161	1.45102878655994\\
1.42462311557789	1.46449269619869\\
1.43467336683417	1.47814785985568\\
1.44472361809045	1.49199794286005\\
1.45477386934673	1.50604630983762\\
1.46482412060302	1.52029597219897\\
1.4748743718593	1.5347495248378\\
1.48492462311558	1.54940906954931\\
1.49497487437186	1.56427612206725\\
1.50502512562814	1.57935150024937\\
1.51507537688442	1.5946352958722\\
1.5251256281407	1.61012707632102\\
1.53517587939698	1.62582590475317\\
1.54522613065327	1.64173024783327\\
1.55527638190955	1.65783786120779\\
1.56532663316583	1.67414564890016\\
1.57537688442211	1.69064949030827\\
1.58542713567839	1.7073440271629\\
1.59547738693467	1.7242224014314\\
1.60552763819095	1.7412759339609\\
1.61557788944724	1.75849373313662\\
1.62562814070352	1.7758622238887\\
1.6356783919598	1.7933645916045\\
1.64572864321608	1.81098014547794\\
1.65577889447236	1.82868362539732\\
1.66582914572864	1.84644451055847\\
1.67587939698492	1.86422644113921\\
1.68592964824121	1.8819869366075\\
1.69597989949749	1.8996776728052\\
1.70603015075377	1.91724562808403\\
1.71608040201005	1.93463536044418\\
1.72613065326633	1.95179245871404\\
1.73618090452261	1.96866780544432\\
1.74623115577889	1.98522182560323\\
1.75628140703518	2.00142764828386\\
1.76633165829146	2.01727232431953\\
1.77638190954774	2.03275588592296\\
1.78643216080402	2.04788875109741\\
1.7964824120603	2.06268837302538\\
1.80653266331658	2.07717598917253\\
1.81658291457286	2.09137400141916\\
1.82663316582915	2.10530416159287\\
1.83668341708543	2.11898649364514\\
1.84673366834171	2.13243877760327\\
1.85678391959799	2.14567640932896\\
1.86683417085427	2.15871248373984\\
1.87688442211055	2.17155799351373\\
1.88693467336683	2.18422207420744\\
1.89698492462312	2.19671225541328\\
1.9070351758794	2.20903469663797\\
1.91708542713568	2.22119439832029\\
1.92713567839196	2.2331953851477\\
1.93718592964824	2.24504086241837\\
1.94723618090452	2.25673334789379\\
1.9572864321608	2.26827478221338\\
1.96733668341709	2.27966662099675\\
1.97738693467337	2.290909911534\\
1.98743718592965	2.30200535662443\\
1.99748743718593	2.31295336775802\\
2.00753768844221	2.32375410948626\\
2.01758793969849	2.33440753651783\\
2.02763819095477	2.34491342480689\\
2.03768844221106	2.35527139767663\\
2.04773869346734	2.36548094783264\\
2.05778894472362	2.37554145596735\\
2.0678391959799	2.38545220652971\\
2.07788944723618	2.39521240113199\\
2.08793969849246	2.4048211699811\\
2.09798994974874	2.41427758165399\\
2.10804020100502	2.42358065148059\\
2.11809045226131	2.4327293487525\\
2.12814070351759	2.44172260293874\\
2.13819095477387	2.45055930905903\\
2.14824120603015	2.45923833234044\\
2.15829145728643	2.46775851226287\\
2.16834170854271	2.47611866608136\\
2.17839195979899	2.48431759189996\\
2.18844221105528	2.4923540713597\\
2.19849246231156	2.50022687199384\\
2.20854271356784	2.50793474929555\\
2.21859296482412	2.51547644853637\\
2.2286432160804	2.52285070636817\\
2.23869346733668	2.53005625223662\\
2.24874371859296	2.53709180963027\\
2.25879396984925	2.54395609718578\\
2.26884422110553	2.55064782966722\\
2.27889447236181	2.55716571883465\\
2.28894472361809	2.56350847421551\\
2.29899497487437	2.56967480379017\\
2.30904522613065	2.57566341460178\\
2.31909547738693	2.58147301329917\\
2.32914572864322	2.58710230662043\\
2.3391959798995	2.59255000182378\\
2.34924623115578	2.59781480707175\\
2.35929648241206	2.60289543177367\\
2.36934673366834	2.60779058689105\\
2.37939698492462	2.61249898520983\\
2.3894472361809	2.61701934158307\\
2.39949748743719	2.6213503731471\\
2.40954773869347	2.625490799514\\
2.41959798994975	2.62943934294274\\
2.42964824120603	2.63319472849125\\
2.43969849246231	2.63675568415133\\
2.44974874371859	2.64012094096807\\
2.45979899497487	2.64328923314538\\
2.46984924623116	2.64625929813903\\
2.47989949748744	2.64902987673827\\
2.48994974874372	2.65159971313738\\
2.5	2.65396755499791\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.267504543555736\\
0.510050251256281	0.289117345640757\\
0.520100502512563	0.310495781999538\\
0.530150753768844	0.331649279244131\\
0.540201005025126	0.352513389900994\\
0.550251256281407	0.373069979351787\\
0.560301507537688	0.393338267801448\\
0.57035175879397	0.413296834773103\\
0.580402010050251	0.432944889573452\\
0.590452261306533	0.452255279491316\\
0.600502512562814	0.47117964782181\\
0.610552763819096	0.489718819380228\\
0.620603015075377	0.507909252335886\\
0.630653266331658	0.525786139207929\\
0.64070351758794	0.543318337134845\\
0.650753768844221	0.560508916214079\\
0.660804020100503	0.577408730640617\\
0.670854271356784	0.593944903509325\\
0.680904522613065	0.610110796179381\\
0.690954773869347	0.62595353060082\\
0.701005025125628	0.641482193164894\\
0.71105527638191	0.656707773754692\\
0.721105527638191	0.671638918951347\\
0.731155778894472	0.686252453471469\\
0.741206030150754	0.700575464188492\\
0.751256281407035	0.714584931977028\\
0.761306532663317	0.728229257134317\\
0.771356783919598	0.741644294887983\\
0.781407035175879	0.75475808282934\\
0.791457286432161	0.767572929999819\\
0.801507537688442	0.780164863281997\\
0.811557788944724	0.792557234891013\\
0.821608040201005	0.804768221714327\\
0.831658291457286	0.816808848029171\\
0.841708542713568	0.828665594653786\\
0.851758793969849	0.840426797488385\\
0.861809045226131	0.851999424339771\\
0.871859296482412	0.863495619055836\\
0.881909547738693	0.87489771336232\\
0.891959798994975	0.886222742049854\\
0.902010050251256	0.897448966512609\\
0.912060301507538	0.908568049306662\\
0.922110552763819	0.919595784639841\\
0.9321608040201	0.930536165980402\\
0.942211055276382	0.941428570960472\\
0.952261306532663	0.952249640274667\\
0.962311557788945	0.963014246991957\\
0.972361809045226	0.973793477498298\\
0.982412060301508	0.984541195714987\\
0.992462311557789	0.995273564630951\\
1.00251256281407	1.0060013572326\\
1.01256281407035	1.01673191134276\\
1.02261306532663	1.02750053109203\\
1.03266331658291	1.03830018923332\\
1.0427135678392	1.04914879500938\\
1.05276381909548	1.06006780347053\\
1.06281407035176	1.07107909378654\\
1.07286432160804	1.08220552481045\\
1.08291457286432	1.09336156883653\\
1.0929648241206	1.10465830340182\\
1.10301507537688	1.11604022707444\\
1.11306532663317	1.12757753116597\\
1.12311557788945	1.13919892934295\\
1.13316582914573	1.15096217480272\\
1.14321608040201	1.16280083485797\\
1.15326633165829	1.17472324496034\\
1.16331658291457	1.18670950162478\\
1.17336683417085	1.19875776380342\\
1.18341708542714	1.21083850448819\\
1.19346733668342	1.22302035122849\\
1.2035175879397	1.23525343976343\\
1.21356783919598	1.2475207708082\\
1.22361809045226	1.25983969337066\\
1.23366834170854	1.27222678501579\\
1.24371859296482	1.28472399967748\\
1.25376884422111	1.29732352008288\\
1.26381909547739	1.31003019057356\\
1.27386934673367	1.32290789559695\\
1.28391959798995	1.33583157133883\\
1.29396984924623	1.34886934879522\\
1.30402010050251	1.36202790182208\\
1.31407035175879	1.3752878950472\\
1.32412060301508	1.38864204763484\\
1.33417085427136	1.40211959480807\\
1.34422110552764	1.41569199894204\\
1.35427135678392	1.42936567721074\\
1.3643216080402	1.44309046418709\\
1.37437185929648	1.45690615014926\\
1.38442211055276	1.47079486901979\\
1.39447236180905	1.48475719189297\\
1.40452261306533	1.49880487458279\\
1.41457286432161	1.51294358549582\\
1.42462311557789	1.52717434277684\\
1.43467336683417	1.54148697197084\\
1.44472361809045	1.55585448239749\\
1.45477386934673	1.57034815628374\\
1.46482412060302	1.58494946979983\\
1.4748743718593	1.59968513700379\\
1.48492462311558	1.61454416162375\\
1.49497487437186	1.62951558995175\\
1.50502512562814	1.64456213758936\\
1.51507537688442	1.65978181505618\\
1.5251256281407	1.67509162744491\\
1.53517587939698	1.69051817736407\\
1.54522613065327	1.70605219301348\\
1.55527638190955	1.72168257936343\\
1.56532663316583	1.73743932744558\\
1.57537688442211	1.7533358317104\\
1.58542713567839	1.7693076247006\\
1.59547738693467	1.7853998567988\\
1.60552763819095	1.80155054226028\\
1.61557788944724	1.81778058739969\\
1.62562814070352	1.83411044651435\\
1.6356783919598	1.85053234586388\\
1.64572864321608	1.86705586343248\\
1.65577889447236	1.88369441704672\\
1.66582914572864	1.90042587172091\\
1.67587939698492	1.91725752317709\\
1.68592964824121	1.93416661302947\\
1.69597989949749	1.95117122217446\\
1.70603015075377	1.96824278546122\\
1.71608040201005	1.98540981840564\\
1.72613065326633	2.00267267863309\\
1.73618090452261	2.0200334375073\\
1.74623115577889	2.0374808317476\\
1.75628140703518	2.0550223321244\\
1.76633165829146	2.07266564081829\\
1.77638190954774	2.09039041973001\\
1.78643216080402	2.10824105343535\\
1.7964824120603	2.12615756292819\\
1.80653266331658	2.14422600665462\\
1.81658291457286	2.16235337354126\\
1.82663316582915	2.18054365948241\\
1.83668341708543	2.19882055754754\\
1.84673366834171	2.2171640494069\\
1.85678391959799	2.23557070699715\\
1.86683417085427	2.25403439081898\\
1.87688442211055	2.27253374018535\\
1.88693467336683	2.29112675142801\\
1.89698492462312	2.30974678491806\\
1.9070351758794	2.3284117906205\\
1.91708542713568	2.3471634483411\\
1.92713567839196	2.36603266737182\\
1.93718592964824	2.38500616247546\\
1.94723618090452	2.40408884040151\\
1.9572864321608	2.42324597716492\\
1.96733668341709	2.44244878571956\\
1.97738693467337	2.46176629326147\\
1.98743718592965	2.48112633627298\\
1.99748743718593	2.50058227971185\\
2.00753768844221	2.52010186247264\\
2.01758793969849	2.53972149540025\\
2.02763819095477	2.55938951414928\\
2.03768844221106	2.57912014898998\\
2.04773869346734	2.59891540173405\\
2.05778894472362	2.61881132276554\\
2.0678391959799	2.63871529140463\\
2.07788944723618	2.65869065418495\\
2.08793969849246	2.67866689402589\\
2.09798994974874	2.69864876696484\\
2.10804020100502	2.71868091043328\\
2.11809045226131	2.73878278509897\\
2.12814070351759	2.75889867586099\\
2.13819095477387	2.77912793566691\\
2.14824120603015	2.79941053876638\\
2.15829145728643	2.81973292792378\\
2.16834170854271	2.84011212139329\\
2.17839195979899	2.86052504676386\\
2.18844221105528	2.88091383126418\\
2.19849246231156	2.90134195979515\\
2.20854271356784	2.92179862503628\\
2.21859296482412	2.94229883735391\\
2.2286432160804	2.9628481164084\\
2.23869346733668	2.98349910407509\\
2.24874371859296	3.00421532794258\\
2.25879396984925	3.0249966564744\\
2.26884422110553	3.04584507980908\\
2.27889447236181	3.06676740246334\\
2.28894472361809	3.08774842948937\\
2.29899497487437	3.10876573169414\\
2.30904522613065	3.12979574549502\\
2.31909547738693	3.15082506641378\\
2.32914572864322	3.1718753846165\\
2.3391959798995	3.19297186130764\\
2.34924623115578	3.21404959565954\\
2.35929648241206	3.23513042234254\\
2.36934673366834	3.25615213088161\\
2.37939698492462	3.27716007928829\\
2.3894472361809	3.29809340790519\\
2.39949748743719	3.31897478677935\\
2.40954773869347	3.33979296146595\\
2.41959798994975	3.36049345817068\\
2.42964824120603	3.3811898683697\\
2.43969849246231	3.40180865809378\\
2.44974874371859	3.42236225710921\\
2.45979899497487	3.44286188399658\\
2.46984924623116	3.46332023031597\\
2.47989949748744	3.48366108612422\\
2.48994974874372	3.5039419885287\\
2.5	3.52414297109268\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.597681678916988\\
0.510050251256281	0.608502546778625\\
0.520100502512563	0.618926090491756\\
0.530150753768844	0.628904096058008\\
0.540201005025126	0.638576643274469\\
0.550251256281407	0.64790780705732\\
0.560301507537688	0.656919041903483\\
0.57035175879397	0.665656635611744\\
0.580402010050251	0.67414723989835\\
0.590452261306533	0.682357305418435\\
0.600502512562814	0.690335544443272\\
0.610552763819096	0.698078557119749\\
0.620603015075377	0.705647698160286\\
0.630653266331658	0.713025373220053\\
0.64070351758794	0.720213702313651\\
0.650753768844221	0.727253950209921\\
0.660804020100503	0.734185676506208\\
0.670854271356784	0.740998464122785\\
0.680904522613065	0.747757116476622\\
0.690954773869347	0.754503072309021\\
0.701005025125628	0.761221757055053\\
0.71105527638191	0.76790628937081\\
0.721105527638191	0.774653886642274\\
0.731155778894472	0.781382704511576\\
0.741206030150754	0.788149919086072\\
0.751256281407035	0.794981942605833\\
0.761306532663317	0.801860911514996\\
0.771356783919598	0.808787356219121\\
0.781407035175879	0.815781136297922\\
0.791457286432161	0.822883006112753\\
0.801507537688442	0.830098206643835\\
0.811557788944724	0.837408648887159\\
0.821608040201005	0.844866463834688\\
0.831658291457286	0.852433041790985\\
0.841708542713568	0.860230027431812\\
0.851758793969849	0.868162568426976\\
0.861809045226131	0.876252772599346\\
0.871859296482412	0.884517341009533\\
0.881909547738693	0.892973467527799\\
0.891959798994975	0.901640827269887\\
0.902010050251256	0.910507727763807\\
0.912060301507538	0.919638902359583\\
0.922110552763819	0.928955225453195\\
0.9321608040201	0.938445377844768\\
0.942211055276382	0.948141255366939\\
0.952261306532663	0.957994830125802\\
0.962311557788945	0.967994176726759\\
0.972361809045226	0.978163473295655\\
0.982412060301508	0.988450191743008\\
0.992462311557789	0.998906950524094\\
1.00251256281407	1.00946920274107\\
1.01256281407035	1.02023918309897\\
1.02261306532663	1.03109148173307\\
1.03266331658291	1.04206188623361\\
1.0427135678392	1.05321913959888\\
1.05276381909548	1.06445785674963\\
1.06281407035176	1.0758260515024\\
1.07286432160804	1.08731437490105\\
1.08291457286432	1.09886256139075\\
1.0929648241206	1.11054143703307\\
1.10301507537688	1.12232456246844\\
1.11306532663317	1.13422789928664\\
1.12311557788945	1.14626693417959\\
1.13316582914573	1.15839966448787\\
1.14321608040201	1.1706054584172\\
1.15326633165829	1.18289307885329\\
1.16331658291457	1.1953038904209\\
1.17336683417085	1.2078328304824\\
1.18341708542714	1.22047182627369\\
1.19346733668342	1.23321846340708\\
1.2035175879397	1.24609409933915\\
1.21356783919598	1.25904927029079\\
1.22361809045226	1.27211492446353\\
1.23366834170854	1.28522856327339\\
1.24371859296482	1.29840906057755\\
1.25376884422111	1.31165874382918\\
1.26381909547739	1.32494556635473\\
1.27386934673367	1.33828271254924\\
1.28391959798995	1.35164701628977\\
1.29396984924623	1.36504967081267\\
1.30402010050251	1.37852393946054\\
1.31407035175879	1.3920253377927\\
1.32412060301508	1.40561455868231\\
1.33417085427136	1.41931475454139\\
1.34422110552764	1.43313947747299\\
1.35427135678392	1.44704721333047\\
1.3643216080402	1.46106028087391\\
1.37437185929648	1.47518274760042\\
1.38442211055276	1.48938368164167\\
1.39447236180905	1.50365219586125\\
1.40452261306533	1.5179788821926\\
1.41457286432161	1.53240807240209\\
1.42462311557789	1.54688229756737\\
1.43467336683417	1.56142876392423\\
1.44472361809045	1.57609944894275\\
1.45477386934673	1.59080605457056\\
1.46482412060302	1.60559660490855\\
1.4748743718593	1.62049444452223\\
1.48492462311558	1.63542473149596\\
1.49497487437186	1.65043320967902\\
1.50502512562814	1.66551753425133\\
1.51507537688442	1.68065100656036\\
1.5251256281407	1.69577874372662\\
1.53517587939698	1.71095435666703\\
1.54522613065327	1.72613093240364\\
1.55527638190955	1.74131789090795\\
1.56532663316583	1.75651724871406\\
1.57537688442211	1.77170414432362\\
1.58542713567839	1.7868568774127\\
1.59547738693467	1.801996963417\\
1.60552763819095	1.81711977549671\\
1.61557788944724	1.83219675084925\\
1.62562814070352	1.84726480731671\\
1.6356783919598	1.86227110243015\\
1.64572864321608	1.87727954685297\\
1.65577889447236	1.89226044698568\\
1.66582914572864	1.90723425410811\\
1.67587939698492	1.92217386128591\\
1.68592964824121	1.93712522727982\\
1.69597989949749	1.95200183534097\\
1.70603015075377	1.96686903245926\\
1.71608040201005	1.98168807980642\\
1.72613065326633	1.9964698173708\\
1.73618090452261	2.01120984630611\\
1.74623115577889	2.02592403418762\\
1.75628140703518	2.04061468539668\\
1.76633165829146	2.05523019297185\\
1.77638190954774	2.0697936676917\\
1.78643216080402	2.0842841902458\\
1.7964824120603	2.0986920156546\\
1.80653266331658	2.11299088780317\\
1.81658291457286	2.12718149643759\\
1.82663316582915	2.14130850312753\\
1.83668341708543	2.15531166307254\\
1.84673366834171	2.16922870420473\\
1.85678391959799	2.18306540716375\\
1.86683417085427	2.19680285605672\\
1.87688442211055	2.21044762614321\\
1.88693467336683	2.22406140853193\\
1.89698492462312	2.23758858259495\\
1.9070351758794	2.25107879570165\\
1.91708542713568	2.26446796980852\\
1.92713567839196	2.2777676769616\\
1.93718592964824	2.29103262311971\\
1.94723618090452	2.30418550906188\\
1.9572864321608	2.31729355144357\\
1.96733668341709	2.33025989161871\\
1.97738693467337	2.34315656756416\\
1.98743718592965	2.35595167145961\\
1.99748743718593	2.36865194726641\\
2.00753768844221	2.38123822914606\\
2.01758793969849	2.39372346382447\\
2.02763819095477	2.40608972882568\\
2.03768844221106	2.41835738767798\\
2.04773869346734	2.43059330864054\\
2.05778894472362	2.44275630417073\\
2.0678391959799	2.45491643788513\\
2.07788944723618	2.46704910140829\\
2.08793969849246	2.47914079419962\\
2.09798994974874	2.49123591140336\\
2.10804020100502	2.50325823915257\\
2.11809045226131	2.51526364478465\\
2.12814070351759	2.52722758882838\\
2.13819095477387	2.5391673185576\\
2.14824120603015	2.55111725241746\\
2.15829145728643	2.56298285806027\\
2.16834170854271	2.57483805099597\\
2.17839195979899	2.58664997173083\\
2.18844221105528	2.59840189774738\\
2.19849246231156	2.6100885651108\\
2.20854271356784	2.62179525788488\\
2.21859296482412	2.63346211519514\\
2.2286432160804	2.64511351780888\\
2.23869346733668	2.65676105646257\\
2.24874371859296	2.66843757861347\\
2.25879396984925	2.68013313327814\\
2.26884422110553	2.69185576465738\\
2.27889447236181	2.70363359379808\\
2.28894472361809	2.7154770592391\\
2.29899497487437	2.72740100203795\\
2.30904522613065	2.73941181275242\\
2.31909547738693	2.75149000946453\\
2.32914572864322	2.76367869969578\\
2.3391959798995	2.77597169600717\\
2.34924623115578	2.78838108482968\\
2.35929648241206	2.80085978924405\\
2.36934673366834	2.81347747199676\\
2.37939698492462	2.82614262174548\\
2.3894472361809	2.83891397497368\\
2.39949748743719	2.85173766899672\\
2.40954773869347	2.86461593304523\\
2.41959798994975	2.8775814915855\\
2.42964824120603	2.89064184834408\\
2.43969849246231	2.90380049988822\\
2.44974874371859	2.91706028096308\\
2.45979899497487	2.93046420455692\\
2.46984924623116	2.94393600414132\\
2.47989949748744	2.9574798672759\\
2.48994974874372	2.97111873815954\\
2.5	2.9848598135412\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.672035934672644\\
0.510050251256281	0.678140513535286\\
0.520100502512563	0.683881949224422\\
0.530150753768844	0.689272181474299\\
0.540201005025126	0.69440109747686\\
0.550251256281407	0.699321350432186\\
0.560301507537688	0.704071156126453\\
0.57035175879397	0.708675796108718\\
0.580402010050251	0.713205608437781\\
0.590452261306533	0.7177040951655\\
0.600502512562814	0.722180705873137\\
0.610552763819096	0.726675572886535\\
0.620603015075377	0.731210719413867\\
0.630653266331658	0.735851654625562\\
0.64070351758794	0.740600393112803\\
0.650753768844221	0.745482735875642\\
0.660804020100503	0.750463528408023\\
0.670854271356784	0.75559590149587\\
0.680904522613065	0.760799979763739\\
0.690954773869347	0.766095184958359\\
0.701005025125628	0.771491778953995\\
0.71105527638191	0.776956421844481\\
0.721105527638191	0.782520771581807\\
0.731155778894472	0.788215493159123\\
0.741206030150754	0.794014618930591\\
0.751256281407035	0.799948607264845\\
0.761306532663317	0.806019071188577\\
0.771356783919598	0.812216174764977\\
0.781407035175879	0.818661883714454\\
0.791457286432161	0.825273529636843\\
0.801507537688442	0.83213439089199\\
0.811557788944724	0.839187084116\\
0.821608040201005	0.846452896631458\\
0.831658291457286	0.853890560503203\\
0.841708542713568	0.861503164146211\\
0.851758793969849	0.869347918082544\\
0.861809045226131	0.877373021702339\\
0.871859296482412	0.885571329576193\\
0.881909547738693	0.893952448975733\\
0.891959798994975	0.902503221604641\\
0.902010050251256	0.911171848818269\\
0.912060301507538	0.92000542811082\\
0.922110552763819	0.929005271292269\\
0.9321608040201	0.938100157147802\\
0.942211055276382	0.947324703947208\\
0.952261306532663	0.956661939201552\\
0.962311557788945	0.966096452537938\\
0.972361809045226	0.975665894467078\\
0.982412060301508	0.985346956493912\\
0.992462311557789	0.995146829761834\\
1.00251256281407	1.00511139246204\\
1.01256281407035	1.0152079041742\\
1.02261306532663	1.0254414500064\\
1.03266331658291	1.03582441831888\\
1.0427135678392	1.04633171259659\\
1.05276381909548	1.05689812118615\\
1.06281407035176	1.06763264505176\\
1.07286432160804	1.07845035893176\\
1.08291457286432	1.08941736477295\\
1.0929648241206	1.10048553308507\\
1.10301507537688	1.11164457669956\\
1.11306532663317	1.12290583556791\\
1.12311557788945	1.13425281840594\\
1.13316582914573	1.14576396984256\\
1.14321608040201	1.15741918031627\\
1.15326633165829	1.16925284516509\\
1.16331658291457	1.18116571338962\\
1.17336683417085	1.19323842371492\\
1.18341708542714	1.20543960161879\\
1.19346733668342	1.21770744113509\\
1.2035175879397	1.230074676461\\
1.21356783919598	1.24251946222216\\
1.22361809045226	1.25505834340712\\
1.23366834170854	1.26762038947881\\
1.24371859296482	1.28024227755877\\
1.25376884422111	1.29294946570342\\
1.26381909547739	1.30572637404991\\
1.27386934673367	1.31857251806892\\
1.28391959798995	1.33149735643609\\
1.29396984924623	1.34447091211295\\
1.30402010050251	1.35756258136548\\
1.31407035175879	1.37075982618602\\
1.32412060301508	1.3840160795814\\
1.33417085427136	1.39740009770171\\
1.34422110552764	1.41093829618747\\
1.35427135678392	1.42455392642894\\
1.3643216080402	1.43827436474469\\
1.37437185929648	1.45211308848966\\
1.38442211055276	1.46607203183498\\
1.39447236180905	1.48012018621841\\
1.40452261306533	1.49427349266283\\
1.41457286432161	1.5085087852223\\
1.42462311557789	1.52283505946034\\
1.43467336683417	1.53721570911362\\
1.44472361809045	1.55166504476298\\
1.45477386934673	1.56618375014834\\
1.46482412060302	1.58076383455202\\
1.4748743718593	1.5954915214012\\
1.48492462311558	1.610301702405\\
1.49497487437186	1.625230120032\\
1.50502512562814	1.64031894755579\\
1.51507537688442	1.65550273242722\\
1.5251256281407	1.67081502659145\\
1.53517587939698	1.68618740022541\\
1.54522613065327	1.70170676212333\\
1.55527638190955	1.71729829561046\\
1.56532663316583	1.73300472051553\\
1.57537688442211	1.74878425043653\\
1.58542713567839	1.76464214995998\\
1.59547738693467	1.78060688040226\\
1.60552763819095	1.79660020497234\\
1.61557788944724	1.81265588594575\\
1.62562814070352	1.82879602420617\\
1.6356783919598	1.8450108889163\\
1.64572864321608	1.86131524901484\\
1.65577889447236	1.87767155882391\\
1.66582914572864	1.89415746014708\\
1.67587939698492	1.91072985836221\\
1.68592964824121	1.92744424323165\\
1.69597989949749	1.94428103389775\\
1.70603015075377	1.96125907627548\\
1.71608040201005	1.97837120406751\\
1.72613065326633	1.99562299612687\\
1.73618090452261	2.01305084833288\\
1.74623115577889	2.03058338678\\
1.75628140703518	2.04827398122527\\
1.76633165829146	2.06609380015141\\
1.77638190954774	2.08407367736926\\
1.78643216080402	2.10215745747548\\
1.7964824120603	2.1203550233698\\
1.80653266331658	2.13870651760792\\
1.81658291457286	2.15724278230263\\
1.82663316582915	2.17595824714273\\
1.83668341708543	2.1949053290303\\
1.84673366834171	2.21408997778565\\
1.85678391959799	2.23351491017474\\
1.86683417085427	2.25311978524409\\
1.87688442211055	2.27295725957772\\
1.88693467336683	2.29301289490764\\
1.89698492462312	2.31330370048081\\
1.9070351758794	2.33382444752999\\
1.91708542713568	2.35456319858083\\
1.92713567839196	2.37551540977508\\
1.93718592964824	2.39670015176443\\
1.94723618090452	2.41812047901012\\
1.9572864321608	2.43972601880682\\
1.96733668341709	2.46161140418074\\
1.97738693467337	2.48372563935634\\
1.98743718592965	2.50611939807311\\
1.99748743718593	2.52876565585801\\
2.00753768844221	2.55163574630257\\
2.01758793969849	2.57478011812977\\
2.02763819095477	2.59812159599981\\
2.03768844221106	2.62173364546442\\
2.04773869346734	2.64554630488009\\
2.05778894472362	2.66955792201024\\
2.0678391959799	2.69376048183189\\
2.07788944723618	2.7181562686825\\
2.08793969849246	2.74277410488756\\
2.09798994974874	2.76762555816428\\
2.10804020100502	2.79270567838667\\
2.11809045226131	2.81804705899518\\
2.12814070351759	2.84366070528482\\
2.13819095477387	2.8694860215785\\
2.14824120603015	2.89556064371201\\
2.15829145728643	2.92182189160999\\
2.16834170854271	2.94831853338775\\
2.17839195979899	2.97504034059172\\
2.18844221105528	3.00195854535666\\
2.19849246231156	3.02904817733004\\
2.20854271356784	3.05634221005407\\
2.21859296482412	3.0837895595003\\
2.2286432160804	3.11142757179643\\
2.23869346733668	3.13925778051852\\
2.24874371859296	3.16726468275921\\
2.25879396984925	3.19545175810168\\
2.26884422110553	3.22383691292945\\
2.27889447236181	3.25241186725778\\
2.28894472361809	3.28120622982351\\
2.29899497487437	3.31017099861992\\
2.30904522613065	3.3393606226208\\
2.31909547738693	3.3687257796775\\
2.32914572864322	3.39830642348225\\
2.3391959798995	3.42799998472472\\
2.34924623115578	3.45785595190947\\
2.35929648241206	3.48787293759452\\
2.36934673366834	3.51803512783225\\
2.37939698492462	3.54835387842353\\
2.3894472361809	3.57886591456989\\
2.39949748743719	3.60956176809453\\
2.40954773869347	3.64042277106932\\
2.41959798994975	3.67147660696351\\
2.42964824120603	3.70269761123824\\
2.43969849246231	3.73408967569173\\
2.44974874371859	3.7656572393324\\
2.45979899497487	3.79741382815537\\
2.46984924623116	3.82930612640015\\
2.47989949748744	3.86140298397443\\
2.48994974874372	3.89365456467512\\
2.5	3.92607339086689\\
};
\addplot [color=mycolor2,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.7	0.7\\
1.3	1.3\\
};
\addplot [color=mycolor2,mark size=1.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5	1.5\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.2	1.05\\
1.8	1.95\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	0.606530659712633\\
0.510050251256281	0.612657180203867\\
0.520100502512563	0.618845584216944\\
0.530150753768844	0.625096496832657\\
0.540201005025126	0.63141054944569\\
0.550251256281407	0.637788379828399\\
0.560301507537688	0.64423063219523\\
0.57035175879397	0.650737957267789\\
0.580402010050251	0.657311012340575\\
0.590452261306533	0.663950461347367\\
0.600502512562814	0.670656974928289\\
0.610552763819096	0.677431230497551\\
0.620603015075377	0.684273912311873\\
0.630653266331658	0.691185711539601\\
0.64070351758794	0.698167326330519\\
0.650753768844221	0.70521946188637\\
0.660804020100503	0.712342830532088\\
0.670854271356784	0.719538151787745\\
0.680904522613065	0.726806152441232\\
0.690954773869347	0.734147566621671\\
0.701005025125628	0.741563135873567\\
0.71105527638191	0.749053609231706\\
0.721105527638191	0.756619743296824\\
0.731155778894472	0.76426230231202\\
0.741206030150754	0.771982058239957\\
0.751256281407035	0.779779790840832\\
0.761306532663317	0.787656287751143\\
0.771356783919598	0.795612344563246\\
0.781407035175879	0.803648764905714\\
0.791457286432161	0.81176636052451\\
0.801507537688442	0.819965951364986\\
0.811557788944724	0.828248365654696\\
0.821608040201005	0.83661443998706\\
0.831658291457286	0.845065019405866\\
0.841708542713568	0.853600957490623\\
0.851758793969849	0.862223116442786\\
0.861809045226131	0.870932367172839\\
0.871859296482412	0.879729589388268\\
0.881909547738693	0.888615671682418\\
0.891959798994975	0.897591511624248\\
0.902010050251256	0.906658015848994\\
0.912060301507538	0.915816100149747\\
0.922110552763819	0.925066689569954\\
0.9321608040201	0.934410718496856\\
0.942211055276382	0.943849130755868\\
0.952261306532663	0.953382879705918\\
0.962311557788945	0.963012928335738\\
0.972361809045226	0.972740249361136\\
0.982412060301508	0.982565825323251\\
0.992462311557789	0.992490648687795\\
1.00251256281407	1.0025157219453\\
1.01256281407035	1.01264205771239\\
1.02261306532663	1.02287067883403\\
1.03266331658291	1.03320261848688\\
1.0427135678392	1.04363892028366\\
1.05276381909548	1.05418063837849\\
1.06281407035176	1.06482883757348\\
1.07286432160804	1.07558459342619\\
1.08291457286432	1.08644899235831\\
1.0929648241206	1.0974231317654\\
1.10301507537688	1.10850812012773\\
1.11306532663317	1.11970507712226\\
1.12311557788945	1.13101513373568\\
1.13316582914573	1.14243943237873\\
1.14321608040201	1.15397912700155\\
1.15326633165829	1.16563538321023\\
1.16331658291457	1.17740937838457\\
1.17336683417085	1.18930230179699\\
1.18341708542714	1.20131535473265\\
1.19346733668342	1.21344975061082\\
1.2035175879397	1.22570671510742\\
1.21356783919598	1.23808748627884\\
1.22361809045226	1.25059331468695\\
1.23366834170854	1.26322546352549\\
1.24371859296482	1.27598520874761\\
1.25376884422111	1.28887383919476\\
1.26381909547739	1.30189265672689\\
1.27386934673367	1.31504297635394\\
1.28391959798995	1.32832612636865\\
1.29396984924623	1.34174344848076\\
1.30402010050251	1.35529629795253\\
1.31407035175879	1.36898604373559\\
1.32412060301508	1.38281406860927\\
1.33417085427136	1.39678176932025\\
1.34422110552764	1.41089055672364\\
1.35427135678392	1.42514185592548\\
1.3643216080402	1.43953710642671\\
1.37437185929648	1.45407776226857\\
1.38442211055276	1.46876529217943\\
1.39447236180905	1.48360117972321\\
1.40452261306533	1.49858692344917\\
1.41457286432161	1.51372403704332\\
1.42462311557789	1.52901404948129\\
1.43467336683417	1.54445850518279\\
1.44472361809045	1.56005896416757\\
1.45477386934673	1.57581700221306\\
1.46482412060302	1.59173421101346\\
1.4748743718593	1.60781219834058\\
1.48492462311558	1.62405258820621\\
1.49497487437186	1.64045702102614\\
1.50502512562814	1.6570271537859\\
1.51507537688442	1.6737646602081\\
1.5251256281407	1.69067123092148\\
1.53517587939698	1.70774857363172\\
1.54522613065327	1.72499841329388\\
1.55527638190955	1.74242249228668\\
1.56532663316583	1.76002257058848\\
1.57537688442211	1.77780042595502\\
1.58542713567839	1.79575785409904\\
1.59547738693467	1.81389666887164\\
1.60552763819095	1.83221870244549\\
1.61557788944724	1.85072580549988\\
1.62562814070352	1.86941984740771\\
1.6356783919598	1.88830271642423\\
1.64572864321608	1.90737631987786\\
1.65577889447236	1.92664258436276\\
1.66582914572864	1.94610345593349\\
1.67587939698492	1.96576090030158\\
1.68592964824121	1.98561690303402\\
1.69597989949749	2.00567346975389\\
1.70603015075377	2.02593262634293\\
1.71608040201005	2.04639641914613\\
1.72613065326633	2.06706691517847\\
1.73618090452261	2.0879462023337\\
1.74623115577889	2.10903638959522\\
1.75628140703518	2.1303396072491\\
1.76633165829146	2.15185800709929\\
1.77638190954774	2.17359376268494\\
1.78643216080402	2.19554906949996\\
1.7964824120603	2.21772614521477\\
1.80653266331658	2.24012722990031\\
1.81658291457286	2.26275458625433\\
1.82663316582915	2.28561049982989\\
1.83668341708543	2.30869727926626\\
1.84673366834171	2.33201725652212\\
1.85678391959799	2.35557278711106\\
1.86683417085427	2.37936625033956\\
1.87688442211055	2.40340004954727\\
1.88693467336683	2.42767661234981\\
1.89698492462312	2.45219839088397\\
1.9070351758794	2.47696786205537\\
1.91708542713568	2.50198752778867\\
1.92713567839196	2.52725991528029\\
1.93718592964824	2.55278757725367\\
1.94723618090452	2.57857309221712\\
1.9572864321608	2.60461906472426\\
1.96733668341709	2.6309281256371\\
1.97738693467337	2.65750293239183\\
1.98743718592965	2.68434616926715\\
1.99748743718593	2.71146054765549\\
2.00753768844221	2.73884880633684\\
2.01758793969849	2.76651371175541\\
2.02763819095477	2.79445805829904\\
2.03768844221106	2.82268466858148\\
2.04773869346734	2.85119639372749\\
2.05778894472362	2.87999611366082\\
2.0678391959799	2.90908673739512\\
2.07788944723618	2.93847120332775\\
2.08793969849246	2.96815247953664\\
2.09798994974874	2.99813356408\\
2.10804020100502	3.02841748529924\\
2.11809045226131	3.05900730212479\\
2.12814070351759	3.08990610438514\\
2.13819095477387	3.12111701311888\\
2.14824120603015	3.15264318088997\\
2.15829145728643	3.18448779210619\\
2.16834170854271	3.21665406334079\\
2.17839195979899	3.24914524365739\\
2.18844221105528	3.28196461493813\\
2.19849246231156	3.31511549221521\\
2.20854271356784	3.34860122400572\\
2.21859296482412	3.38242519264988\\
2.2286432160804	3.41659081465265\\
2.23869346733668	3.45110154102887\\
2.24874371859296	3.4859608576518\\
2.25879396984925	3.52117228560527\\
2.26884422110553	3.55673938153928\\
2.27889447236181	3.59266573802933\\
2.28894472361809	3.6289549839392\\
2.29899497487437	3.66561078478758\\
2.30904522613065	3.7026368431183\\
2.31909547738693	3.74003689887427\\
2.32914572864322	3.77781472977531\\
2.3391959798995	3.8159741516997\\
2.34924623115578	3.8545190190696\\
2.35929648241206	3.89345322524043\\
2.36934673366834	3.93278070289406\\
2.37939698492462	3.97250542443612\\
2.3894472361809	4.01263140239719\\
2.39949748743719	4.05316268983813\\
2.40954773869347	4.09410338075944\\
2.41959798994975	4.13545761051484\\
2.42964824120603	4.17722955622893\\
2.43969849246231	4.21942343721912\\
2.44974874371859	4.26204351542187\\
2.45979899497487	4.30509409582308\\
2.46984924623116	4.34857952689303\\
2.47989949748744	4.39250420102556\\
2.48994974874372	4.43687255498175\\
2.5	4.48168907033806\\
};
\end{axis}
\end{tikzpicture}%

==> figures/WP2comparedtoSE-error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.0150879396984925,
ymax=0.0200879396984925,
ylabel={$\mu(t) - f(t)$},
legend style={at={(0.5,1.18)},anchor=north,draw=white!15!black,fill=white,legend cell align=left},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=-0.0150879396984925,ymax=0.0200879396984925] {figures/WP2comparedtoSE-error-1.png};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
0.0201005025125628	7.65876151898048e-06\\
0.0402010050251256	3.12340490140617e-05\\
0.0603015075376884	7.15077759241289e-05\\
0.0804020100502513	0.000129106481732033\\
0.100502512562814	0.000204501431960602\\
0.120603015075377	0.000298008717169007\\
0.14070351758794	0.000409789350957701\\
0.160804020100503	0.000539849366995471\\
0.180904522613065	0.000688039915073713\\
0.201005025125628	0.000854057356202698\\
0.221105527638191	0.00103744335675493\\
0.241206030150754	0.00123758498166837\\
0.261306532663317	0.00145371478671641\\
0.281407035175879	0.00168491090985634\\
0.301507537688442	0.00193009716166426\\
0.321608040201005	0.00218804311486409\\
0.341708542713568	0.00245736419296327\\
0.361809045226131	0.00273652175800143\\
0.381909547738693	0.00302382319742056\\
0.402010050251256	0.00331742201006835\\
0.422110552763819	0.00361531789133984\\
0.442211055276382	0.00391535681746868\\
0.462311557788945	0.00421523112897471\\
0.482412060301508	0.00451247961327805\\
0.50251256281407	0.00480448759037755\\
0.522613065326633	0.00508851250479481\\
0.542713567839196	0.00536188139281391\\
0.562814070351759	0.00562214124155935\\
0.582914572864322	0.00586706841042806\\
0.603015075376884	0.00609466870887121\\
0.623115577889447	0.0063031774733936\\
0.64321608040201	0.00649105964378505\\
0.663316582914573	0.00665700983858986\\
0.683417085427136	0.00679995242982023\\
0.703517587939699	0.00691904161692469\\
0.723618090452261	0.00701366150001503\\
0.743718592964824	0.00708342615236057\\
0.763819095477387	0.00712817969215984\\
0.78391959798995	0.00714799635359165\\
0.804020100502513	0.00714318055715901\\
0.824120603015075	0.00711426697932571\\
0.844221105527638	0.00706202062145989\\
0.864321608040201	0.00698743687808712\\
0.884422110552764	0.0068917416044586\\
0.904522613065327	0.00677639118344886\\
0.924623115577889	0.00664307259177799\\
0.944723618090452	0.00649370346557854\\
0.964824120603015	0.0063304321653006\\
0.984924623115578	0.00615563783997231\\
1.00502512562814	0.00597193042111654\\
1.0251256281407	0.00578210747287966\\
1.04522613065327	0.00558891407457152\\
1.06532663316583	0.0053949037648886\\
1.08542713567839	0.00520243295747624\\
1.10552763819095	0.00501366100142409\\
1.12562814070352	0.00483055024116241\\
1.14572864321608	0.00465486607575449\\
1.16582914572864	0.00448817701759829\\
1.18592964824121	0.00433185475054276\\
1.20603015075377	0.00418707418741882\\
1.22613065326633	0.00405481352699844\\
1.24623115577889	0.00393585431038312\\
1.26633165829146	0.00383078147682892\\
1.28643216080402	0.00373998341901094\\
1.30653266331658	0.00366365203773933\\
1.32663316582915	0.003601782796123\\
1.34673366834171	0.00355417477319797\\
1.36683417085427	0.00352043071701424\\
1.38693467336683	0.00349995709719109\\
1.4070351758794	0.00349196415695374\\
1.42713567839196	0.00349546596464362\\
1.44723618090452	0.00350928046471172\\
1.46733668341709	0.00353202952821063\\
1.48743718592965	0.00356213900277352\\
1.50753768844221	0.00359783903696453\\
1.52763819095477	0.00363721243852672\\
1.54773869346734	0.00367839129226255\\
1.5678391959799	0.00371964332402908\\
1.58793969849246	0.00375937406917132\\
1.60804020100503	0.00379612691958847\\
1.62814070351759	0.00382858317031315\\
1.64824120603015	0.00385556206563409\\
1.66834170854271	0.00387602084476046\\
1.68844221105528	0.00388905478701357\\
1.70854271356784	0.0038938972565904\\
1.7286432160804	0.00388991974685782\\
1.74874371859296	0.00387663192421667\\
1.76884422110553	0.00385368167152089\\
1.78894472361809	0.003820855131069\\
1.80904522613065	0.00377807674715852\\
1.82914572864322	0.00372540930821519\\
1.84924623115578	0.00366305398851396\\
1.86934673366834	0.00359135038945857\\
1.8894472361809	0.00351077658047216\\
1.90954773869347	0.00342194913946819\\
1.92964824120603	0.00332562319291019\\
1.94974874371859	0.0032226924554884\\
1.96984924623116	0.00311418926938184\\
1.98994974874372	0.0030012846431397\\
2.01005025125628	0.00288528766978091\\
2.03015075376884	0.00276759841554103\\
2.05025125628141	0.00264956526875088\\
2.07035175879397	0.00253243782782731\\
2.09045226130653	0.00241736631785083\\
2.1105527638191	0.00230540162717841\\
2.13065326633166	0.00219749534366953\\
2.15075376884422	0.00209449979056908\\
2.17085427135678	0.001997168062015\\
2.19095477386935	0.00190615405819594\\
2.21105527638191	0.00182201252017145\\
2.23115577889447	0.00174519906431941\\
2.25125628140704	0.0016760702164591\\
2.2713567839196	0.0016148834456215\\
2.29145728643216	0.00156179719749056\\
2.31155778894472	0.00151687092749619\\
2.33165829145729	0.00148006513359833\\
2.35175879396985	0.00145124138871883\\
2.37185929648241	0.00143016237286936\\
2.39195979899498	0.00141649190494419\\
2.41206030150754	0.0014097949741963\\
2.4321608040201	0.00140953777141689\\
2.45226130653266	0.00141508771976795\\
2.47236180904523	0.00142571350535098\\
2.49246231155779	0.00144058510742567\\
2.51256281407035	0.00145877485886603\\
2.53266331658291	0.00147929941502883\\
2.55276381909548	0.00150121529230912\\
2.57286432160804	0.001523642369682\\
2.5929648241206	0.00154576405103946\\
2.61306532663317	0.00156682729364654\\
2.63316582914573	0.00158614263632206\\
2.65326633165829	0.00160308422735739\\
2.67336683417085	0.00161708985212239\\
2.69346733668342	0.00162766096043587\\
2.71356783919598	0.00163436269361666\\
2.73366834170854	0.00163682391130365\\
2.75376884422111	0.00163473721798435\\
2.77386934673367	0.00162785898926882\\
2.79396984924623	0.00161600939789375\\
2.81407035175879	0.00159907243947041\\
2.83417085427136	0.00157699595798388\\
2.85427135678392	0.00154979167101493\\
2.87437185929648	0.00151753519473208\\
2.89447236180905	0.00148036606861421\\
2.91457286432161	0.00143848777995537\\
2.93467336683417	0.00139216778808962\\
2.95477386934673	0.00134173754839556\\
2.9748743718593	0.00128759253604541\\
2.99497487437186	0.00123019226954574\\
3.01507537688442	0.00117005927606167\\
3.03517587939698	0.00110775304473987\\
3.05527638190955	0.00104382504133388\\
3.07537688442211	0.000978810632985549\\
3.09547738693467	0.000913229097535717\\
3.11557788944724	0.000847583645659289\\
3.1356783919598	0.000782361442786539\\
3.15577889447236	0.000718033630832671\\
3.17587939698492	0.000655055349648104\\
3.19597989949749	0.000593865758316742\\
3.21608040201005	0.000534888056207439\\
3.23618090452261	0.000478529503820879\\
3.25628140703518	0.000425181443419853\\
3.27638190954774	0.000375219319490971\\
3.2964824120603	0.000329002698945979\\
3.31658291457286	0.00028687529117305\\
3.33668341708543	0.000249164967827287\\
3.35678391959799	0.000216183782507706\\
3.37688442211055	0.000188227990141898\\
3.39698492462312	0.000165578066269823\\
3.41708542713568	0.000148498726042168\\
3.43718592964824	0.000137238943120899\\
3.4572864321608	0.000132031968301971\\
3.47738693467337	0.00013309534804562\\
3.49748743718593	0.000140630942719766\\
3.51758793969849	0.000154825283626731\\
3.53768844221106	0.000175855041834816\\
3.55778894472362	0.000203894205513089\\
3.57788944723618	0.000239115022799719\\
3.59798994974874	0.000281688019390963\\
3.61809045226131	0.000331782015718596\\
3.63819095477387	0.000389564144043925\\
3.65829145728643	0.000455199865306899\\
3.67839195979899	0.000528852985862527\\
3.69849246231156	0.000610685674003436\\
3.71859296482412	0.000700858476358562\\
3.73869346733668	0.000799530334100546\\
3.75879396984925	0.000906858599012683\\
3.77889447236181	0.00102299904936534\\
3.79899497487437	0.0011481059056713\\
3.81909547738693	0.00128233184622872\\
3.8391959798995	0.00142582802259492\\
3.85929648241206	0.00157874407478295\\
3.87939698492462	0.0017412281464699\\
3.89949748743719	0.00191342689986171\\
3.91959798994975	0.00209548553059061\\
3.93969849246231	0.00228754778233395\\
3.95979899497487	0.00248975596131137\\
3.97989949748744	0.00270225095073884\\
4	0.00292517222498723\\
};
\addlegendentry{2nd-order GMRK};

\addplot [color=white!20!orange,solid]
  table[row sep=crcr]{%
0	1.73194791841524e-14\\
0.0201005025125628	-2.70570350656696e-05\\
0.0402010050251256	-0.000105769704315306\\
0.0603015075376884	-0.000232508016068889\\
0.0804020100502513	-0.000403719884080278\\
0.100502512562814	-0.000615932458792434\\
0.120603015075377	-0.000865753516672285\\
0.14070351758794	-0.00114987289848656\\
0.160804020100503	-0.00146506398988488\\
0.180904522613065	-0.00180818523265147\\
0.201005025125628	-0.00217618166003908\\
0.221105527638191	-0.00256608644291367\\
0.241206030150754	-0.00297502243887893\\
0.261306532663317	-0.00340020373077843\\
0.281407035175879	-0.00383893714600614\\
0.301507537688442	-0.00428862374141759\\
0.321608040201005	-0.00474676024590592\\
0.341708542713568	-0.0052109404452092\\
0.361809045226131	-0.00567885649991917\\
0.381909547738693	-0.00614830018220225\\
0.402010050251256	-0.00661716402050527\\
0.422110552763819	-0.00708344234087277\\
0.442211055276382	-0.00754523219223147\\
0.462311557788945	-0.00800073414536129\\
0.482412060301508	-0.00844825295408314\\
0.50251256281407	-0.0088861980688435\\
0.522613065326633	-0.00931308399219621\\
0.542713567839196	-0.00972753046758057\\
0.562814070351759	-0.0101282624919941\\
0.582914572864322	-0.0105141101450097\\
0.603015075376884	-0.0108840082276433\\
0.623115577889447	-0.0112369957028573\\
0.64321608040201	-0.0115722149341647\\
0.663316582914573	-0.0118889107169144\\
0.683417085427136	-0.0121864290979899\\
0.703517587939699	-0.012464215982845\\
0.723618090452261	-0.0127218155265203\\
0.743718592964824	-0.0129588683091932\\
0.763819095477387	-0.0131751092965502\\
0.78391959798995	-0.0133703655861106\\
0.804020100502513	-0.0135445539426016\\
0.824120603015075	-0.0136976781262218\\
0.844221105527638	-0.0138298260178861\\
0.864321608040201	-0.0139411665481144\\
0.884422110552764	-0.0140319464364604\\
0.904522613065327	-0.0141024867495529\\
0.924623115577889	-0.0141531792860643\\
0.944723618090452	-0.0141844827994799\\
0.964824120603015	-0.0141969190698895\\
0.984924623115578	-0.0141910688357262\\
1.00502512562814	-0.0141675675988163\\
1.0251256281407	-0.0141271013168062\\
1.04522613065327	-0.0140704019963751\\
1.06532663316583	-0.0139982432025051\\
1.08542713567839	-0.0139114355004537\\
1.10552763819095	-0.0138108218448147\\
1.12562814070352	-0.0136972729344422\\
1.14572864321608	-0.0135716825481861\\
1.16582914572864	-0.0134349628809742\\
1.18592964824121	-0.0132880398958856\\
1.20603015075377	-0.013131848711359\\
1.22613065326633	-0.0129673290408222\\
1.24623115577889	-0.0127954207027077\\
1.26633165829146	-0.0126170592180349\\
1.28643216080402	-0.0124331715141756\\
1.30653266331658	-0.01224467175049\\
1.32663316582915	-0.0120524572837464\\
1.34673366834171	-0.0118574047889579\\
1.36683417085427	-0.0116603665522708\\
1.38693467336683	-0.0114621669492512\\
1.4070351758794	-0.0112635991248429\\
1.42713567839196	-0.0110654218875368\\
1.44723618090452	-0.0108683568298993\\
1.46733668341709	-0.0106730856887204\\
1.48743718592965	-0.0104802479535054\\
1.50753768844221	-0.010290438734231\\
1.52763819095477	-0.0101042068959596\\
1.54773869346734	-0.00992205346853048\\
1.5678391959799	-0.00974443033510441\\
1.58793969849246	-0.00957173920681809\\
1.60804020100503	-0.00940433088501358\\
1.62814070351759	-0.00924250481296485\\
1.64824120603015	-0.00908650891905233\\
1.66834170854271	-0.00893653974835229\\
1.68844221105528	-0.00879274288219462\\
1.70854271356784	-0.0086552136407646\\
1.7286432160804	-0.00852399806383919\\
1.74874371859296	-0.00839909416343454\\
1.76884422110553	-0.00828045343979839\\
1.78894472361809	-0.00816798265163543\\
1.80904522613065	-0.00806154583028285\\
1.82914572864322	-0.00796096652493683\\
1.84924623115578	-0.00786603026658861\\
1.86934673366834	-0.00777648723574631\\
1.8894472361809	-0.00769205511867893\\
1.90954773869347	-0.00761242213508889\\
1.92964824120603	-0.00753725022036389\\
1.94974874371859	-0.00746617834323149\\
1.96984924623116	-0.00739882593911462\\
1.98994974874372	-0.00733479644052354\\
2.01005025125628	-0.00727368088206393\\
2.03015075376884	-0.00721506155939355\\
2.05025125628141	-0.00715851572091902\\
2.07035175879397	-0.00710361926866149\\
2.09045226130653	-0.00704995044714407\\
2.1105527638191	-0.00699709349761868\\
2.13065326633166	-0.0069446422538294\\
2.15075376884422	-0.00689220365848714\\
2.17085427135678	-0.00683940117676063\\
2.19095477386935	-0.00678587808555808\\
2.21105527638191	-0.00673130061697313\\
2.23115577889447	-0.00667536093377236\\
2.25125628140704	-0.00661777991830903\\
2.2713567839196	-0.00655830975284599\\
2.29145728643216	-0.00649673627493552\\
2.31155778894472	-0.00643288108749124\\
2.33165829145729	-0.00636660340835499\\
2.35175879396985	-0.00629780164305122\\
2.37185929648241	-0.00622641466575763\\
2.39195979899498	-0.00615242279582118\\
2.41206030150754	-0.00607584845825765\\
2.4321608040201	-0.00599675651665427\\
2.45226130653266	-0.00591525427048989\\
2.47236180904523	-0.00583149111033771\\
2.49246231155779	-0.00574565782312481\\
2.51256281407035	-0.00565798554594643\\
2.53266331658291	-0.00556874436423549\\
2.55276381909548	-0.0054782415553099\\
2.57286432160804	-0.00538681947738162\\
2.5929648241206	-0.00529485310829131\\
2.61306532663317	-0.00520274723748432\\
2.63316582914573	-0.00511093331935103\\
2.65326633165829	-0.00501986599521559\\
2.67336683417085	-0.00493001929497172\\
2.69346733668342	-0.00484188253007173\\
2.71356783919598	-0.00475595589104155\\
2.73366834170854	-0.00467274576583887\\
2.75376884422111	-0.00459275979512302\\
2.77386934673367	-0.00451650168377471\\
2.79396984924623	-0.00444446578697411\\
2.81407035175879	-0.00437713149467364\\
2.83417085427136	-0.00431495743495025\\
2.85427135678392	-0.00425837552132824\\
2.87437185929648	-0.00420778486889734\\
2.89447236180905	-0.00416354560547919\\
2.91457286432161	-0.00412597260427744\\
2.93467336683417	-0.00409532916690183\\
2.95477386934673	-0.00407182068518097\\
2.9748743718593	-0.00405558830960553\\
2.99497487437186	-0.0040467026564166\\
3.01507537688442	-0.00404515758201035\\
3.03517587939698	-0.00405086405395683\\
3.05527638190955	-0.00406364415209209\\
3.07537688442211	-0.00408322522629861\\
3.09547738693467	-0.00410923424425991\\
3.11557788944724	-0.00414119235701699\\
3.1356783919598	-0.00417850971321321\\
3.15577889447236	-0.00422048054905\\
3.17587939698492	-0.00426627858501094\\
3.19597989949749	-0.00431495275350677\\
3.21608040201005	-0.00436542328647815\\
3.23618090452261	-0.0044164781870506\\
3.25628140703518	-0.00446677010932017\\
3.27638190954774	-0.00451481367019974\\
3.2964824120603	-0.00455898321425896\\
3.31658291457286	-0.00459751105122824\\
3.33668341708543	-0.00462848618506878\\
3.35678391959799	-0.0046498535521175\\
3.37688442211055	-0.00465941378105544\\
3.39698492462312	-0.00465482349071022\\
3.41708542713568	-0.00463359613471848\\
3.43718592964824	-0.00459310340328123\\
3.4572864321608	-0.00453057718940991\\
3.47738693467337	-0.00444311212365867\\
3.49748743718593	-0.00432766868229303\\
3.51758793969849	-0.00418107686794675\\
3.53768844221106	-0.00400004046200442\\
3.55778894472362	-0.00378114184690176\\
3.57788944723618	-0.00352084738949532\\
3.59798994974874	-0.00321551338080453\\
3.61809045226131	-0.00286139252070183\\
3.63819095477387	-0.00245464093485245\\
3.65829145728643	-0.00199132571173205\\
3.67839195979899	-0.00146743294089674\\
3.69849246231156	-0.000878876236819398\\
3.71859296482412	-0.000221505725119614\\
3.73869346733668	0.000508882527320759\\
3.75879396984925	0.00131653666647497\\
3.77889447236181	0.00220573881152089\\
3.79899497487437	0.00318079445145461\\
3.81909547738693	0.00424602150547226\\
3.8391959798995	0.00540573907810479\\
3.85929648241206	0.0066642559404648\\
3.87939698492462	0.00802585877174297\\
3.89949748743719	0.00949480019363855\\
3.91959798994975	0.0110752866341237\\
3.93969849246231	0.0127714660558745\\
3.95979899497487	0.0145874155868817\\
3.97989949748744	0.0165271290903487\\
4	0.0185945047119734\\
};
\addlegendentry{GP with SE kernel};

\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201005025125628	4.4788906793224e-05\\
0.0402010050251256	0.00017479839148385\\
0.0603015075376884	0.000383428788696353\\
0.0804020100502513	0.000664003679015519\\
0.100502512562814	0.00100978078668287\\
0.120603015075377	0.00141396355960998\\
0.14070351758794	0.00186971356973453\\
0.160804020100503	0.00237016390645848\\
0.180904522613065	0.002908433781222\\
0.201005025125628	0.00347764462089813\\
0.221105527638191	0.00407093800670012\\
0.241206030150754	0.00468149592080875\\
0.261306532663317	0.00530256390484817\\
0.281407035175879	0.00592747792664725\\
0.301507537688442	0.00654969601408138\\
0.321608040201005	0.00716283607498539\\
0.341708542713568	0.00776072181927438\\
0.361809045226131	0.00833743938813931\\
0.381909547738693	0.00888740825063544\\
0.402010050251256	0.00940547125014319\\
0.422110552763819	0.00988701049698966\\
0.442211055276382	0.010328098244651\\
0.462311557788945	0.0107256950492571\\
0.482412060301508	0.0110779113029413\\
0.50251256281407	0.0113843520043101\\
0.522613065326633	0.0116464474269228\\
0.542713567839196	0.0118669838016445\\
0.562814070351759	0.012049538689413\\
0.582914572864322	0.0121983947049949\\
0.603015075376884	0.0123184510957033\\
0.623115577889447	0.0124150824135617\\
0.64321608040201	0.012493930338253\\
0.663316582914573	0.0125606194268699\\
0.683417085427136	0.0126204001432237\\
0.703517587939699	0.0126777435394933\\
0.723618090452261	0.0127359374065255\\
0.743718592964824	0.0127967536756312\\
0.763819095477387	0.0128602587265974\\
0.78391959798995	0.0129248147682346\\
0.804020100502513	0.0129872773243773\\
0.824120603015075	0.0130433489227804\\
0.844221105527638	0.0130880214833948\\
0.864321608040201	0.0131160380767436\\
0.884422110552764	0.0131223233969459\\
0.904522613065327	0.0131023590717093\\
0.924623115577889	0.0130525039431278\\
0.944723618090452	0.0129702755887977\\
0.964824120603015	0.012854617534876\\
0.984924623115578	0.0127061789656561\\
1.00502512562814	0.0125276317425396\\
1.0251256281407	0.0123238390599445\\
1.04522613065327	0.0121010105484406\\
1.06532663316583	0.0118659924266833\\
1.08542713567839	0.0116260486025057\\
1.10552763819095	0.011388635259721\\
1.12562814070352	0.0111611370407045\\
1.14572864321608	0.0109505638397828\\
1.16582914572864	0.0107632188289714\\
1.18592964824121	0.0106043624887397\\
1.20603015075377	0.0104779100341315\\
1.22613065326633	0.0103862050793081\\
1.24623115577889	0.01032990616074\\
1.26633165829146	0.0103080047138476\\
1.28643216080402	0.0103179688040008\\
1.30653266331658	0.0103559851586184\\
1.32663316582915	0.0104172601767204\\
1.34673366834171	0.0104963408863658\\
1.36683417085427	0.010587426408334\\
1.38693467336683	0.0106846540738346\\
1.4070351758794	0.0107823572598364\\
1.42713567839196	0.010875301731075\\
1.44723618090452	0.0109589133421944\\
1.46733668341709	0.0110295129970523\\
1.48743718592965	0.0110845755427246\\
1.50753768844221	0.0111230270205139\\
1.52763819095477	0.0111454183507336\\
1.54773869346734	0.0111534641584093\\
1.5678391959799	0.0111496697725769\\
1.58793969849246	0.0111371558463074\\
1.60804020100503	0.01111946314295\\
1.62814070351759	0.0111003273981565\\
1.64824120603015	0.0110834256960384\\
1.66834170854271	0.0110721036176072\\
1.68844221105528	0.0110691016050631\\
1.70854271356784	0.0110763071026155\\
1.7286432160804	0.0110945628595534\\
1.74874371859296	0.0111235586267889\\
1.76884422110553	0.0111618228629906\\
1.78894472361809	0.0112068155797689\\
1.80904522613065	0.0112551079304571\\
1.82914572864322	0.011302623421204\\
1.84924623115578	0.011344912309645\\
1.86934673366834	0.0113774344421037\\
1.8894472361809	0.0113958338936612\\
1.90954773869347	0.0113961982043103\\
1.92964824120603	0.0113753033946038\\
1.94974874371859	0.011330852130139\\
1.96984924623116	0.0112617161515066\\
1.98994974874372	0.0111681955056096\\
2.01005025125628	0.0110523020726087\\
2.03015075376884	0.0109177576563471\\
2.05025125628141	0.0107692028235474\\
2.07035175879397	0.0106117768717679\\
2.09045226130653	0.0104509387237344\\
2.1105527638191	0.0102922702126167\\
2.13065326633166	0.0101412573297537\\
2.15075376884422	0.0100030534151635\\
2.17085427135678	0.00988223446681386\\
2.19095477386935	0.00978256326380996\\
2.21105527638191	0.00970678395615744\\
2.23115577889447	0.00965647007634145\\
2.25125628140704	0.00963194517883873\\
2.2713567839196	0.00963228671803906\\
2.29145728643216	0.00965541240536364\\
2.31155778894472	0.00969823739211285\\
2.33165829145729	0.00975688323320611\\
2.35175879396985	0.00982691728757869\\
2.37185929648241	0.00990360371821574\\
2.39195979899498	0.00998215296067161\\
2.41206030150754	0.0100579633994232\\
2.4321608040201	0.0101268553910735\\
2.45226130653266	0.0101853027473682\\
2.47236180904523	0.0102306699605213\\
2.49246231155779	0.0102614646799874\\
2.51256281407035	0.0102776072021972\\
2.53266331658291	0.0102804347787834\\
2.55276381909548	0.0102721679870474\\
2.57286432160804	0.0102556324298655\\
2.5929648241206	0.0102340879453963\\
2.61306532663317	0.0102110399998495\\
2.63316582914573	0.0101900332622807\\
2.65326633165829	0.0101744321217713\\
2.67336683417085	0.010167197896944\\
2.69346733668342	0.0101706774570067\\
2.71356783919598	0.010186421476634\\
2.73366834170854	0.0102150510837792\\
2.75376884422111	0.0102561883287895\\
2.77386934673367	0.0103084589842909\\
2.79396984924623	0.0103695672442118\\
2.81407035175879	0.0104364333013864\\
2.83417085427136	0.010505378770165\\
2.85427135678392	0.0105723427250665\\
2.87437185929648	0.0106331126952136\\
2.89447236180905	0.0106835592001495\\
2.91457286432161	0.0107198678874452\\
2.93467336683417	0.0107387687278213\\
2.95477386934673	0.0107377661857245\\
2.9748743718593	0.0107153773727282\\
2.99497487437186	0.0106713866456623\\
3.01507537688442	0.010607108846229\\
3.03517587939698	0.0105252758824478\\
3.05527638190955	0.0104294459577492\\
3.07537688442211	0.0103237758684981\\
3.09547738693467	0.0102128750646067\\
3.11557788944724	0.0101016357295263\\
3.1356783919598	0.00999503677681304\\
3.15577889447236	0.00989792342102094\\
3.17587939698492	0.00981476918378391\\
3.19597989949749	0.00974943327106391\\
3.21608040201005	0.00970493185429226\\
3.23618090452261	0.00968324505733999\\
3.25628140703518	0.00968518078683064\\
3.27638190954774	0.00971031127568643\\
3.2964824120603	0.00975698925830877\\
3.31658291457286	0.0098224403786006\\
3.33668341708543	0.0099029196130728\\
3.35678391959799	0.00999391446806029\\
3.37688442211055	0.010090377328541\\
3.39698492462312	0.010186973037195\\
3.41708542713568	0.0102783341352933\\
3.43718592964824	0.010359323683495\\
3.4572864321608	0.0104253131439061\\
3.47738693467337	0.010472490015065\\
3.49748743718593	0.0104982167973749\\
3.51758793969849	0.0105014490581754\\
3.53768844221106	0.0104829137501752\\
3.55778894472362	0.0104450833729019\\
3.57788944723618	0.0103924665635532\\
3.59798994974874	0.0103320194979356\\
3.61809045226131	0.0102736200710912\\
3.63819095477387	0.0102305584861333\\
3.65829145728643	0.0102199413953965\\
3.67839195979899	0.010262828725638\\
3.69849246231156	0.0103838483396011\\
3.71859296482412	0.0106100307130875\\
3.73869346733668	0.0109687697358657\\
3.75879396984925	0.0114851841355409\\
3.77889447236181	0.0121795739247398\\
3.79899497487437	0.0130658054124239\\
3.81909547738693	0.0141511062982132\\
3.8391959798995	0.0154371195298386\\
3.85929648241206	0.016921611574201\\
3.87939698492462	0.0186001977055571\\
3.89949748743719	0.0204676997981925\\
3.91959798994975	0.022519033906141\\
3.93969849246231	0.0247496949494445\\
3.95979899497487	0.0271559606566484\\
3.97989949748744	0.0297349267666244\\
4	0.0324844541020527\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201005025125628	-2.9471383755263e-05\\
0.0402010050251256	-0.000112330293455726\\
0.0603015075376884	-0.000240413236848095\\
0.0804020100502513	-0.000405790715551452\\
0.100502512562814	-0.000600777922761668\\
0.120603015075377	-0.000817946125271967\\
0.14070351758794	-0.00105013486781913\\
0.160804020100503	-0.00129046517246754\\
0.180904522613065	-0.00153235395107457\\
0.201005025125628	-0.00176952990849274\\
0.221105527638191	-0.00199605129319026\\
0.241206030150754	-0.002206325957472\\
0.261306532663317	-0.00239513433141535\\
0.281407035175879	-0.00255765610693457\\
0.301507537688442	-0.00268950169075287\\
0.321608040201005	-0.00278674984525721\\
0.341708542713568	-0.00284599343334783\\
0.361809045226131	-0.00286439587213645\\
0.381909547738693	-0.00283976185579432\\
0.402010050251256	-0.0027706272300065\\
0.422110552763819	-0.00265637471430997\\
0.442211055276382	-0.00249738460971363\\
0.462311557788945	-0.00229523279130767\\
0.482412060301508	-0.00205295207638523\\
0.50251256281407	-0.00177537682355501\\
0.522613065326633	-0.00146942241733318\\
0.542713567839196	-0.00114322101601673\\
0.562814070351759	-0.000805256206294297\\
0.582914572864322	-0.000464257884138802\\
0.603015075376884	-0.00012911367796092\\
0.623115577889447	0.000191272533225479\\
0.64321608040201	0.000488188949317099\\
0.663316582914573	0.00075340025030977\\
0.683417085427136	0.000979504716416716\\
0.703517587939699	0.00116033969435604\\
0.723618090452261	0.00129138559350455\\
0.743718592964824	0.00137009862908998\\
0.763819095477387	0.00139610065772226\\
0.78391959798995	0.00137117793894873\\
0.804020100502513	0.00129908378994068\\
0.824120603015075	0.00118518503587106\\
0.844221105527638	0.00103601975952497\\
0.864321608040201	0.000858835679430587\\
0.884422110552764	0.000661159811971261\\
0.904522613065327	0.000450423295188408\\
0.924623115577889	0.000233641240428163\\
0.944723618090452	1.71313423593901e-05\\
0.964824120603015	-0.000193753204274802\\
0.984924623115578	-0.000394903285711451\\
1.00502512562814	-0.000583770900306519\\
1.0251256281407	-0.000759624114185163\\
1.04522613065327	-0.000923182399297608\\
1.06532663316583	-0.00107618489690612\\
1.08542713567839	-0.00122118268755319\\
1.10552763819095	-0.00136131325687282\\
1.12562814070352	-0.00150003655837969\\
1.14572864321608	-0.00164083168827386\\
1.16582914572864	-0.00178686479377478\\
1.18592964824121	-0.0019406529876542\\
1.20603015075377	-0.00210376165929383\\
1.22613065326633	-0.00227657802531125\\
1.24623115577889	-0.00245819753997379\\
1.26633165829146	-0.00264644176018981\\
1.28643216080402	-0.00283800196597892\\
1.30653266331658	-0.00302868108313975\\
1.32663316582915	-0.00321369458447443\\
1.34673366834171	-0.00338799133996989\\
1.36683417085427	-0.00354656497430549\\
1.38693467336683	-0.00368473987945238\\
1.4070351758794	-0.00379842894592894\\
1.42713567839196	-0.00388436980178776\\
1.44723618090452	-0.00394035241277097\\
1.46733668341709	-0.00396545394063107\\
1.48743718592965	-0.00396029753717756\\
1.50753768844221	-0.00392734894658487\\
1.52763819095477	-0.00387099347368015\\
1.54773869346734	-0.00379668157388425\\
1.5678391959799	-0.00371038312451873\\
1.58793969849246	-0.00361840770796472\\
1.60804020100503	-0.00352720930377305\\
1.62814070351759	-0.00344316105753023\\
1.64824120603015	-0.00337230156477023\\
1.66834170854271	-0.00332006192808627\\
1.68844221105528	-0.00329099203103598\\
1.70854271356784	-0.00328851258943474\\
1.7286432160804	-0.00331472336583772\\
1.74874371859296	-0.0033702947783556\\
1.76884422110553	-0.00345445951994879\\
1.78894472361809	-0.00356510531763086\\
1.80904522613065	-0.00369895443614004\\
1.82914572864322	-0.0038518048047736\\
1.84924623115578	-0.0040188043326171\\
1.86934673366834	-0.00419473366318654\\
1.8894472361809	-0.0043742807327169\\
1.90954773869347	-0.00455229992537394\\
1.92964824120603	-0.00472405700878343\\
1.94974874371859	-0.00488546721916224\\
1.96984924623116	-0.00503333761274288\\
1.98994974874372	-0.00516562621933015\\
2.01005025125628	-0.00528172673304692\\
2.03015075376884	-0.00538256082526503\\
2.05025125628141	-0.0054700722860457\\
2.07035175879397	-0.00554690121611326\\
2.09045226130653	-0.00561620608803273\\
2.1105527638191	-0.00568146695825993\\
2.13065326633166	-0.00574626664241465\\
2.15075376884422	-0.00581405383402534\\
2.17085427135678	-0.00588789834278386\\
2.19095477386935	-0.00597025514741807\\
2.21105527638191	-0.00606275891581455\\
2.23115577889447	-0.00616607194770263\\
2.25125628140704	-0.00627980474592053\\
2.2713567839196	-0.00640251982679607\\
2.29145728643216	-0.00653181801038253\\
2.31155778894472	-0.00666449553712046\\
2.33165829145729	-0.00679675296600945\\
2.35175879396985	-0.00692443451014104\\
2.37185929648241	-0.00704327897247702\\
2.39195979899498	-0.00714916915078322\\
2.41206030150754	-0.00723837345103064\\
2.4321608040201	-0.00730777984823968\\
2.45226130653266	-0.00735512730783228\\
2.47236180904523	-0.00737924294981934\\
2.49246231155779	-0.00738029446513604\\
2.51256281407035	-0.00736005748446516\\
2.53266331658291	-0.00732183594872569\\
2.55276381909548	-0.0072697374024292\\
2.57286432160804	-0.00720834769050148\\
2.5929648241206	-0.00714255984331743\\
2.61306532663317	-0.00707738541255637\\
2.63316582914573	-0.0070177479896366\\
2.65326633165829	-0.00696826366705648\\
2.67336683417085	-0.00693301819269924\\
2.69346733668342	-0.006915355536135\\
2.71356783919598	-0.00691769608940066\\
2.73366834170854	-0.00694140326117185\\
2.75376884422111	-0.00698671389282077\\
2.77386934673367	-0.00705274100575326\\
2.79396984924623	-0.00713754844842431\\
2.81407035175879	-0.00723828842244555\\
2.83417085427136	-0.00735138685419728\\
2.85427135678392	-0.00747275938303666\\
2.87437185929648	-0.00759804230574944\\
2.89447236180905	-0.00772282706292104\\
2.91457286432161	-0.00784289232753443\\
2.93467336683417	-0.00795443315164202\\
2.95477386934673	-0.00805429108893338\\
2.9748743718593	-0.00814019230063741\\
2.99497487437186	-0.00821100210657084\\
3.01507537688442	-0.00826699029410566\\
3.03517587939698	-0.00830976979296806\\
3.05527638190955	-0.00834179587508143\\
3.07537688442211	-0.00836615460252696\\
3.09547738693467	-0.00838641686953524\\
3.11557788944724	-0.00840646843820774\\
3.1356783919598	-0.00843031389123996\\
3.15577889447236	-0.0084618561593556\\
3.17587939698492	-0.0085046584844877\\
3.19597989949749	-0.00856170175443043\\
3.21608040201005	-0.00863515574187739\\
3.23618090452261	-0.00872618604969823\\
3.25628140703518	-0.00883481789999094\\
3.27638190954774	-0.00895987263670449\\
3.2964824120603	-0.00909898386041681\\
3.31658291457286	-0.0092486897962545\\
3.33668341708543	-0.00940458967741822\\
3.35678391959799	-0.00956154690304488\\
3.37688442211055	-0.00971392134825715\\
3.39698492462312	-0.00985581690465537\\
3.41708542713568	-0.00998133668320901\\
3.43718592964824	-0.0100848457972532\\
3.4572864321608	-0.0101612492073022\\
3.47738693467337	-0.0102062993189738\\
3.49748743718593	-0.0102169549119354\\
3.51758793969849	-0.0101917984909219\\
3.53768844221106	-0.0101312036665055\\
3.55778894472362	-0.0100372949618757\\
3.57788944723618	-0.00991423651795374\\
3.59798994974874	-0.00976864345915365\\
3.61809045226131	-0.00961005603965398\\
3.63819095477387	-0.00945143019804547\\
3.65829145728643	-0.00930954166478266\\
3.67839195979899	-0.00920512275391299\\
3.69849246231156	-0.00916247699159419\\
3.71859296482412	-0.0092083137603704\\
3.73869346733668	-0.0093697090676646\\
3.75879396984925	-0.0096714669375155\\
3.77889447236181	-0.0101335758260091\\
3.79899497487437	-0.0107695936010813\\
3.81909547738693	-0.0115864426057557\\
3.8391959798995	-0.0125854634846488\\
3.85929648241206	-0.0137641234246351\\
3.87939698492462	-0.0151177414126173\\
3.89949748743719	-0.0166408459984691\\
3.91959798994975	-0.0183280628449598\\
3.93969849246231	-0.0201745993847767\\
3.95979899497487	-0.0221764487340257\\
3.97989949748744	-0.0243304248651468\\
4	-0.0266341096520782\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0	1.73194791841524e-14\\
0.0201005025125628	-3.18553015229921e-05\\
0.0402010050251256	-0.000123865199844219\\
0.0603015075376884	-0.000270858319163019\\
0.0804020100502513	-0.000467877812611842\\
0.100502512562814	-0.000710177422939628\\
0.120603015075377	-0.000993217674991565\\
0.14070351758794	-0.00131266184774539\\
0.160804020100503	-0.00166437191450097\\
0.180904522613065	-0.00204440430365422\\
0.201005025125628	-0.00244900567378461\\
0.221105527638191	-0.00287460857185691\\
0.241206030150754	-0.00331782709516554\\
0.261306532663317	-0.00377545248992897\\
0.281407035175879	-0.00424444876974362\\
0.301507537688442	-0.00472194832011963\\
0.321608040201005	-0.00520524750885215\\
0.341708542713568	-0.00569180233224275\\
0.361809045226131	-0.00617922408513388\\
0.381909547738693	-0.00666527506546971\\
0.402010050251256	-0.00714786432948992\\
0.422110552763819	-0.00762504349686617\\
0.442211055276382	-0.00809500261130091\\
0.462311557788945	-0.00855606606216228\\
0.482412060301508	-0.00900668856123866\\
0.50251256281407	-0.00944545118148307\\
0.522613065326633	-0.00987105748143492\\
0.542713567839196	-0.0102823296478705\\
0.562814070351759	-0.0106782047445916\\
0.582914572864322	-0.0110577309894061\\
0.603015075376884	-0.01142006410322\\
0.623115577889447	-0.0117644637014046\\
0.64321608040201	-0.0120902897367025\\
0.663316582914573	-0.0123969989985849\\
0.683417085427136	-0.0126841416322341\\
0.703517587939699	-0.0129513577242425\\
0.723618090452261	-0.0131983739072792\\
0.743718592964824	-0.0134250000152835\\
0.763819095477387	-0.0136311257825487\\
0.78391959798995	-0.0138167175662823\\
0.804020100502513	-0.0139818151360371\\
0.824120603015075	-0.0141265284992525\\
0.844221105527638	-0.0142510347783624\\
0.864321608040201	-0.0143555751258634\\
0.884422110552764	-0.0144404516929539\\
0.904522613065327	-0.0145060246053006\\
0.924623115577889	-0.0145527089687881\\
0.944723618090452	-0.0145809718699976\\
0.964824120603015	-0.0145913293362413\\
0.984924623115578	-0.0145843432630785\\
1.00502512562814	-0.0145606182785439\\
1.0251256281407	-0.0145207985385241\\
1.04522613065327	-0.0144655644445713\\
1.06532663316583	-0.014395629285784\\
1.08542713567839	-0.0143117358367061\\
1.10552763819095	-0.0142146528739918\\
1.12562814070352	-0.0141051717010076\\
1.14572864321608	-0.0139841026092017\\
1.16582914572864	-0.0138522713860647\\
1.18592964824121	-0.0137105157900925\\
1.20603015075377	-0.0135596820847347\\
1.22613065326633	-0.0134006215884422\\
1.24623115577889	-0.0132341872713144\\
1.26633165829146	-0.0130612304003945\\
1.28643216080402	-0.0128825972328554\\
1.30653266331658	-0.0126991257898366\\
1.32663316582915	-0.0125116426731217\\
1.34673366834171	-0.0123209599708123\\
1.36683417085427	-0.0121278722479629\\
1.38693467336683	-0.0119331536148512\\
1.4070351758794	-0.0117375548984557\\
1.42713567839196	-0.0115418009292892\\
1.44723618090452	-0.0113465879388938\\
1.46733668341709	-0.011152581081047\\
1.48743718592965	-0.0109604120982475\\
1.50753768844221	-0.0107706771347092\\
1.52763819095477	-0.010583934697995\\
1.54773869346734	-0.0104007038079087\\
1.5678391959799	-0.010221462289461\\
1.58793969849246	-0.0100466452876414\\
1.60804020100503	-0.00987664395454778\\
1.62814070351759	-0.00971180434836593\\
1.64824120603015	-0.00955242654544986\\
1.66834170854271	-0.00939876396983922\\
1.68844221105528	-0.00925102295619243\\
1.70854271356784	-0.00910936254792263\\
1.7286432160804	-0.00897389454595286\\
1.74874371859296	-0.00884468380213604\\
1.76884422110553	-0.0087217487817892\\
1.78894472361809	-0.00860506239311801\\
1.80904522613065	-0.00849455309499419\\
1.82914572864322	-0.00839010626993299\\
1.84924623115578	-0.00829156589283624\\
1.86934673366834	-0.00819873647192348\\
1.8894472361809	-0.00811138525792641\\
1.90954773869347	-0.00802924471842449\\
1.92964824120603	-0.00795201526441577\\
1.94974874371859	-0.00787936818514541\\
1.96984924623116	-0.00781094879253541\\
1.98994974874372	-0.00774637972391335\\
2.01005025125628	-0.00768526439096003\\
2.03015075376884	-0.00762719051502041\\
2.05025125628141	-0.00757173373407139\\
2.07035175879397	-0.00751846126218586\\
2.09045226130653	-0.00746693554337063\\
2.1105527638191	-0.00741671791404398\\
2.13065326633166	-0.00736737224652527\\
2.15075376884422	-0.00731846854780319\\
2.17085427135678	-0.00726958652673367\\
2.19095477386935	-0.00722031911234717\\
2.21105527638191	-0.00717027592740061\\
2.23115577889447	-0.00711908667345412\\
2.25125628140704	-0.00706640447517937\\
2.2713567839196	-0.00701190910521877\\
2.29145728643216	-0.0069553101232117\\
2.31155778894472	-0.00689634987011902\\
2.33165829145729	-0.00683480633049948\\
2.35175879396985	-0.00677049578427343\\
2.37185929648241	-0.00670327528526188\\
2.39195979899498	-0.00663304487437722\\
2.41206030150754	-0.00655974955152408\\
2.4321608040201	-0.00648338094318712\\
2.45226130653266	-0.00640397865033174\\
2.47236180904523	-0.00632163125243484\\
2.49246231155779	-0.00623647694380065\\
2.51256281407035	-0.00614870376832511\\
2.53266331658291	-0.00605854943135314\\
2.55276381909548	-0.00596630068938075\\
2.57286432160804	-0.00587229223806337\\
2.5929648241206	-0.0057769051454984\\
2.61306532663317	-0.00568056475044237\\
2.63316582914573	-0.00558373802647446\\
2.65326633165829	-0.00548693037393462\\
2.67336683417085	-0.00539068181623264\\
2.69346733668342	-0.00529556256236041\\
2.71356783919598	-0.00520216791478014\\
2.73366834170854	-0.00511111249263093\\
2.75376884422111	-0.00502302373158418\\
2.77386934673367	-0.00493853472397061\\
2.79396984924623	-0.00485827635360322\\
2.81407035175879	-0.00478286886545341\\
2.83417085427136	-0.00471291298690048\\
2.85427135678392	-0.00464898080998889\\
2.87437185929648	-0.00459160675283038\\
2.89447236180905	-0.0045412789341897\\
2.91457286432161	-0.00449843140786842\\
2.93467336683417	-0.00446343761490371\\
2.95477386934673	-0.00443660535813432\\
2.9748743718593	-0.00441817342369447\\
2.99497487437186	-0.00440830965674315\\
3.01507537688442	-0.00440711007374724\\
3.03517587939698	-0.00441459812909692\\
3.05527638190955	-0.00443072316538593\\
3.07537688442211	-0.00445535680241015\\
3.09547738693467	-0.00448828618446963\\
3.11557788944724	-0.00452920327473284\\
3.1356783919598	-0.0045776899876555\\
3.15577889447236	-0.00463319961954078\\
3.17587939698492	-0.0046950358430566\\
3.19597989949749	-0.00476233095107686\\
3.21608040201005	-0.00483402526013311\\
3.23618090452261	-0.00490884915138469\\
3.25628140703518	-0.00498530872074954\\
3.27638190954774	-0.00506167511693144\\
3.2964824120603	-0.00513597720818266\\
3.31658291457286	-0.00520599675935634\\
3.33668341708543	-0.00526926533414287\\
3.35678391959799	-0.00532306226648907\\
3.37688442211055	-0.00536441327007018\\
3.39698492462312	-0.00539008957090739\\
3.41708542713568	-0.00539660764727092\\
3.43718592964824	-0.00538022994053219\\
3.4572864321608	-0.00533696714486583\\
3.47738693467337	-0.00526258309834509\\
3.49748743718593	-0.00515260398344328\\
3.51758793969849	-0.00500233490537401\\
3.53768844221106	-0.00480688973828665\\
3.55778894472362	-0.00456124633391049\\
3.57788944723618	-0.00426035399944035\\
3.59798994974874	-0.00389935827654377\\
3.61809045226131	-0.0034741163283789\\
3.63819095477387	-0.00298251531278337\\
3.65829145728643	-0.00242822462217528\\
3.67839195979899	-0.00183128038983733\\
3.69849246231156	-0.00124213868085198\\
3.71859296482412	-0.00070014659347668\\
3.73869346733668	-0.000181425581431549\\
3.75879396984925	0.000345375341062594\\
3.77889447236181	0.000895215192994157\\
3.79899497487437	0.00147450311548377\\
3.81909547738693	0.0020861928533714\\
3.8391959798995	0.00273170412072332\\
3.85929648241206	0.00341165455636032\\
3.87939698492462	0.00412616288599307\\
3.89949748743719	0.00487498460234616\\
3.91959798994975	0.00565757609962059\\
3.93969849246231	0.0064731257531206\\
3.95979899497487	0.00732056874843081\\
3.97989949748744	0.00819859355198435\\
4	0.00910564397892728\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0	1.73194791841524e-14\\
0.0201005025125628	-2.2258768608347e-05\\
0.0402010050251256	-8.76742087863935e-05\\
0.0603015075376884	-0.000194157712974758\\
0.0804020100502513	-0.000339561955548714\\
0.100502512562814	-0.000521687494645241\\
0.120603015075377	-0.000738289358353005\\
0.14070351758794	-0.000987083949227732\\
0.160804020100503	-0.0012657560652688\\
0.180904522613065	-0.00157196616164873\\
0.201005025125628	-0.00190335764629355\\
0.221105527638191	-0.00225756431397044\\
0.241206030150754	-0.00263221778259231\\
0.261306532663317	-0.00302495497162789\\
0.281407035175879	-0.00343342552226866\\
0.301507537688442	-0.00385529916271554\\
0.321608040201005	-0.0042882729829597\\
0.341708542713568	-0.00473007855817565\\
0.361809045226131	-0.00517848891470446\\
0.381909547738693	-0.00563132529893478\\
0.402010050251256	-0.00608646371152063\\
0.422110552763819	-0.00654184118487937\\
0.442211055276382	-0.00699546177316202\\
0.462311557788945	-0.0074454022285603\\
0.482412060301508	-0.00788981734692761\\
0.50251256281407	-0.00832694495620393\\
0.522613065326633	-0.0087551105029575\\
0.542713567839196	-0.00917273128729067\\
0.562814070351759	-0.00957832023939647\\
0.582914572864322	-0.00997048930061333\\
0.603015075376884	-0.0103479523520667\\
0.623115577889447	-0.01070952770431\\
0.64321608040201	-0.0110541401316269\\
0.663316582914573	-0.011380822435244\\
0.683417085427136	-0.0116887165637458\\
0.703517587939699	-0.0119770742414474\\
0.723618090452261	-0.0122452571457614\\
0.743718592964824	-0.012492736603103\\
0.763819095477387	-0.0127190928105517\\
0.78391959798995	-0.0129240136059389\\
0.804020100502513	-0.013107292749166\\
0.824120603015075	-0.0132688277531911\\
0.844221105527638	-0.0134086172574097\\
0.864321608040201	-0.0135267579703654\\
0.884422110552764	-0.013623441179967\\
0.904522613065327	-0.0136989488938053\\
0.924623115577889	-0.0137536496033405\\
0.944723618090452	-0.0137879937289623\\
0.964824120603015	-0.0138025088035378\\
0.984924623115578	-0.0137977944083738\\
1.00502512562814	-0.0137745169190887\\
1.0251256281407	-0.0137334040950882\\
1.04522613065327	-0.013675239548179\\
1.06532663316583	-0.0136008571192262\\
1.08542713567839	-0.0135111351642013\\
1.10552763819095	-0.0134069908156377\\
1.12562814070352	-0.0132893741678768\\
1.14572864321608	-0.0131592624871705\\
1.16582914572864	-0.0130176543758838\\
1.18592964824121	-0.0128655640016786\\
1.20603015075377	-0.0127040153379832\\
1.22613065326633	-0.0125340364932022\\
1.24623115577889	-0.012356654134101\\
1.26633165829146	-0.0121728880356754\\
1.28643216080402	-0.0119837457954957\\
1.30653266331658	-0.0117902177111435\\
1.32663316582915	-0.0115932718943711\\
1.34673366834171	-0.0113938496071036\\
1.36683417085427	-0.0111928608565786\\
1.38693467336683	-0.0109911802836511\\
1.4070351758794	-0.0107896433512301\\
1.42713567839196	-0.0105890428457844\\
1.44723618090452	-0.0103901257209049\\
1.46733668341709	-0.0101935902963938\\
1.48743718592965	-0.0100000838087634\\
1.50753768844221	-0.00981020033375274\\
1.52763819095477	-0.00962447909392414\\
1.54773869346734	-0.00944340312915223\\
1.5678391959799	-0.00926739838074784\\
1.58793969849246	-0.00909683312599482\\
1.60804020100503	-0.00893201781547937\\
1.62814070351759	-0.00877320527756376\\
1.64824120603015	-0.00862059129265479\\
1.66834170854271	-0.00847431552686536\\
1.68844221105528	-0.0083344628081968\\
1.70854271356784	-0.00820106473360657\\
1.7286432160804	-0.00807410158172552\\
1.74874371859296	-0.00795350452473304\\
1.76884422110553	-0.00783915809780757\\
1.78894472361809	-0.00773090291015285\\
1.80904522613065	-0.0076285385655715\\
1.82914572864322	-0.00753182677994067\\
1.84924623115578	-0.00744049464034098\\
1.86934673366834	-0.00735423799956914\\
1.8894472361809	-0.00727272497943145\\
1.90954773869347	-0.00719559955175329\\
1.92964824120603	-0.00712248517631201\\
1.94974874371859	-0.00705298850131757\\
1.96984924623116	-0.00698670308569383\\
1.98994974874372	-0.00692321315713372\\
2.01005025125628	-0.00686209737316782\\
2.03015075376884	-0.00680293260376669\\
2.05025125628141	-0.00674529770776666\\
2.07035175879397	-0.00668877727513712\\
2.09045226130653	-0.00663296535091751\\
2.1105527638191	-0.00657746908119338\\
2.13065326633166	-0.00652191226113353\\
2.15075376884422	-0.00646593876917109\\
2.17085427135678	-0.00640921582678759\\
2.19095477386935	-0.006351437058769\\
2.21105527638191	-0.00629232530654565\\
2.23115577889447	-0.0062316351940906\\
2.25125628140704	-0.00616915536143869\\
2.2713567839196	-0.00610471040047322\\
2.29145728643216	-0.00603816242665935\\
2.31155778894472	-0.00596941230486345\\
2.33165829145729	-0.00589840048621049\\
2.35175879396985	-0.005825107501829\\
2.37185929648241	-0.00574955404625337\\
2.39195979899498	-0.00567180071726513\\
2.41206030150754	-0.00559194736499122\\
2.4321608040201	-0.00551013209012142\\
2.45226130653266	-0.00542652989064804\\
2.47236180904523	-0.00534135096824057\\
2.49246231155779	-0.00525483870244897\\
2.51256281407035	-0.00516726732356775\\
2.53266331658291	-0.00507893929711783\\
2.55276381909548	-0.00499018242123906\\
2.57286432160804	-0.00490134671669987\\
2.5929648241206	-0.00481280107108421\\
2.61306532663317	-0.00472492972452626\\
2.63316582914573	-0.0046381286122276\\
2.65326633165829	-0.00455280161649656\\
2.67336683417085	-0.0044693567737108\\
2.69346733668342	-0.00438820249778305\\
2.71356783919598	-0.00430974386730296\\
2.73366834170854	-0.00423437903904681\\
2.75376884422111	-0.00416249585866187\\
2.77386934673367	-0.00409446864357881\\
2.79396984924623	-0.00403065522034499\\
2.81407035175879	-0.00397139412389388\\
2.83417085427136	-0.00391700188300002\\
2.85427135678392	-0.00386777023266759\\
2.87437185929648	-0.0038239629849643\\
2.89447236180905	-0.00378581227676867\\
2.91457286432161	-0.00375351380068646\\
2.93467336683417	-0.00372722071889996\\
2.95477386934673	-0.00370703601222762\\
2.9748743718593	-0.0036930031955166\\
2.99497487437186	-0.00368509565609006\\
3.01507537688442	-0.00368320509027346\\
3.03517587939698	-0.00368712997881673\\
3.05527638190955	-0.00369656513879825\\
3.07537688442211	-0.00371109365018707\\
3.09547738693467	-0.00373018230405019\\
3.11557788944724	-0.00375318143930114\\
3.1356783919598	-0.00377932943877092\\
3.15577889447236	-0.00380776147855922\\
3.17587939698492	-0.00383752132696528\\
3.19597989949749	-0.00386757455593668\\
3.21608040201005	-0.0038968213128232\\
3.23618090452261	-0.0039241072227165\\
3.25628140703518	-0.00394823149789081\\
3.27638190954774	-0.00396795222346803\\
3.2964824120603	-0.00398198922033526\\
3.31658291457286	-0.00398902534310014\\
3.33668341708543	-0.00398770703599469\\
3.35678391959799	-0.00397664483774593\\
3.37688442211055	-0.00395441429204071\\
3.39698492462312	-0.00391955741051306\\
3.41708542713568	-0.00387058462216603\\
3.43718592964824	-0.00380597686603027\\
3.4572864321608	-0.00372418723395399\\
3.47738693467337	-0.00362364114897224\\
3.49748743718593	-0.00350273338114279\\
3.51758793969849	-0.00335981883051949\\
3.53768844221106	-0.00319319118572218\\
3.55778894472362	-0.00300103735989303\\
3.57788944723618	-0.00278134077955029\\
3.59798994974874	-0.00253166848506529\\
3.61809045226131	-0.00224866871302476\\
3.63819095477387	-0.00192676655692154\\
3.65829145728643	-0.00155442680128882\\
3.67839195979899	-0.00110358549195615\\
3.69849246231156	-0.000515613792786816\\
3.71859296482412	0.000257135143237452\\
3.73869346733668	0.00119919063607307\\
3.75879396984925	0.00228769799188734\\
3.77889447236181	0.00351626243004762\\
3.79899497487437	0.00488708578742545\\
3.81909547738693	0.00640585015757313\\
3.8391959798995	0.00807977403548626\\
3.85929648241206	0.00991685732456927\\
3.87939698492462	0.0119255546574929\\
3.89949748743719	0.0141146157849309\\
3.91959798994975	0.0164929971686269\\
3.93969849246231	0.0190698063586284\\
3.95979899497487	0.0218542624253325\\
3.97989949748744	0.0248556646287131\\
4	0.0280833654450196\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0201005025125628	0\\
0.0402010050251256	0\\
0.0603015075376884	0\\
0.0804020100502513	0\\
0.100502512562814	0\\
0.120603015075377	0\\
0.14070351758794	0\\
0.160804020100503	0\\
0.180904522613065	0\\
0.201005025125628	0\\
0.221105527638191	0\\
0.241206030150754	0\\
0.261306532663317	0\\
0.281407035175879	0\\
0.301507537688442	0\\
0.321608040201005	0\\
0.341708542713568	0\\
0.361809045226131	0\\
0.381909547738693	0\\
0.402010050251256	0\\
0.422110552763819	0\\
0.442211055276382	0\\
0.462311557788945	0\\
0.482412060301508	0\\
0.50251256281407	0\\
0.522613065326633	0\\
0.542713567839196	0\\
0.562814070351759	0\\
0.582914572864322	0\\
0.603015075376884	0\\
0.623115577889447	0\\
0.64321608040201	0\\
0.663316582914573	0\\
0.683417085427136	0\\
0.703517587939699	0\\
0.723618090452261	0\\
0.743718592964824	0\\
0.763819095477387	0\\
0.78391959798995	0\\
0.804020100502513	0\\
0.824120603015075	0\\
0.844221105527638	0\\
0.864321608040201	0\\
0.884422110552764	0\\
0.904522613065327	0\\
0.924623115577889	0\\
0.944723618090452	0\\
0.964824120603015	0\\
0.984924623115578	0\\
1.00502512562814	0\\
1.0251256281407	0\\
1.04522613065327	0\\
1.06532663316583	0\\
1.08542713567839	0\\
1.10552763819095	0\\
1.12562814070352	0\\
1.14572864321608	0\\
1.16582914572864	0\\
1.18592964824121	0\\
1.20603015075377	0\\
1.22613065326633	0\\
1.24623115577889	0\\
1.26633165829146	0\\
1.28643216080402	0\\
1.30653266331658	0\\
1.32663316582915	0\\
1.34673366834171	0\\
1.36683417085427	0\\
1.38693467336683	0\\
1.4070351758794	0\\
1.42713567839196	0\\
1.44723618090452	0\\
1.46733668341709	0\\
1.48743718592965	0\\
1.50753768844221	0\\
1.52763819095477	0\\
1.54773869346734	0\\
1.5678391959799	0\\
1.58793969849246	0\\
1.60804020100503	0\\
1.62814070351759	0\\
1.64824120603015	0\\
1.66834170854271	0\\
1.68844221105528	0\\
1.70854271356784	0\\
1.7286432160804	0\\
1.74874371859296	0\\
1.76884422110553	0\\
1.78894472361809	0\\
1.80904522613065	0\\
1.82914572864322	0\\
1.84924623115578	0\\
1.86934673366834	0\\
1.8894472361809	0\\
1.90954773869347	0\\
1.92964824120603	0\\
1.94974874371859	0\\
1.96984924623116	0\\
1.98994974874372	0\\
2.01005025125628	0\\
2.03015075376884	0\\
2.05025125628141	0\\
2.07035175879397	0\\
2.09045226130653	0\\
2.1105527638191	0\\
2.13065326633166	0\\
2.15075376884422	0\\
2.17085427135678	0\\
2.19095477386935	0\\
2.21105527638191	0\\
2.23115577889447	0\\
2.25125628140704	0\\
2.2713567839196	0\\
2.29145728643216	0\\
2.31155778894472	0\\
2.33165829145729	0\\
2.35175879396985	0\\
2.37185929648241	0\\
2.39195979899498	0\\
2.41206030150754	0\\
2.4321608040201	0\\
2.45226130653266	0\\
2.47236180904523	0\\
2.49246231155779	0\\
2.51256281407035	0\\
2.53266331658291	0\\
2.55276381909548	0\\
2.57286432160804	0\\
2.5929648241206	0\\
2.61306532663317	0\\
2.63316582914573	0\\
2.65326633165829	0\\
2.67336683417085	0\\
2.69346733668342	0\\
2.71356783919598	0\\
2.73366834170854	0\\
2.75376884422111	0\\
2.77386934673367	0\\
2.79396984924623	0\\
2.81407035175879	0\\
2.83417085427136	0\\
2.85427135678392	0\\
2.87437185929648	0\\
2.89447236180905	0\\
2.91457286432161	0\\
2.93467336683417	0\\
2.95477386934673	0\\
2.9748743718593	0\\
2.99497487437186	0\\
3.01507537688442	0\\
3.03517587939698	0\\
3.05527638190955	0\\
3.07537688442211	0\\
3.09547738693467	0\\
3.11557788944724	0\\
3.1356783919598	0\\
3.15577889447236	0\\
3.17587939698492	0\\
3.19597989949749	0\\
3.21608040201005	0\\
3.23618090452261	0\\
3.25628140703518	0\\
3.27638190954774	0\\
3.2964824120603	0\\
3.31658291457286	0\\
3.33668341708543	0\\
3.35678391959799	0\\
3.37688442211055	0\\
3.39698492462312	0\\
3.41708542713568	0\\
3.43718592964824	0\\
3.4572864321608	0\\
3.47738693467337	0\\
3.49748743718593	0\\
3.51758793969849	0\\
3.53768844221106	0\\
3.55778894472362	0\\
3.57788944723618	0\\
3.59798994974874	0\\
3.61809045226131	0\\
3.63819095477387	0\\
3.65829145728643	0\\
3.67839195979899	0\\
3.69849246231156	0\\
3.71859296482412	0\\
3.73869346733668	0\\
3.75879396984925	0\\
3.77889447236181	0\\
3.79899497487437	0\\
3.81909547738693	0\\
3.8391959798995	0\\
3.85929648241206	0\\
3.87939698492462	0\\
3.89949748743719	0\\
3.91959798994975	0\\
3.93969849246231	0\\
3.95979899497487	0\\
3.97989949748744	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/WP2comparedtoSE.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.0974874371859297,
ymax=1.10251256281407,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={\empty},
ylabel={$x$},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=0.0974874371859297,ymax=1.10251256281407] {../doc/figures/WP2comparedtoSE-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1	0.1\\
1	1.1\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
2	0.1\\
2	1.1\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
3	0.1\\
3	1.1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0201005025125628	0.99000774251277\\
0.0402010050251256	0.980131399876499\\
0.0603015075376884	0.970370754029749\\
0.0804020100502513	0.960725441536795\\
0.100502512562814	0.951194953587618\\
0.120603015075377	0.94177863599791\\
0.14070351758794	0.932475689209072\\
0.160804020100503	0.923285168288214\\
0.180904522613065	0.914205982928156\\
0.201005025125628	0.905236897447425\\
0.221105527638191	0.896376530790259\\
0.241206030150754	0.887623356526607\\
0.261306532663317	0.878975702852123\\
0.281407035175879	0.870431752588173\\
0.301507537688442	0.861989543181833\\
0.321608040201005	0.853646966705886\\
0.341708542713568	0.845401769858826\\
0.361809045226131	0.837251553964854\\
0.381909547738693	0.829193774973883\\
0.402010050251256	0.821225743461533\\
0.422110552763819	0.813344624629136\\
0.442211055276382	0.805547438303729\\
0.462311557788945	0.797831058938062\\
0.482412060301508	0.790192215610594\\
0.50251256281407	0.782627492029381\\
0.522613065326633	0.775133352043058\\
0.542713567839196	0.767706337027914\\
0.562814070351759	0.76034321616761\\
0.582914572864322	0.753040995796053\\
0.603015075376884	0.745796919397391\\
0.623115577889447	0.738608467606018\\
0.64321608040201	0.731473358206567\\
0.663316582914573	0.724389546133919\\
0.683417085427136	0.717355223473194\\
0.703517587939699	0.710368819459758\\
0.723618090452261	0.703429000479219\\
0.743718592964824	0.696534670067429\\
0.763819095477387	0.689684968910482\\
0.78391959798995	0.682879274844716\\
0.804020100502513	0.676117202856712\\
0.824120603015075	0.669398605083295\\
0.844221105527638	0.662723570811531\\
0.864321608040201	0.656092426478733\\
0.884422110552764	0.649505735672453\\
0.904522613065327	0.64296429913049\\
0.924623115577889	0.636469154740882\\
0.944723618090452	0.630021577541914\\
0.964824120603015	0.623623079722112\\
0.984924623115578	0.617275410620247\\
1.00502512562814	0.610980556655635\\
1.0251256281407	0.604740698115282\\
1.04522613065327	0.598557968974081\\
1.06532663316583	0.592434317777304\\
1.08542713567839	0.586371501995053\\
1.10552763819095	0.580371088022262\\
1.12562814070352	0.574434451178696\\
1.14572864321608	0.568562775708952\\
1.16582914572864	0.562757054782457\\
1.18592964824121	0.55701809049347\\
1.20603015075377	0.551346493861081\\
1.22613065326633	0.54574268482921\\
1.24623115577889	0.54020689226661\\
1.26633165829146	0.534739153966864\\
1.28643216080402	0.529339316648386\\
1.30653266331658	0.524007035954422\\
1.32663316582915	0.518741776453049\\
1.34673366834171	0.513542811637174\\
1.36683417085427	0.508409223924537\\
1.38693467336683	0.503339904657707\\
1.4070351758794	0.498333554104085\\
1.42713567839196	0.493388681455906\\
1.44723618090452	0.488503604830231\\
1.46733668341709	0.483676451268957\\
1.48743718592965	0.478905156738808\\
1.50753768844221	0.474187466406212\\
1.52763819095477	0.469520982946551\\
1.54773869346734	0.464903363113556\\
1.5678391959799	0.460332404055278\\
1.58793969849246	0.455806045434998\\
1.60804020100503	0.451322369431231\\
1.62814070351759	0.446879600737722\\
1.64824120603015	0.442476106563446\\
1.66834170854271	0.438110396632614\\
1.68844221105528	0.433781123184661\\
1.70854271356784	0.42948708097426\\
1.7286432160804	0.425227207271312\\
1.74874371859296	0.421000581860952\\
1.76884422110553	0.416806427043541\\
1.78894472361809	0.412644107634679\\
1.80904522613065	0.408513130965191\\
1.82914572864322	0.404413146881134\\
1.84924623115578	0.400343947743804\\
1.86934673366834	0.396305468429716\\
1.8894472361809	0.392297786330626\\
1.90954773869347	0.388321121353519\\
1.92964824120603	0.384375835920608\\
1.94974874371859	0.380462434969342\\
1.96984924623116	0.376581565952397\\
1.98994974874372	0.372734018837685\\
2.01005025125628	0.36892072548796\\
2.03015075376884	0.365142712511464\\
2.05025125628141	0.361400958573084\\
2.07035175879397	0.357696347244995\\
2.09045226130653	0.354029666386269\\
2.1105527638191	0.350401608142882\\
2.13065326633166	0.346812768947709\\
2.15075376884422	0.343263649520529\\
2.17085427135678	0.339754654868018\\
2.19095477386935	0.336286094283752\\
2.21105527638191	0.33285818134821\\
2.23115577889447	0.329471033928771\\
2.25125628140704	0.326124674179715\\
2.2713567839196	0.322819028542221\\
2.29145728643216	0.319553927744373\\
2.31155778894472	0.316329106801149\\
2.33165829145729	0.313144205014433\\
2.35175879396985	0.309998765973007\\
2.37185929648241	0.306892237552556\\
2.39195979899498	0.303823971915665\\
2.41206030150754	0.300793225511815\\
2.4321608040201	0.297799159077396\\
2.45226130653266	0.294840837635689\\
2.47236180904523	0.291917230496887\\
2.49246231155779	0.289027211258074\\
2.51256281407035	0.286169558833748\\
2.53266331658291	0.283342999395046\\
2.55276381909548	0.280546301878964\\
2.57286432160804	0.277778301460846\\
2.5929648241206	0.275037899687965\\
2.61306532663317	0.272324064479511\\
2.63316582914573	0.269635830126586\\
2.65326633165829	0.266972297292215\\
2.67336683417085	0.264332633011335\\
2.69346733668342	0.261716070690812\\
2.71356783919598	0.259121910109419\\
2.73366834170854	0.256549517417852\\
2.75376884422111	0.253998325138724\\
2.77386934673367	0.251467832166568\\
2.79396984924623	0.24895760376783\\
2.81407035175879	0.246467271580875\\
2.83417085427136	0.243996533615993\\
2.85427135678392	0.241545154255384\\
2.87437185929648	0.239112964253169\\
2.89447236180905	0.236699860735381\\
2.91457286432161	0.234305807199982\\
2.93467336683417	0.231930833516845\\
2.95477386934673	0.229575035927765\\
2.9748743718593	0.227238577046446\\
2.99497487437186	0.22492168585852\\
3.01507537688442	0.222624656663588\\
3.03517587939698	0.220347823005491\\
3.05527638190955	0.218091512664108\\
3.07537688442211	0.215856039557547\\
3.09547738693467	0.213641703729088\\
3.11557788944724	0.211448791347172\\
3.1356783919598	0.209277574705399\\
3.15577889447236	0.207128312222554\\
3.17587939698492	0.205001248442572\\
3.19597989949749	0.20289661403456\\
3.21608040201005	0.200814625792797\\
3.23618090452261	0.198755486636723\\
3.25628140703518	0.196719385610936\\
3.27638190954774	0.194706497885218\\
3.2964824120603	0.192716984754503\\
3.31658291457286	0.190750993638909\\
3.33668341708543	0.188808658083694\\
3.35678391959799	0.186890097759309\\
3.37688442211055	0.184995418461349\\
3.39698492462312	0.183124712110599\\
3.41708542713568	0.181278056752984\\
3.43718592964824	0.179455516559621\\
3.4572864321608	0.177657141826767\\
3.47738693467337	0.175882968975876\\
3.49748743718593	0.174133020553544\\
3.51758793969849	0.172407305570423\\
3.53768844221106	0.170705824952124\\
3.55778894472362	0.169028578698797\\
3.57788944723618	0.16737556681043\\
3.59798994974874	0.165746789287032\\
3.61809045226131	0.164142246128592\\
3.63819095477387	0.16256193733512\\
3.65829145728643	0.161005862906612\\
3.67839195979899	0.159474022843073\\
3.69849246231156	0.157966417144499\\
3.71859296482412	0.156483045810888\\
3.73869346733668	0.155023908842238\\
3.75879396984925	0.153589006238554\\
3.77889447236181	0.152178337999832\\
3.79899497487437	0.150791904126082\\
3.81909547738693	0.149429704617291\\
3.8391959798995	0.148091739473474\\
3.85929648241206	0.146778008694607\\
3.87939698492462	0.145488512280716\\
3.89949748743719	0.14422325023178\\
3.91959798994975	0.142982222547815\\
3.93969849246231	0.141765429228827\\
3.95979899497487	0.140572870274787\\
3.97989949748744	0.139404545685713\\
4	0.1382604554616\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0201005025125628	0.990044872658045\\
0.0402010050251256	0.980274964218969\\
0.0603015075376884	0.970682675042522\\
0.0804020100502513	0.961260338734079\\
0.100502512562814	0.95200023294234\\
0.120603015075377	0.942894590840351\\
0.14070351758794	0.933935613427849\\
0.160804020100503	0.925115482827678\\
0.180904522613065	0.916426376794304\\
0.201005025125628	0.90786048471212\\
0.221105527638191	0.899410025440205\\
0.241206030150754	0.891067267465747\\
0.261306532663317	0.882824551970255\\
0.281407035175879	0.874674319604964\\
0.301507537688442	0.86660914203425\\
0.321608040201005	0.858621759666008\\
0.341708542713568	0.850705127485137\\
0.361809045226131	0.842852471594992\\
0.381909547738693	0.835057360027098\\
0.402010050251256	0.827313792701608\\
0.422110552763819	0.819616317234785\\
0.442211055276382	0.811960179730911\\
0.462311557788945	0.804341522858345\\
0.482412060301508	0.796757647300257\\
0.50251256281407	0.789207356443314\\
0.522613065326633	0.781691286965186\\
0.542713567839196	0.774211439436744\\
0.562814070351759	0.766770613615464\\
0.582914572864322	0.75937232209062\\
0.603015075376884	0.752020701784223\\
0.623115577889447	0.744720372546186\\
0.64321608040201	0.737476228901035\\
0.663316582914573	0.730293155722199\\
0.683417085427136	0.723175671186598\\
0.703517587939699	0.716127521382327\\
0.723618090452261	0.70915127638573\\
0.743718592964824	0.702247997590699\\
0.763819095477387	0.695417047944919\\
0.78391959798995	0.688656093259359\\
0.804020100502513	0.68196129962393\\
0.824120603015075	0.675327687026749\\
0.844221105527638	0.668749571673466\\
0.864321608040201	0.662221027677389\\
0.884422110552764	0.65573631746494\\
0.904522613065327	0.64929026701875\\
0.924623115577889	0.642878586092232\\
0.944723618090452	0.636498149665133\\
0.964824120603015	0.630147265091688\\
0.984924623115578	0.623825951745931\\
1.00502512562814	0.617536257977058\\
1.0251256281407	0.611282429702347\\
1.04522613065327	0.605070065447951\\
1.06532663316583	0.598905406439099\\
1.08542713567839	0.592795117640082\\
1.10552763819095	0.586746062280559\\
1.12562814070352	0.580765037978238\\
1.14572864321608	0.574858473472981\\
1.16582914572864	0.56903209659383\\
1.18592964824121	0.563290598231667\\
1.20603015075377	0.557637329707794\\
1.22613065326633	0.55207407638152\\
1.24623115577889	0.546600944116967\\
1.26633165829146	0.541216377203882\\
1.28643216080402	0.535917302033376\\
1.30653266331658	0.530699369075301\\
1.32663316582915	0.525557253833646\\
1.34673366834171	0.520484977750342\\
1.36683417085427	0.515476219615857\\
1.38693467336683	0.51052460163435\\
1.4070351758794	0.505623947206968\\
1.42713567839196	0.500768517222338\\
1.44723618090452	0.495953237707714\\
1.46733668341709	0.491173934737798\\
1.48743718592965	0.486427593278759\\
1.50753768844221	0.481712654389761\\
1.52763819095477	0.477029188858758\\
1.54773869346734	0.472378435979703\\
1.5678391959799	0.467762430503826\\
1.58793969849246	0.463183827212134\\
1.60804020100503	0.458645705654593\\
1.62814070351759	0.454151344965566\\
1.64824120603015	0.449703970193851\\
1.66834170854271	0.445306479405461\\
1.68844221105528	0.44096117000271\\
1.70854271356784	0.436669490820285\\
1.7286432160804	0.432431850384008\\
1.74874371859296	0.428247508563524\\
1.76884422110553	0.424114568235011\\
1.78894472361809	0.420030068083378\\
1.80904522613065	0.415990162148489\\
1.82914572864322	0.411990360994123\\
1.84924623115578	0.408025806064935\\
1.86934673366834	0.404091552482362\\
1.8894472361809	0.400182843643815\\
1.90954773869347	0.396295370418361\\
1.92964824120603	0.392425516122302\\
1.94974874371859	0.388570594643992\\
1.96984924623116	0.384729092834522\\
1.98994974874372	0.380900929700155\\
2.01005025125628	0.377087739890788\\
2.03015075376884	0.37329287175227\\
2.05025125628141	0.369520596127881\\
2.07035175879397	0.365775686288936\\
2.09045226130653	0.362063238792152\\
2.1105527638191	0.358388476728321\\
2.13065326633166	0.354756530933794\\
2.15075376884422	0.351172203145123\\
2.17085427135678	0.347639721272817\\
2.19095477386935	0.344162503489366\\
2.21105527638191	0.340742952784196\\
2.23115577889447	0.337382304940793\\
2.25125628140704	0.334080549142095\\
2.2713567839196	0.330836431814639\\
2.29145728643216	0.327647542952247\\
2.31155778894472	0.324510473265766\\
2.33165829145729	0.321421023114041\\
2.35175879396985	0.318374441871867\\
2.37185929648241	0.315365678897903\\
2.39195979899498	0.312389632971393\\
2.41206030150754	0.309441393937042\\
2.4321608040201	0.306516476697053\\
2.45226130653266	0.30361105266329\\
2.47236180904523	0.300722186952057\\
2.49246231155779	0.297848090830636\\
2.51256281407035	0.294988391177079\\
2.53266331658291	0.292144134758801\\
2.55276381909548	0.289317254573702\\
2.57286432160804	0.286510291521029\\
2.5929648241206	0.283726223582322\\
2.61306532663317	0.280968277185714\\
2.63316582914573	0.278239720752544\\
2.65326633165829	0.275543645186629\\
2.67336683417085	0.272882741056157\\
2.69346733668342	0.270259087187383\\
2.71356783919598	0.267673968892436\\
2.73366834170854	0.265127744590328\\
2.75376884422111	0.26261977624953\\
2.77386934673367	0.26014843216159\\
2.79396984924623	0.257711161614148\\
2.81407035175879	0.255304632442791\\
2.83417085427136	0.252924916428174\\
2.85427135678392	0.250567705309435\\
2.87437185929648	0.24822854175365\\
2.89447236180905	0.245903053866916\\
2.91457286432161	0.243587187307471\\
2.93467336683417	0.241277434456577\\
2.95477386934673	0.238971064565094\\
2.9748743718593	0.236666361883129\\
2.99497487437186	0.234362880234636\\
3.01507537688442	0.232061706233756\\
3.03517587939698	0.229765345843199\\
3.05527638190955	0.227477133580523\\
3.07537688442211	0.22520100479306\\
3.09547738693467	0.222941349696159\\
3.11557788944724	0.22070284343104\\
3.1356783919598	0.218490250039426\\
3.15577889447236	0.216308202012743\\
3.17587939698492	0.214160962276707\\
3.19597989949749	0.212052181547308\\
3.21608040201005	0.209984669590882\\
3.23618090452261	0.207960202190242\\
3.25628140703518	0.205979384954347\\
3.27638190954774	0.204041589841413\\
3.2964824120603	0.202144971313866\\
3.31658291457286	0.200286558726336\\
3.33668341708543	0.19846241272894\\
3.35678391959799	0.196667828444862\\
3.37688442211055	0.194897567799748\\
3.39698492462312	0.193146107081524\\
3.41708542713568	0.191407892162235\\
3.43718592964824	0.189677601299995\\
3.4572864321608	0.187950423002371\\
3.47738693467337	0.186222363642895\\
3.49748743718593	0.184490606408199\\
3.51758793969849	0.182753929344971\\
3.53768844221106	0.181012883660464\\
3.55778894472362	0.179269767866186\\
3.57788944723618	0.177528918351183\\
3.59798994974874	0.175797120765576\\
3.61809045226131	0.174084084183965\\
3.63819095477387	0.17240293167721\\
3.65829145728643	0.170770604436701\\
3.67839195979899	0.169207998582849\\
3.69849246231156	0.167739579810096\\
3.71859296482412	0.166392218047617\\
3.73869346733668	0.165193148244003\\
3.75879396984925	0.164167331775082\\
3.77889447236181	0.163334912875206\\
3.79899497487437	0.162709603632835\\
3.81909547738693	0.162298479069275\\
3.8391959798995	0.162103030980718\\
3.85929648241206	0.162120876194025\\
3.87939698492462	0.162347481839803\\
3.89949748743719	0.162777523130111\\
3.91959798994975	0.163405770923366\\
3.93969849246231	0.164227576395938\\
3.95979899497487	0.165239074970124\\
3.97989949748744	0.166437221501599\\
4	0.167819737338665\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0201005025125628	0.989970612367496\\
0.0402010050251256	0.979987835534029\\
0.0603015075376884	0.970058833016977\\
0.0804020100502513	0.960190544339512\\
0.100502512562814	0.950389674232896\\
0.120603015075377	0.940662681155469\\
0.14070351758794	0.931015764990296\\
0.160804020100503	0.921454853748751\\
0.180904522613065	0.911985589062007\\
0.201005025125628	0.902613310182729\\
0.221105527638191	0.893343036140314\\
0.241206030150754	0.884179445587466\\
0.261306532663317	0.875126853733991\\
0.281407035175879	0.866189185571382\\
0.301507537688442	0.857369944329416\\
0.321608040201005	0.848672173745765\\
0.341708542713568	0.840098412232515\\
0.361809045226131	0.831650636334716\\
0.381909547738693	0.823330189920668\\
0.402010050251256	0.815137694221458\\
0.422110552763819	0.807072932023486\\
0.442211055276382	0.799134696876547\\
0.462311557788945	0.79132059501778\\
0.482412060301508	0.78362678392093\\
0.50251256281407	0.776047627615449\\
0.522613065326633	0.76857541712093\\
0.542713567839196	0.761201234619083\\
0.562814070351759	0.753915818719757\\
0.582914572864322	0.746709669501486\\
0.603015075376884	0.739573137010559\\
0.623115577889447	0.732496562665849\\
0.64321608040201	0.725470487512099\\
0.663316582914573	0.718485936545639\\
0.683417085427136	0.711534775759791\\
0.703517587939699	0.704610117537189\\
0.723618090452261	0.697706724572709\\
0.743718592964824	0.690821342544158\\
0.763819095477387	0.683952889876044\\
0.78391959798995	0.677102456430073\\
0.804020100502513	0.670273106089494\\
0.824120603015075	0.66346952313984\\
0.844221105527638	0.656697569949596\\
0.864321608040201	0.649963825280076\\
0.884422110552764	0.643275153879966\\
0.904522613065327	0.636638331242229\\
0.924623115577889	0.630059723389532\\
0.944723618090452	0.623545005418695\\
0.964824120603015	0.617098894352537\\
0.984924623115578	0.610724869494564\\
1.00502512562814	0.604424855334212\\
1.0251256281407	0.598198966528217\\
1.04522613065327	0.592045872500212\\
1.06532663316583	0.585963229115509\\
1.08542713567839	0.579947886350023\\
1.10552763819095	0.573996113763965\\
1.12562814070352	0.568103864379154\\
1.14572864321608	0.562267077944924\\
1.16582914572864	0.556482012971084\\
1.18592964824121	0.550745582755273\\
1.20603015075377	0.545055658014368\\
1.22613065326633	0.5394112932769\\
1.24623115577889	0.533812840416253\\
1.26633165829146	0.528261930729845\\
1.28643216080402	0.522761331263396\\
1.30653266331658	0.517314702833543\\
1.32663316582915	0.511926299072451\\
1.34673366834171	0.506600645524006\\
1.36683417085427	0.501342228233217\\
1.38693467336683	0.496155207681063\\
1.4070351758794	0.491043161001202\\
1.42713567839196	0.486008845689475\\
1.44723618090452	0.481053971952749\\
1.46733668341709	0.476178967800115\\
1.48743718592965	0.471382720198857\\
1.50753768844221	0.466662278422662\\
1.52763819095477	0.462012777034345\\
1.54773869346734	0.457428290247409\\
1.5678391959799	0.45290237760673\\
1.58793969849246	0.448428263657862\\
1.60804020100503	0.44399903320787\\
1.62814070351759	0.439607856509879\\
1.64824120603015	0.435248242933042\\
1.66834170854271	0.430914313859767\\
1.68844221105528	0.426601076366611\\
1.70854271356784	0.422304671128235\\
1.7286432160804	0.418022564158617\\
1.74874371859296	0.413753655158379\\
1.76884422110553	0.409498285852072\\
1.78894472361809	0.405258147185979\\
1.80904522613065	0.401036099781892\\
1.82914572864322	0.396835932768146\\
1.84924623115578	0.392662089422673\\
1.86934673366834	0.388519384377071\\
1.8894472361809	0.384412729017437\\
1.90954773869347	0.380346872288677\\
1.92964824120603	0.376326155718915\\
1.94974874371859	0.372354275294691\\
1.96984924623116	0.368434039070272\\
1.98994974874372	0.364567107975215\\
2.01005025125628	0.360753711085132\\
2.03015075376884	0.356992553270658\\
2.05025125628141	0.353281321018287\\
2.07035175879397	0.349617008201055\\
2.09045226130653	0.345996093980385\\
2.1105527638191	0.342414739557444\\
2.13065326633166	0.338869006961625\\
2.15075376884422	0.335355095895935\\
2.17085427135678	0.33186958846322\\
2.19095477386935	0.328409685078138\\
2.21105527638191	0.324973409912224\\
2.23115577889447	0.321559762916749\\
2.25125628140704	0.318168799217335\\
2.2713567839196	0.314801625269804\\
2.29145728643216	0.3114603125365\\
2.31155778894472	0.308147740336533\\
2.33165829145729	0.304867386914826\\
2.35175879396985	0.301623090074148\\
2.37185929648241	0.29841879620721\\
2.39195979899498	0.295258310859938\\
2.41206030150754	0.292145057086588\\
2.4321608040201	0.28908184145774\\
2.45226130653266	0.286070622608089\\
2.47236180904523	0.283112274041717\\
2.49246231155779	0.280206331685513\\
2.51256281407035	0.277350726490417\\
2.53266331658291	0.274541864031292\\
2.55276381909548	0.271775349184226\\
2.57286432160804	0.269046311400662\\
2.5929648241206	0.266349575793608\\
2.61306532663317	0.263679851773308\\
2.63316582914573	0.261031939500627\\
2.65326633165829	0.258400949397801\\
2.67336683417085	0.255782524966513\\
2.69346733668342	0.253173054194241\\
2.71356783919598	0.250569851326401\\
2.73366834170854	0.247971290245377\\
2.75376884422111	0.245376874027919\\
2.77386934673367	0.242787232171546\\
2.79396984924623	0.240204045921512\\
2.81407035175879	0.237629910718959\\
2.83417085427136	0.235068150803812\\
2.85427135678392	0.232522603201332\\
2.87437185929648	0.229997386752687\\
2.89447236180905	0.227496667603846\\
2.91457286432161	0.225024427092492\\
2.93467336683417	0.222584232577113\\
2.95477386934673	0.220179007290436\\
2.9748743718593	0.217810792209763\\
2.99497487437186	0.215480491482403\\
3.01507537688442	0.213187607093421\\
3.03517587939698	0.210930300167783\\
3.05527638190955	0.208705891747692\\
3.07537688442211	0.206511074322035\\
3.09547738693467	0.204342057762018\\
3.11557788944724	0.202194739263305\\
3.1356783919598	0.200064899371373\\
3.15577889447236	0.197948422432366\\
3.17587939698492	0.195841534608436\\
3.19597989949749	0.193741046521813\\
3.21608040201005	0.191644581994712\\
3.23618090452261	0.189550771083204\\
3.25628140703518	0.187459386267526\\
3.27638190954774	0.185371405929022\\
3.2964824120603	0.18328899819514\\
3.31658291457286	0.181215428551481\\
3.33668341708543	0.179154903438449\\
3.35678391959799	0.177112367073757\\
3.37688442211055	0.17509326912295\\
3.39698492462312	0.173103317139673\\
3.41708542713568	0.171148221343733\\
3.43718592964824	0.169233431819247\\
3.4572864321608	0.167363860651163\\
3.47738693467337	0.165543574308857\\
3.49748743718593	0.163775434698888\\
3.51758793969849	0.162060681795874\\
3.53768844221106	0.160398766243783\\
3.55778894472362	0.158787389531409\\
3.57788944723618	0.157222215269676\\
3.59798994974874	0.155696457808487\\
3.61809045226131	0.15420040807322\\
3.63819095477387	0.152720942993031\\
3.65829145728643	0.151241121376522\\
3.67839195979899	0.149740047103298\\
3.69849246231156	0.148193254478901\\
3.71859296482412	0.146573873574159\\
3.73869346733668	0.144854669440473\\
3.75879396984925	0.143010680702025\\
3.77889447236181	0.141021763124457\\
3.79899497487437	0.138874204619329\\
3.81909547738693	0.136560930165306\\
3.8391959798995	0.13408044796623\\
3.85929648241206	0.131435141195189\\
3.87939698492462	0.128629542721628\\
3.89949748743719	0.125668977333449\\
3.91959798994975	0.122558674172265\\
3.93969849246231	0.119303282061716\\
3.95979899497487	0.11590666557945\\
3.97989949748744	0.112371869869827\\
4	0.108701173584535\\
};
\addplot [color=white!20!orange,solid,forget plot]
  table[row sep=crcr]{%
0	1.00000000000002\\
0.0201005025125628	0.989973026716186\\
0.0402010050251256	0.979994396123169\\
0.0603015075376884	0.970066738237756\\
0.0804020100502513	0.960192615170983\\
0.100502512562814	0.950374519696865\\
0.120603015075377	0.940614873764069\\
0.14070351758794	0.930916026959628\\
0.160804020100503	0.921280254931334\\
0.180904522613065	0.911709757780431\\
0.201005025125628	0.902206658431183\\
0.221105527638191	0.892773000990591\\
0.241206030150754	0.883410749106059\\
0.261306532663317	0.874121784334628\\
0.281407035175879	0.864907904532311\\
0.301507537688442	0.855770822278751\\
0.321608040201005	0.846712163345116\\
0.341708542713568	0.837733465220653\\
0.361809045226131	0.828836175706933\\
0.381909547738693	0.82002165159426\\
0.402010050251256	0.81129115743096\\
0.422110552763819	0.802645864396923\\
0.442211055276382	0.794086849294029\\
0.462311557788945	0.785615093663727\\
0.482412060301508	0.777231483043233\\
0.50251256281407	0.76893680637016\\
0.522613065326633	0.760731755546067\\
0.542713567839196	0.752616925167519\\
0.562814070351759	0.744592812434057\\
0.582914572864322	0.736659817240615\\
0.603015075376884	0.728818242460877\\
0.623115577889447	0.721068294429767\\
0.64321608040201	0.713410083628617\\
0.663316582914573	0.705843625578415\\
0.683417085427136	0.698368841945384\\
0.703517587939699	0.690985561859988\\
0.723618090452261	0.683693523452684\\
0.743718592964824	0.676492375605875\\
0.763819095477387	0.669381679921772\\
0.78391959798995	0.662360912905013\\
0.804020100502513	0.655429468356951\\
0.824120603015075	0.648586659977747\\
0.844221105527638	0.641831724172185\\
0.864321608040201	0.635163823052531\\
0.884422110552764	0.628582047631534\\
0.904522613065327	0.622085421197488\\
0.924623115577889	0.615672902863039\\
0.944723618090452	0.609343391276855\\
0.964824120603015	0.603095728486922\\
0.984924623115578	0.596928703944549\\
1.00502512562814	0.590841058635702\\
1.0251256281407	0.584831489325596\\
1.04522613065327	0.578898652903135\\
1.06532663316583	0.57304117080991\\
1.08542713567839	0.567257633537123\\
1.10552763819095	0.561546605176023\\
1.12562814070352	0.555906628003092\\
1.14572864321608	0.550336227085012\\
1.16582914572864	0.544833914883885\\
1.18592964824121	0.539398195847042\\
1.20603015075377	0.534027570962303\\
1.22613065326633	0.528720542261389\\
1.24623115577889	0.523475617253519\\
1.26633165829146	0.518291313272\\
1.28643216080402	0.513166161715199\\
1.30653266331658	0.508098712166193\\
1.32663316582915	0.503087536373179\\
1.34673366834171	0.498131232075018\\
1.36683417085427	0.493228426655252\\
1.38693467336683	0.488377780611264\\
1.4070351758794	0.483577990822289\\
1.42713567839196	0.478827793603726\\
1.44723618090452	0.47412596753562\\
1.46733668341709	0.469471336052026\\
1.48743718592965	0.464862769782529\\
1.50753768844221	0.460299188635016\\
1.52763819095477	0.455779563612065\\
1.54773869346734	0.451302918352763\\
1.5678391959799	0.446868330396144\\
1.58793969849246	0.442474932159008\\
1.60804020100503	0.438121911626629\\
1.62814070351759	0.433808512754444\\
1.64824120603015	0.42953403557876\\
1.66834170854271	0.425297836039501\\
1.68844221105528	0.421099325515453\\
1.70854271356784	0.416937970076905\\
1.7286432160804	0.412813289460615\\
1.74874371859296	0.408724855773301\\
1.76884422110553	0.404672291932222\\
1.78894472361809	0.400655269851974\\
1.80904522613065	0.39667350838775\\
1.82914572864322	0.392726771047982\\
1.84924623115578	0.388814863488701\\
1.86934673366834	0.384937630804512\\
1.8894472361809	0.381094954631475\\
1.90954773869347	0.377286750078962\\
1.92964824120603	0.373512962507334\\
1.94974874371859	0.369773564170622\\
1.96984924623116	0.366068550743901\\
1.98994974874372	0.362397937754022\\
2.01005025125628	0.358761756936115\\
2.03015075376884	0.355160052536529\\
2.05025125628141	0.351592877583414\\
2.07035175879397	0.348060290148506\\
2.09045226130653	0.344562349621274\\
2.1105527638191	0.341099113018085\\
2.13065326633166	0.33767063135021\\
2.15075376884422	0.334276946071473\\
2.17085427135678	0.330918085629243\\
2.19095477386935	0.327594062139998\\
2.21105527638191	0.324304868211065\\
2.23115577889447	0.321050473930679\\
2.25125628140704	0.317830824044947\\
2.2713567839196	0.314645835343754\\
2.29145728643216	0.311495394271947\\
2.31155778894472	0.308379354786162\\
2.33165829145729	0.30529753647248\\
2.35175879396985	0.302249722941237\\
2.37185929648241	0.299235660513929\\
2.39195979899498	0.2962550572149\\
2.41206030150754	0.293307582079361\\
2.4321608040201	0.290392864789325\\
2.45226130653266	0.287510495645432\\
2.47236180904523	0.284660025881198\\
2.49246231155779	0.281840968327524\\
2.51256281407035	0.279052798428935\\
2.53266331658291	0.276294955615782\\
2.55276381909548	0.273566845031345\\
2.57286432160804	0.270867839613782\\
2.5929648241206	0.268197282528634\\
2.61306532663317	0.26555448994838\\
2.63316582914573	0.262938754170913\\
2.65326633165829	0.260349347069642\\
2.67336683417085	0.257785523864241\\
2.69346733668342	0.255246527200304\\
2.71356783919598	0.252731591524761\\
2.73366834170854	0.25023994774071\\
2.75376884422111	0.247770828125617\\
2.77386934673367	0.245323471493524\\
2.79396984924623	0.242897128582962\\
2.81407035175879	0.240491067646731\\
2.83417085427136	0.238104580223059\\
2.85427135678392	0.23573698706304\\
2.87437185929648	0.23338764418954\\
2.89447236180905	0.231055949061288\\
2.91457286432161	0.228741346815749\\
2.93467336683417	0.226443336561854\\
2.95477386934673	0.224161477694189\\
2.9748743718593	0.221895396200795\\
2.99497487437186	0.219644790932557\\
3.01507537688442	0.217409439805516\\
3.03517587939698	0.215189205906794\\
3.05527638190955	0.212984043470682\\
3.07537688442211	0.210794003698263\\
3.09547738693467	0.208619240387293\\
3.11557788944724	0.206460015344496\\
3.1356783919598	0.2043167035494\\
3.15577889447236	0.202189798042672\\
3.17587939698492	0.200079914507913\\
3.19597989949749	0.197987795522737\\
3.21608040201005	0.195914314450111\\
3.23618090452261	0.193860478945852\\
3.25628140703518	0.191827434058196\\
3.27638190954774	0.189816464895527\\
3.2964824120603	0.187828998841298\\
3.31658291457286	0.185866607296508\\
3.33668341708543	0.183931006930798\\
3.35678391959799	0.182024060424684\\
3.37688442211055	0.180147776690152\\
3.39698492462312	0.178304310553619\\
3.41708542713568	0.176495961892223\\
3.43718592964824	0.174725174213219\\
3.4572864321608	0.172994532669055\\
3.47738693467337	0.171306761504172\\
3.49748743718593	0.169664720928531\\
3.51758793969849	0.168071403418849\\
3.53768844221106	0.166529929448284\\
3.55778894472362	0.165043542646383\\
3.57788944723618	0.163615604398135\\
3.59798994974874	0.162249587886836\\
3.61809045226131	0.160949071592172\\
3.63819095477387	0.159717732256224\\
3.65829145728643	0.158559337329573\\
3.67839195979899	0.157477736916314\\
3.69849246231156	0.156476855233676\\
3.71859296482412	0.15556068160941\\
3.73869346733668	0.154733261035458\\
3.75879396984925	0.153998684306016\\
3.77889447236181	0.153361077761987\\
3.79899497487437	0.152824592671865\\
3.81909547738693	0.152393394276534\\
3.8391959798995	0.152071650528984\\
3.85929648241206	0.151863520560289\\
3.87939698492462	0.151773142905989\\
3.89949748743719	0.151804623525557\\
3.91959798994975	0.151962023651349\\
3.93969849246231	0.152249347502368\\
3.95979899497487	0.152670529900357\\
3.97989949748744	0.153229423825323\\
4	0.153929787948586\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0	1.00000000000002\\
0.0201005025125628	0.99001015686146\\
0.0402010050251256	0.980137960465639\\
0.0603015075376884	0.970378659250529\\
0.0804020100502513	0.960727512368266\\
0.100502512562814	0.951179799051587\\
0.120603015075377	0.94173082860651\\
0.14070351758794	0.932375951178405\\
0.160804020100503	0.923110569470797\\
0.180904522613065	0.913930151646579\\
0.201005025125628	0.904830245695878\\
0.221105527638191	0.895806495640536\\
0.241206030150754	0.8868546600452\\
0.261306532663317	0.87797063345276\\
0.281407035175879	0.869150471549102\\
0.301507537688442	0.860390421131169\\
0.321608040201005	0.851686956305237\\
0.341708542713568	0.843036822846964\\
0.361809045226131	0.834437093337071\\
0.381909547738693	0.825885236647475\\
0.402010050251256	0.817379206671034\\
0.422110552763819	0.808917557002573\\
0.442211055276382	0.800499590721211\\
0.462311557788945	0.792125557584009\\
0.482412060301508	0.783796914732896\\
0.50251256281407	0.775516670784093\\
0.522613065326633	0.767289690468195\\
0.542713567839196	0.75912202757635\\
0.562814070351759	0.751020209881911\\
0.582914572864322	0.742991143535182\\
0.603015075376884	0.735042024847709\\
0.623115577889447	0.727180199369935\\
0.64321608040201	0.719412954323085\\
0.663316582914573	0.711747235166695\\
0.683417085427136	0.704189289658787\\
0.703517587939699	0.696744263782557\\
0.723618090452261	0.689415799359194\\
0.743718592964824	0.682205703129146\\
0.763819095477387	0.675113758956209\\
0.78391959798995	0.668137731319656\\
0.804020100502513	0.66127356512417\\
0.824120603015075	0.654515741921202\\
0.844221105527638	0.64785772503412\\
0.864321608040201	0.641292424251188\\
0.884422110552764	0.634812629424021\\
0.904522613065327	0.628411389085748\\
0.924623115577889	0.622082334214389\\
0.944723618090452	0.615819963400074\\
0.964824120603015	0.609619913856497\\
0.984924623115578	0.603479245070233\\
1.00502512562814	0.597396759957125\\
1.0251256281407	0.591373220912661\\
1.04522613065327	0.585410749377004\\
1.06532663316583	0.579512259471705\\
1.08542713567839	0.573681249182152\\
1.10552763819095	0.56792157943432\\
1.12562814070352	0.562237214802634\\
1.14572864321608	0.55663192484904\\
1.16582914572864	0.551108956695258\\
1.18592964824121	0.545670703585239\\
1.20603015075377	0.540318406809016\\
1.22613065326633	0.535051933813699\\
1.24623115577889	0.529869669103876\\
1.26633165829146	0.524768536509019\\
1.28643216080402	0.519744147100189\\
1.30653266331658	0.514791045287072\\
1.32663316582915	0.509903013753777\\
1.34673366834171	0.505073398188186\\
1.36683417085427	0.500295422346572\\
1.38693467336683	0.495562477587908\\
1.4070351758794	0.490868383925171\\
1.42713567839196	0.486207629370157\\
1.44723618090452	0.481575600413103\\
1.46733668341709	0.476968819520867\\
1.48743718592965	0.47238520632248\\
1.50753768844221	0.467824376618565\\
1.52763819095477	0.463287769524272\\
1.54773869346734	0.45877799121891\\
1.5678391959799	0.454298356844692\\
1.58793969849246	0.449852713936145\\
1.60804020100503	0.445445247849991\\
1.62814070351759	0.441080256982288\\
1.64824120603015	0.436761899209164\\
1.66834170854271	0.432493918812348\\
1.68844221105528	0.428279372333502\\
1.70854271356784	0.42412037992293\\
1.7286432160804	0.420017932573311\\
1.74874371859296	0.415971782475873\\
1.76884422110553	0.411980433123692\\
1.78894472361809	0.408041230300674\\
1.80904522613065	0.404150539571048\\
1.82914572864322	0.400303985160971\\
1.84924623115578	0.396496721809832\\
1.86934673366834	0.392723714857157\\
1.8894472361809	0.388980011944664\\
1.90954773869347	0.385260999143804\\
1.92964824120603	0.381562642709028\\
1.94974874371859	0.377881723845272\\
1.96984924623116	0.374216077626025\\
1.98994974874372	0.370564848616491\\
2.01005025125628	0.366928771338943\\
2.03015075376884	0.363310211777336\\
2.05025125628141	0.359712515138211\\
2.07035175879397	0.356139629192447\\
2.09045226130653	0.352595922027158\\
2.1105527638191	0.349085981603524\\
2.13065326633166	0.345614393336295\\
2.15075376884422	0.342185499696067\\
2.17085427135678	0.338803152034042\\
2.19095477386935	0.335470471345612\\
2.21105527638191	0.332189639647051\\
2.23115577889447	0.328961744942701\\
2.25125628140704	0.325786699007326\\
2.2713567839196	0.322663238616171\\
2.29145728643216	0.31958900947982\\
2.31155778894472	0.316560721250778\\
2.33165829145729	0.313574354572088\\
2.35175879396985	0.310625398840097\\
2.37185929648241	0.307709101859276\\
2.39195979899498	0.304820718270627\\
2.41206030150754	0.301955750504588\\
2.4321608040201	0.299110182408982\\
2.45226130653266	0.296280710673032\\
2.47236180904523	0.293464982336369\\
2.49246231155779	0.290661847900086\\
2.51256281407035	0.287871630772267\\
2.53266331658291	0.285096090979537\\
2.55276381909548	0.282337797726083\\
2.57286432160804	0.279599829673966\\
2.5929648241206	0.276885606422991\\
2.61306532663317	0.274198702654583\\
2.63316582914573	0.271542644796871\\
2.65326633165829	0.268920694964056\\
2.67336683417085	0.266335631909063\\
2.69346733668342	0.263789543696875\\
2.71356783919598	0.261283650307778\\
2.73366834170854	0.258818174913185\\
2.75376884422111	0.256392279236422\\
2.77386934673367	0.254004071488546\\
2.79396984924623	0.25165068642928\\
2.81407035175879	0.249328428508647\\
2.83417085427136	0.24703296303524\\
2.85427135678392	0.244759538117092\\
2.87437185929648	0.242503221690021\\
2.89447236180905	0.240259142192823\\
2.91457286432161	0.238022726923239\\
2.93467336683417	0.235789937501585\\
2.95477386934673	0.233557506331518\\
2.9748743718593	0.231323181037478\\
2.99497487437186	0.229085985308674\\
3.01507537688442	0.226846489375684\\
3.03517587939698	0.224606728744502\\
3.05527638190955	0.222369664387097\\
3.07537688442211	0.220138968933775\\
3.09547738693467	0.217918886354364\\
3.11557788944724	0.215714067428363\\
3.1356783919598	0.213529378883426\\
3.15577889447236	0.21136968783286\\
3.17587939698492	0.209239628342048\\
3.19597989949749	0.207143363035484\\
3.21608040201005	0.205084358248196\\
3.23618090452261	0.203065194499371\\
3.25628140703518	0.201087433401607\\
3.27638190954774	0.199151556851722\\
3.2964824120603	0.197256985400661\\
3.31658291457286	0.195402172383935\\
3.33668341708543	0.193584761576044\\
3.35678391959799	0.191801791110237\\
3.37688442211055	0.190049926028551\\
3.39698492462312	0.188325705524544\\
3.41708542713568	0.186625797301475\\
3.43718592964824	0.184947258953593\\
3.4572864321608	0.183287813844659\\
3.47738693467337	0.181646156171191\\
3.49748743718593	0.180022306783186\\
3.51758793969849	0.178418027193398\\
3.53768844221106	0.176836988156625\\
3.55778894472362	0.175284731813771\\
3.57788944723618	0.173768955938888\\
3.59798994974874	0.172299919365381\\
3.61809045226131	0.170890909647544\\
3.63819095477387	0.169558726598313\\
3.65829145728643	0.168324078859662\\
3.67839195979899	0.167211712656089\\
3.69849246231156	0.166250017899274\\
3.71859296482412	0.165469853846139\\
3.73869346733668	0.164902500437224\\
3.75879396984925	0.164577009842544\\
3.77889447236181	0.164517652637362\\
3.79899497487437	0.164742292178618\\
3.81909547738693	0.165262168728519\\
3.8391959798995	0.166082942036228\\
3.85929648241206	0.167206388059707\\
3.87939698492462	0.168632112465076\\
3.89949748743719	0.170358896423888\\
3.91959798994975	0.172385572026899\\
3.93969849246231	0.174711494669478\\
3.95979899497487	0.177336734595694\\
3.97989949748744	0.180262099641208\\
4	0.183489069825652\\
};
\addplot [color=white!60!orange,dashed,forget plot]
  table[row sep=crcr]{%
0	1.00000000000002\\
0.0201005025125628	0.989935896570911\\
0.0402010050251256	0.9798508317807\\
0.0603015075376884	0.969754817224984\\
0.0804020100502513	0.959657717973699\\
0.100502512562814	0.949569240342143\\
0.120603015075377	0.939498918921628\\
0.14070351758794	0.929456102740851\\
0.160804020100503	0.919449940391871\\
0.180904522613065	0.909489363914282\\
0.201005025125628	0.899583071166488\\
0.221105527638191	0.889739506340646\\
0.241206030150754	0.879966838166919\\
0.261306532663317	0.870272935216496\\
0.281407035175879	0.86066533751552\\
0.301507537688442	0.851151223426334\\
0.321608040201005	0.841737370384995\\
0.341708542713568	0.832430107594342\\
0.361809045226131	0.823235258076795\\
0.381909547738693	0.814158066541045\\
0.402010050251256	0.805203108190885\\
0.422110552763819	0.796374171791273\\
0.442211055276382	0.787674107866847\\
0.462311557788945	0.779104629743444\\
0.482412060301508	0.770666051353569\\
0.50251256281407	0.762356941956227\\
0.522613065326633	0.754173820623939\\
0.542713567839196	0.746111822758689\\
0.562814070351759	0.738165414986203\\
0.582914572864322	0.730328490946048\\
0.603015075376884	0.722594460074045\\
0.623115577889447	0.714956389489598\\
0.64321608040201	0.70740721293415\\
0.663316582914573	0.699940015990135\\
0.683417085427136	0.69254839423198\\
0.703517587939699	0.68522685993742\\
0.723618090452261	0.677971247546173\\
0.743718592964824	0.670779048082604\\
0.763819095477387	0.663649600887334\\
0.78391959798995	0.65658409449037\\
0.804020100502513	0.649585371589733\\
0.824120603015075	0.642657578034292\\
0.844221105527638	0.63580572331025\\
0.864321608040201	0.629035221853875\\
0.884422110552764	0.622351465839047\\
0.904522613065327	0.615759453309227\\
0.924623115577889	0.60926347151169\\
0.944723618090452	0.602866819153636\\
0.964824120603015	0.596571543117347\\
0.984924623115578	0.590378162818865\\
1.00502512562814	0.584285357314279\\
1.0251256281407	0.578289757738532\\
1.04522613065327	0.572386556429266\\
1.06532663316583	0.566570082148115\\
1.08542713567839	0.560834017892093\\
1.10552763819095	0.555171630917726\\
1.12562814070352	0.549576041203549\\
1.14572864321608	0.544040529320983\\
1.16582914572864	0.538558873072512\\
1.18592964824121	0.533125688108845\\
1.20603015075377	0.527736735115591\\
1.22613065326633	0.52238915070908\\
1.24623115577889	0.517081565403162\\
1.26633165829146	0.511814090034981\\
1.28643216080402	0.50658817633021\\
1.30653266331658	0.501406379045314\\
1.32663316582915	0.496272058992582\\
1.34673366834171	0.49118906596185\\
1.36683417085427	0.486161430963932\\
1.38693467336683	0.481193083634621\\
1.4070351758794	0.476287597719406\\
1.42713567839196	0.471447957837294\\
1.44723618090452	0.466676334658138\\
1.46733668341709	0.461973852583184\\
1.48743718592965	0.457340333242578\\
1.50753768844221	0.452774000651467\\
1.52763819095477	0.448271357699858\\
1.54773869346734	0.443827845486616\\
1.5678391959799	0.439438303947597\\
1.58793969849246	0.435097150381872\\
1.60804020100503	0.430798575403268\\
1.62814070351759	0.426536768526601\\
1.64824120603015	0.422306171948355\\
1.66834170854271	0.418101753266654\\
1.68844221105528	0.413919278697403\\
1.70854271356784	0.40975556023088\\
1.7286432160804	0.40560864634792\\
1.74874371859296	0.401477929070728\\
1.76884422110553	0.397364150740752\\
1.78894472361809	0.393269309403274\\
1.80904522613065	0.389196477204451\\
1.82914572864322	0.385149556934994\\
1.84924623115578	0.38113300516757\\
1.86934673366834	0.377151546751866\\
1.8894472361809	0.373209897318286\\
1.90954773869347	0.36931250101412\\
1.92964824120603	0.365463282305641\\
1.94974874371859	0.361665404495971\\
1.96984924623116	0.357921023861776\\
1.98994974874372	0.354231026891552\\
2.01005025125628	0.350594742533287\\
2.03015075376884	0.347009893295723\\
2.05025125628141	0.343473240028618\\
2.07035175879397	0.339980951104566\\
2.09045226130653	0.33652877721539\\
2.1105527638191	0.333112244432647\\
2.13065326633166	0.329726869364126\\
2.15075376884422	0.326368392446878\\
2.17085427135678	0.323033019224444\\
2.19095477386935	0.319717652934384\\
2.21105527638191	0.316420096775079\\
2.23115577889447	0.313139202918657\\
2.25125628140704	0.309874949082567\\
2.2713567839196	0.306628432071336\\
2.29145728643216	0.303401779064074\\
2.31155778894472	0.300197988321545\\
2.33165829145729	0.297020718372872\\
2.35175879396985	0.293874047042377\\
2.37185929648241	0.290762219168583\\
2.39195979899498	0.287689396159172\\
2.41206030150754	0.284659413654134\\
2.4321608040201	0.281675547169669\\
2.45226130653266	0.278740280617831\\
2.47236180904523	0.275855069426028\\
2.49246231155779	0.273020088754962\\
2.51256281407035	0.270233966085604\\
2.53266331658291	0.267493820252028\\
2.55276381909548	0.264795892336607\\
2.57286432160804	0.262135849553599\\
2.5929648241206	0.259508958634277\\
2.61306532663317	0.256910277242177\\
2.63316582914573	0.254334863544954\\
2.65326633165829	0.251777999175228\\
2.67336683417085	0.249235415819419\\
2.69346733668342	0.246703510703734\\
2.71356783919598	0.244179532741743\\
2.73366834170854	0.241661720568234\\
2.75376884422111	0.239149377014812\\
2.77386934673367	0.236642871498502\\
2.79396984924623	0.234143570736644\\
2.81407035175879	0.231653706784815\\
2.83417085427136	0.229176197410878\\
2.85427135678392	0.226714436008989\\
2.87437185929648	0.224272066689058\\
2.89447236180905	0.221852755929753\\
2.91457286432161	0.219459966708259\\
2.93467336683417	0.217096735622122\\
2.95477386934673	0.21476544905686\\
2.9748743718593	0.212467611364112\\
2.99497487437186	0.210203596556441\\
3.01507537688442	0.207972390235349\\
3.03517587939698	0.205771683069086\\
3.05527638190955	0.203598422554266\\
3.07537688442211	0.20144903846275\\
3.09547738693467	0.199319594420222\\
3.11557788944724	0.197205963260629\\
3.1356783919598	0.195104028215373\\
3.15577889447236	0.193009908252483\\
3.17587939698492	0.190920200673777\\
3.19597989949749	0.18883222800999\\
3.21608040201005	0.186744270652027\\
3.23618090452261	0.184655763392333\\
3.25628140703518	0.182567434714786\\
3.27638190954774	0.180481372939331\\
3.2964824120603	0.178401012281935\\
3.31658291457286	0.17633104220908\\
3.33668341708543	0.174277252285552\\
3.35678391959799	0.172246329739132\\
3.37688442211055	0.170245627351753\\
3.39698492462312	0.168282915582693\\
3.41708542713568	0.166366126482972\\
3.43718592964824	0.164503089472844\\
3.4572864321608	0.162701251493451\\
3.47738693467337	0.160967366837152\\
3.49748743718593	0.159307135073876\\
3.51758793969849	0.157724779644301\\
3.53768844221106	0.156222870739944\\
3.55778894472362	0.154802353478994\\
3.57788944723618	0.153462252857381\\
3.59798994974874	0.152199256408292\\
3.61809045226131	0.151007233536799\\
3.63819095477387	0.149876737914134\\
3.65829145728643	0.148794595799483\\
3.67839195979899	0.147743761176538\\
3.69849246231156	0.146703692568078\\
3.71859296482412	0.145651509372681\\
3.73869346733668	0.144564021633693\\
3.75879396984925	0.143420358769488\\
3.77889447236181	0.142204502886613\\
3.79899497487437	0.140906893165113\\
3.81909547738693	0.13952461982455\\
3.8391959798995	0.13806035902174\\
3.85929648241206	0.136520653060871\\
3.87939698492462	0.134914173346902\\
3.89949748743719	0.133250350627226\\
3.91959798994975	0.131538475275798\\
3.93969849246231	0.129787200335257\\
3.95979899497487	0.12800432520502\\
3.97989949748744	0.126196748009437\\
4	0.124370506071521\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1\\
0.0201005025125628	0.990000083751251\\
0.0402010050251256	0.980100165827485\\
0.0603015075376884	0.970299246253825\\
0.0804020100502513	0.960596335055063\\
0.100502512562814	0.950990452155658\\
0.120603015075377	0.941480627280741\\
0.14070351758794	0.932065899858115\\
0.160804020100503	0.922745318921219\\
0.180904522613065	0.913517943013082\\
0.201005025125628	0.904382840091222\\
0.221105527638191	0.895339087433504\\
0.241206030150754	0.886385771544938\\
0.261306532663317	0.877521988065406\\
0.281407035175879	0.868746841678317\\
0.301507537688442	0.860059446020169\\
0.321608040201005	0.851458923591022\\
0.341708542713568	0.842944405665862\\
0.361809045226131	0.834515032206853\\
0.381909547738693	0.826169951776462\\
0.402010050251256	0.817908321451465\\
0.422110552763819	0.809729306737796\\
0.442211055276382	0.80163208148626\\
0.462311557788945	0.793615827809088\\
0.482412060301508	0.785679735997316\\
0.50251256281407	0.777823004439004\\
0.522613065326633	0.770044839538264\\
0.542713567839196	0.7623444556351\\
0.562814070351759	0.754721074926051\\
0.582914572864322	0.747173927385625\\
0.603015075376884	0.73970225068852\\
0.623115577889447	0.732305290132624\\
0.64321608040201	0.724982298562782\\
0.663316582914573	0.717732536295329\\
0.683417085427136	0.710555271043374\\
0.703517587939699	0.703449777842833\\
0.723618090452261	0.696415338979204\\
0.743718592964824	0.689451243915068\\
0.763819095477387	0.682556789218322\\
0.78391959798995	0.675731278491124\\
0.804020100502513	0.668974022299553\\
0.824120603015075	0.662284338103969\\
0.844221105527638	0.655661550190071\\
0.864321608040201	0.649104989600646\\
0.884422110552764	0.642613994067994\\
0.904522613065327	0.636187907947041\\
0.924623115577889	0.629826082149104\\
0.944723618090452	0.623527874076335\\
0.964824120603015	0.617292647556812\\
0.984924623115578	0.611119772780275\\
1.00502512562814	0.605008626234518\\
1.0251256281407	0.598958590642403\\
1.04522613065327	0.59296905489951\\
1.06532663316583	0.587039414012415\\
1.08542713567839	0.581169069037577\\
1.10552763819095	0.575357427020838\\
1.12562814070352	0.569603900937534\\
1.14572864321608	0.563907909633198\\
1.16582914572864	0.558268877764859\\
1.18592964824121	0.552686235742928\\
1.20603015075377	0.547159419673662\\
1.22613065326633	0.541687871302212\\
1.24623115577889	0.536271037956227\\
1.26633165829146	0.530908372490035\\
1.28643216080402	0.525599333229375\\
1.30653266331658	0.520343383916683\\
1.32663316582915	0.515139993656926\\
1.34673366834171	0.509988636863976\\
1.36683417085427	0.504888793207523\\
1.38693467336683	0.499839947560516\\
1.4070351758794	0.494841589947131\\
1.42713567839196	0.489893215491263\\
1.44723618090452	0.48499432436552\\
1.46733668341709	0.480144421740746\\
1.48743718592965	0.475343017736035\\
1.50753768844221	0.470589627369247\\
1.52763819095477	0.465883770508025\\
1.54773869346734	0.461224971821293\\
1.5678391959799	0.456612760731249\\
1.58793969849246	0.452046671365827\\
1.60804020100503	0.447526242511643\\
1.62814070351759	0.443051017567409\\
1.64824120603015	0.438620544497812\\
1.66834170854271	0.434234375787854\\
1.68844221105528	0.429892068397647\\
1.70854271356784	0.42559318371767\\
1.7286432160804	0.421337287524455\\
1.74874371859296	0.417123949936735\\
1.76884422110553	0.41295274537202\\
1.78894472361809	0.40882325250361\\
1.80904522613065	0.404735054218032\\
1.82914572864322	0.400687737572919\\
1.84924623115578	0.39668089375529\\
1.86934673366834	0.392714118040258\\
1.8894472361809	0.388787009750154\\
1.90954773869347	0.384899172214051\\
1.92964824120603	0.381050212727698\\
1.94974874371859	0.377239742513853\\
1.96984924623116	0.373467376683015\\
1.98994974874372	0.369732734194545\\
2.01005025125628	0.366035437818179\\
2.03015075376884	0.362375114095923\\
2.05025125628141	0.358751393304333\\
2.07035175879397	0.355163909417168\\
2.09045226130653	0.351612300068418\\
2.1105527638191	0.348096206515704\\
2.13065326633166	0.34461527360404\\
2.15075376884422	0.34116914972996\\
2.17085427135678	0.337757486806003\\
2.19095477386935	0.334379940225556\\
2.21105527638191	0.331036168828039\\
2.23115577889447	0.327725834864452\\
2.25125628140704	0.324448603963256\\
2.2713567839196	0.3212041450966\\
2.29145728643216	0.317992130546883\\
2.31155778894472	0.314812235873653\\
2.33165829145729	0.311664139880835\\
2.35175879396985	0.308547524584289\\
2.37185929648241	0.305462075179687\\
2.39195979899498	0.302407480010721\\
2.41206030150754	0.299383430537619\\
2.4321608040201	0.29638962130598\\
2.45226130653266	0.293425749915921\\
2.47236180904523	0.290491516991536\\
2.49246231155779	0.287586626150649\\
2.51256281407035	0.284710783974882\\
2.53266331658291	0.281863699980018\\
2.55276381909548	0.279045086586655\\
2.57286432160804	0.276254659091164\\
2.5929648241206	0.273492135636925\\
2.61306532663317	0.270757237185865\\
2.63316582914573	0.268049687490264\\
2.65326633165829	0.265369213064858\\
2.67336683417085	0.262715543159213\\
2.69346733668342	0.260088409730376\\
2.71356783919598	0.257487547415802\\
2.73366834170854	0.254912693506548\\
2.75376884422111	0.25236358792074\\
2.77386934673367	0.249839973177299\\
2.79396984924623	0.247341594369936\\
2.81407035175879	0.244868199141405\\
2.83417085427136	0.242419537658009\\
2.85427135678392	0.239995362584369\\
2.87437185929648	0.237595429058437\\
2.89447236180905	0.235219494666767\\
2.91457286432161	0.232867319420026\\
2.93467336683417	0.230538665728756\\
2.95477386934673	0.22823329837937\\
2.9748743718593	0.2259509845104\\
2.99497487437186	0.223691493588974\\
3.01507537688442	0.221454597387527\\
3.03517587939698	0.219240069960751\\
3.05527638190955	0.217047687622774\\
3.07537688442211	0.214877228924562\\
3.09547738693467	0.212728474631553\\
3.11557788944724	0.210601207701513\\
3.1356783919598	0.208495213262613\\
3.15577889447236	0.206410278591722\\
3.17587939698492	0.204346193092924\\
3.19597989949749	0.202302748276244\\
3.21608040201005	0.20027973773659\\
3.23618090452261	0.198276957132902\\
3.25628140703518	0.196294204167517\\
3.27638190954774	0.194331278565727\\
3.2964824120603	0.192387982055557\\
3.31658291457286	0.190464118347736\\
3.33668341708543	0.188559493115867\\
3.35678391959799	0.186673913976802\\
3.37688442211055	0.184807190471207\\
3.39698492462312	0.182959134044329\\
3.41708542713568	0.181129558026942\\
3.43718592964824	0.1793182776165\\
3.4572864321608	0.177525109858465\\
3.47738693467337	0.17574987362783\\
3.49748743718593	0.173992389610824\\
3.51758793969849	0.172252480286796\\
3.53768844221106	0.170529969910289\\
3.55778894472362	0.168824684493284\\
3.57788944723618	0.16713645178763\\
3.59798994974874	0.165465101267641\\
3.61809045226131	0.163810464112874\\
3.63819095477387	0.162172373191076\\
3.65829145728643	0.160550663041305\\
3.67839195979899	0.158945169857211\\
3.69849246231156	0.157355731470495\\
3.71859296482412	0.15578218733453\\
3.73869346733668	0.154224378508138\\
3.75879396984925	0.152682147639541\\
3.77889447236181	0.151155338950466\\
3.79899497487437	0.149643798220411\\
3.81909547738693	0.148147372771062\\
3.8391959798995	0.146665911450879\\
3.85929648241206	0.145199264619824\\
3.87939698492462	0.143747284134246\\
3.89949748743719	0.142309823331918\\
3.91959798994975	0.140886737017225\\
3.93969849246231	0.139477881446493\\
3.95979899497487	0.138083114313475\\
3.97989949748744	0.136702294734974\\
4	0.135335283236613\\
};
\end{axis}
\end{tikzpicture}%

==> figures/WP3-theorem-std.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.74530,0.50000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{$t_0$},{$t_0+h$}},
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.3,
ymax=0.3,
ytick={0},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=0.494974874371859,xmax=2.50502512562814,ymin=-0.301003344481605,ymax=0.301003344481605] {figures/WP3-theorem-std-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
0.5	-0\\
2.5	0\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1	-0.3\\
1	0.3\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
2	-0.3\\
2	0.3\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	0.0325723263793003\\
0.510050251256281	0.031028980447097\\
0.520100502512563	0.0295334708811851\\
0.530150753768844	0.0280850015505931\\
0.540201005025126	0.026682782638243\\
0.550251256281407	0.0253260307047263\\
0.560301507537688	0.0240139687527257\\
0.57035175879397	0.0227458262920857\\
0.580402010050251	0.0215208394055397\\
0.590452261306533	0.0203382508151049\\
0.600502512562814	0.019197309949142\\
0.610552763819096	0.0180972730100979\\
0.620603015075377	0.0170374030429292\\
0.630653266331658	0.0160169700042179\\
0.64070351758794	0.0150352508319859\\
0.650753768844221	0.0140915295162127\\
0.660804020100503	0.013185097170068\\
0.670854271356784	0.012315252101862\\
0.680904522613065	0.0114812998877227\\
0.690954773869347	0.0106825534450081\\
0.701005025125628	0.00991833310645884\\
0.71105527638191	0.00918796669510069\\
0.721105527638191	0.00849078959990357\\
0.731155778894472	0.00782614485220468\\
0.741206030150754	0.00719338320290264\\
0.751256281407035	0.00659186320043259\\
0.761306532663317	0.00602095126952984\\
0.771356783919598	0.00548002179078533\\
0.781407035175879	0.00496845718100902\\
0.791457286432161	0.00448564797440243\\
0.801507537688442	0.00403099290455222\\
0.811557788944724	0.00360389898725055\\
0.821608040201005	0.00320378160415435\\
0.831658291457286	0.00283006458728718\\
0.841708542713568	0.00248218030439684\\
0.851758793969849	0.00215956974517284\\
0.861809045226131	0.00186168260833675\\
0.871859296482412	0.00158797738961147\\
0.881909547738693	0.00133792147057876\\
0.891959798994975	0.00111099120843494\\
0.902010050251256	0.000906672026652844\\
0.912060301507538	0.000724458506559222\\
0.922110552763819	0.000563854479837866\\
0.9321608040201	0.000424373121967081\\
0.942211055276382	0.00030553704660008\\
0.952261306532663	0.000206878400899169\\
0.962311557788945	0.000127938961833829\\
0.972361809045226	6.82702334497964e-05\\
0.982412060301508	2.74335451220242e-05\\
0.992462311557789	5.00015079962779e-06\\
1.00251256281407	5.51329252918009e-07\\
1.01256281407035	1.36784853337346e-05\\
1.02261306532663	4.39832522576289e-05\\
1.03266331658291	9.10775949205522e-05\\
1.0427135678392	0.000154583914258044\\
1.05276381909548	0.00023413515265891\\
1.06281407035176	0.000329374900443158\\
1.07286432160804	0.000439957503417077\\
1.08291457286432	0.000565548171512553\\
1.0929648241206	0.00070582308852507\\
1.10301507537688	0.000860469522960372\\
1.11306532663317	0.00102918593999934\\
1.12311557788945	0.00121168211459532\\
1.13316582914573	0.00140767924571383\\
1.14321608040201	0.00161691007172449\\
1.15326633165829	0.00183911898696132\\
1.16331658291457	0.00207406215945594\\
1.17336683417085	0.0023215076498655\\
1.18341708542714	0.00258123553159906\\
1.19346733668342	0.0028530380121552\\
1.2035175879397	0.00313671955569017\\
1.21356783919598	0.00343209700681912\\
1.22361809045226	0.00373899971567315\\
1.23366834170854	0.00405726966421316\\
1.24371859296482	0.00438676159382578\\
1.25376884422111	0.00472734313420364\\
1.26381909547739	0.00507889493352942\\
1.27386934673367	0.00544131078997667\\
1.28391959798995	0.00581449778453313\\
1.29396984924623	0.00619837641517318\\
1.30402010050251	0.00659288073237918\\
1.31407035175879	0.00699795847603579\\
1.32412060301508	0.00741357121370512\\
1.33417085427136	0.00783969448029831\\
1.34422110552764	0.00827631791916073\\
1.35427135678392	0.00872344542457792\\
1.3643216080402	0.00918109528572431\\
1.37437185929648	0.00964930033206524\\
1.38442211055276	0.0101281080802262\\
1.39447236180905	0.0106175808823485\\
1.40452261306533	0.0111177960759399\\
1.41457286432161	0.0116288461352421\\
1.42462311557789	0.012150838824124\\
1.43467336683417	0.012683897350523\\
1.44472361809045	0.0132281605224436\\
1.45477386934673	0.0137837829055316\\
1.46482412060302	0.0143509349822426\\
1.4748743718593	0.0149298033126151\\
1.48492462311558	0.0155205906966698\\
1.49497487437186	0.016123516338447\\
1.50502512562814	0.0167388160117048\\
1.51507537688442	0.0173667422272865\\
1.5251256281407	0.0180075644021809\\
1.53517587939698	0.018661569030292\\
1.54522613065327	0.0193290598549281\\
1.55527638190955	0.0200103580430397\\
1.56532663316583	0.0207058023612137\\
1.57537688442211	0.0214157493534453\\
1.58542713567839	0.0221405735207059\\
1.59547738693467	0.0228806675023276\\
1.60552763819095	0.0236364422592148\\
1.61557788944724	0.0244083272589095\\
1.62562814070352	0.0251967706625265\\
1.6356783919598	0.0260022395135751\\
1.64572864321608	0.0268252199286889\\
1.65577889447236	0.0276662172902824\\
1.66582914572864	0.028525756441151\\
1.67587939698492	0.0294043818810428\\
1.68592964824121	0.0303026579652075\\
1.69597989949749	0.0312211691049598\\
1.70603015075377	0.0321605199702604\\
1.71608040201005	0.0331213356943501\\
1.72613065326633	0.0341042620804441\\
1.73618090452261	0.0351099658105221\\
1.74623115577889	0.0361391346562208\\
1.75628140703518	0.0371924776918591\\
1.76633165829146	0.0382707255096144\\
1.77638190954774	0.0393746304368747\\
1.78643216080402	0.0405049667557833\\
1.7964824120603	0.0416625309250009\\
1.80653266331658	0.0428481418037112\\
1.81658291457286	0.0440626408778839\\
1.82663316582915	0.0453068924888305\\
1.83668341708543	0.0465817840640597\\
1.84673366834171	0.0478882263504734\\
1.85678391959799	0.0492271536499111\\
1.86683417085427	0.0505995240570773\\
1.87688442211055	0.0520063196998732\\
1.88693467336683	0.053448546982152\\
1.89698492462312	0.0549272368289291\\
1.9070351758794	0.0564434449340698\\
1.91708542713568	0.0579982520104751\\
1.92713567839196	0.0595927640427996\\
1.93718592964824	0.0612281125427185\\
1.94723618090452	0.0629054548067733\\
1.9572864321608	0.0646259741768236\\
1.96733668341709	0.0663908803031301\\
1.97738693467337	0.0682014094100905\\
1.98743718592965	0.0700588245646685\\
1.99748743718593	0.0719644159475212\\
2.00753768844221	0.0739195011268778\\
2.01758793969849	0.0759254253351775\\
2.02763819095477	0.0779835617485034\\
2.03768844221106	0.0800953117688428\\
2.04773869346734	0.0822621053091872\\
2.05778894472362	0.0844854010815275\\
2.0678391959799	0.0867666868877466\\
2.07788944723618	0.0891074799134555\\
2.08793969849246	0.0915093270247946\\
2.09798994974874	0.0939738050682366\\
2.10804020100502	0.0965025211734138\\
2.11809045226131	0.0990971130590066\\
2.12814070351759	0.101759249341723\\
2.13819095477387	0.104490629848392\\
2.14824120603015	0.107292985931223\\
2.15829145728643	0.110168080786234\\
2.16834170854271	0.113117709774904\\
2.17839195979899	0.116143700749082\\
2.18844221105528	0.119247914379155\\
2.19849246231156	0.122432244485561\\
2.20854271356784	0.125698618373629\\
2.21859296482412	0.129048997171802\\
2.2286432160804	0.132485376173288\\
2.23869346733668	0.136009785181159\\
2.24874371859296	0.139624288856921\\
2.25879396984925	0.143330987072628\\
2.26884422110553	0.147132015266535\\
2.27889447236181	0.151029544802348\\
2.28894472361809	0.155025783332111\\
2.29899497487437	0.159122975162747\\
2.30904522613065	0.163323401626306\\
2.31909547738693	0.167629381453956\\
2.32914572864322	0.172043271153743\\
2.3391959798995	0.17656746539218\\
2.34924623115578	0.181204397379678\\
2.35929648241206	0.185956539259873\\
2.36934673366834	0.190826402502895\\
2.37939698492462	0.195816538302594\\
2.3894472361809	0.200929537977793\\
2.39949748743719	0.20616803337758\\
2.40954773869347	0.211534697290708\\
2.41959798994975	0.217032243859124\\
2.42964824120603	0.222663428995662\\
2.43969849246231	0.228431050805984\\
2.44974874371859	0.234337950014758\\
2.45979899497487	0.240387010396154\\
2.46984924623116	0.246581159208671\\
2.47989949748744	0.252923367634386\\
2.48994974874372	0.259416651222616\\
2.5	0.266064070338064\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.0488162735958713\\
0.510050251256281	0.0464533778382736\\
0.520100502512563	0.044150666047206\\
0.530150753768844	0.0419093142701417\\
0.540201005025126	0.0397303133459667\\
0.550251256281407	0.0376144789848157\\
0.560301507537688	0.0355624612582404\\
0.57035175879397	0.0335747535498922\\
0.580402010050251	0.0316517010116639\\
0.590452261306533	0.0297935085656336\\
0.600502512562814	0.0280002484881025\\
0.610552763819096	0.0262718676084477\\
0.620603015075377	0.0246081941523443\\
0.630653266331658	0.0230089442561128\\
0.64070351758794	0.021473728176453\\
0.650753768844221	0.0200020562176115\\
0.660804020100503	0.0185933443960489\\
0.670854271356784	0.0172469198609059\\
0.680904522613065	0.0159620260869811\\
0.690954773869347	0.0147378278555154\\
0.701005025125628	0.0135734160367972\\
0.71105527638191	0.0124678121874548\\
0.721105527638191	0.0114199729742644\\
0.731155778894472	0.010428794435366\\
0.741206030150754	0.00949311608893217\\
0.751256281407035	0.00861172489856891\\
0.761306532663317	0.00778335910403024\\
0.771356783919598	0.00700671192519949\\
0.781407035175879	0.00628043514671449\\
0.791457286432161	0.00560314259009345\\
0.801507537688442	0.00497341347974258\\
0.811557788944724	0.00438979570879448\\
0.821608040201005	0.00385080901033166\\
0.831658291457286	0.00335494803919071\\
0.841708542713568	0.002900685369215\\
0.851758793969849	0.00248647441052586\\
0.861809045226131	0.00211075225111038\\
0.871859296482412	0.00177194242677793\\
0.881909547738693	0.00146845762331345\\
0.891959798994975	0.00119870231445351\\
0.902010050251256	0.000961075339129465\\
0.912060301507538	0.000753972421258823\\
0.922110552763819	0.000575788635221932\\
0.9321608040201	0.00042492082003431\\
0.942211055276382	0.000299769945115889\\
0.952261306532663	0.000198743430466857\\
0.962311557788945	0.000120257423985716\\
0.972361809045226	6.27390386095878e-05\\
0.982412060301508	2.46285519201798e-05\\
0.992462311557789	4.38157084301075e-06\\
1.00251256281407	4.71164074125206e-07\\
1.01256281407035	1.13899649004222e-05\\
1.02261306532663	3.56522471403368e-05\\
1.03266331658291	7.17959770255208e-05\\
1.0427135678392	0.000118384843977432\\
1.05276381909548	0.000174010273413143\\
1.06281407035176	0.000237293424952655\\
1.07286432160804	0.000306887179708842\\
1.08291457286432	0.000381478120739126\\
1.0929648241206	0.000459788511248639\\
1.10301507537688	0.000540578275790236\\
1.11306532663317	0.000622646990550907\\
1.12311557788945	0.000704835889906051\\
1.13316582914573	0.000786029897845688\\
1.14321608040201	0.000865159694744745\\
1.15326633165829	0.000941203832426465\\
1.16331658291457	0.00101319091378774\\
1.17336683417085	0.00108020185775703\\
1.18341708542714	0.00114137227654061\\
1.19346733668342	0.00119589500072914\\
1.2035175879397	0.00124302280002111\\
1.21356783919598	0.00128207136483017\\
1.22361809045226	0.00131242263964315\\
1.23366834170854	0.00133352863711819\\
1.24371859296482	0.00134491591981473\\
1.25376884422111	0.00134619102627521\\
1.26381909547739	0.00133704727325742\\
1.27386934673367	0.00131727385821246\\
1.28391959798995	0.00128676926889798\\
1.29396984924623	0.0012455620005024\\
1.30402010050251	0.00119384328191942\\
1.31407035175879	0.00113202005439518\\
1.32412060301508	0.0010608031478628\\
1.33417085427136	0.000981358383918238\\
1.34422110552764	0.000895572524222235\\
1.35427135678392	0.000806528528717427\\
1.3643216080402	0.00071933904277957\\
1.37437185929648	0.000642447526904501\\
1.38442211055276	0.000588881310661324\\
1.39447236180905	0.000574869004444877\\
1.40452261306533	0.000612404693680781\\
1.41457286432161	0.000701322637162269\\
1.42462311557789	0.000832027749006694\\
1.43467336683417	0.000993696444012861\\
1.44472361809045	0.00117816660953455\\
1.45477386934673	0.0013799742417078\\
1.46482412060302	0.00159546312325362\\
1.4748743718593	0.0018220565877487\\
1.48492462311558	0.00205780447119998\\
1.49497487437186	0.00230111947657222\\
1.50502512562814	0.00255062449366921\\
1.51507537688442	0.00280506266438832\\
1.5251256281407	0.00306324313561574\\
1.53517587939698	0.00332400753987007\\
1.54522613065327	0.00358620883582256\\
1.55527638190955	0.00384869772548046\\
1.56532663316583	0.00411031384469894\\
1.57537688442211	0.0043698800421174\\
1.58542713567839	0.00462619870936854\\
1.59547738693467	0.00487804951025219\\
1.60552763819095	0.00512418809111526\\
1.61557788944724	0.00536334550134259\\
1.62562814070352	0.00559422814710975\\
1.6356783919598	0.00581551816403878\\
1.64572864321608	0.00602587413747043\\
1.65577889447236	0.00622393213040797\\
1.66582914572864	0.00640830700373242\\
1.67587939698492	0.00657759403450245\\
1.68592964824121	0.00673037085867146\\
1.69597989949749	0.00686519978683457\\
1.70603015075377	0.00698063056812179\\
1.71608040201005	0.00707520371126046\\
1.72613065326633	0.00714745451733228\\
1.73618090452261	0.00719591804193868\\
1.74623115577889	0.00721913529450513\\
1.75628140703518	0.00721566111349093\\
1.76633165829146	0.0071840743586446\\
1.77638190954774	0.00712299144458205\\
1.78643216080402	0.00703108482618815\\
1.7964824120603	0.00690710876263473\\
1.80653266331658	0.00674993589504963\\
1.81658291457286	0.00655861023134009\\
1.82663316582915	0.00633242560726288\\
1.83668341708543	0.00607104470383044\\
1.84673366834171	0.00577468436566658\\
1.85678391959799	0.00544441234894267\\
1.86683417085427	0.00508263654461946\\
1.87688442211055	0.00469393470430329\\
1.88693467336683	0.00428649438695622\\
1.89698492462312	0.00387462903348329\\
1.9070351758794	0.00348301776579489\\
1.91708542713568	0.00315280915752188\\
1.92713567839196	0.00294611326187487\\
1.93718592964824	0.00293644507864419\\
1.94723618090452	0.0031745875162884\\
1.9572864321608	0.0036594825752124\\
1.96733668341709	0.00435329389112012\\
1.97738693467337	0.00521408669830556\\
1.98743718592965	0.00621092953517775\\
1.99748743718593	0.00732427360304902\\
2.00753768844221	0.00854252297312064\\
2.01758793969849	0.00985906526058782\\
2.02763819095477	0.0112703450862421\\
2.03768844221106	0.0127747045347677\\
2.04773869346734	0.014371692521065\\
2.05778894472362	0.0160616478193584\\
2.0678391959799	0.0178454415709672\\
2.07788944723618	0.0197243142026605\\
2.08793969849246	0.0216997694938195\\
2.09798994974874	0.0237735040842271\\
2.10804020100502	0.0259473594957592\\
2.11809045226131	0.028223288789269\\
2.12814070351759	0.0306033329428868\\
2.13819095477387	0.0330896038187724\\
2.14824120603015	0.0356842716786335\\
2.15829145728643	0.0383895558941752\\
2.16834170854271	0.0412077179373912\\
2.17839195979899	0.0441410560216001\\
2.18844221105528	0.0471919009541383\\
2.19849246231156	0.0503626128895354\\
2.20854271356784	0.053655578759838\\
2.21859296482412	0.0570732102196867\\
2.2286432160804	0.0606179419866534\\
2.23869346733668	0.0642922304880687\\
2.24874371859296	0.0680985527475153\\
2.25879396984925	0.072039405460411\\
2.26884422110553	0.0761173042199261\\
2.27889447236181	0.0803347828633181\\
2.28894472361809	0.0846943929154127\\
2.29899497487437	0.0891987031110037\\
2.30904522613065	0.0938502989817519\\
2.31909547738693	0.0986517824961606\\
2.32914572864322	0.103605771743431\\
2.3391959798995	0.108714900653901\\
2.34924623115578	0.113981818750007\\
2.35929648241206	0.119409190923004\\
2.36934673366834	0.124999697231417\\
2.37939698492462	0.130756032717984\\
2.3894472361809	0.136680907242372\\
2.39949748743719	0.14277704532745\\
2.40954773869347	0.149047186017231\\
2.41959798994975	0.155494082744927\\
2.42964824120603	0.162120503209817\\
2.43969849246231	0.168929229261773\\
2.44974874371859	0.175923056792567\\
2.45979899497487	0.18310479563309\\
2.46984924623116	0.190477269455878\\
2.47989949748744	0.198043315682272\\
2.48994974874372	0.205805785393785\\
2.5	0.213767543247197\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	-0.0488162735958713\\
0.510050251256281	-0.0464533778382736\\
0.520100502512563	-0.044150666047206\\
0.530150753768844	-0.0419093142701417\\
0.540201005025126	-0.0397303133459667\\
0.550251256281407	-0.0376144789848157\\
0.560301507537688	-0.0355624612582404\\
0.57035175879397	-0.0335747535498922\\
0.580402010050251	-0.0316517010116639\\
0.590452261306533	-0.0297935085656336\\
0.600502512562814	-0.0280002484881025\\
0.610552763819096	-0.0262718676084477\\
0.620603015075377	-0.0246081941523443\\
0.630653266331658	-0.0230089442561128\\
0.64070351758794	-0.021473728176453\\
0.650753768844221	-0.0200020562176115\\
0.660804020100503	-0.0185933443960489\\
0.670854271356784	-0.0172469198609059\\
0.680904522613065	-0.0159620260869811\\
0.690954773869347	-0.0147378278555154\\
0.701005025125628	-0.0135734160367972\\
0.71105527638191	-0.0124678121874548\\
0.721105527638191	-0.0114199729742644\\
0.731155778894472	-0.010428794435366\\
0.741206030150754	-0.00949311608893217\\
0.751256281407035	-0.00861172489856891\\
0.761306532663317	-0.00778335910403024\\
0.771356783919598	-0.00700671192519949\\
0.781407035175879	-0.00628043514671449\\
0.791457286432161	-0.00560314259009345\\
0.801507537688442	-0.00497341347974258\\
0.811557788944724	-0.00438979570879448\\
0.821608040201005	-0.00385080901033166\\
0.831658291457286	-0.00335494803919071\\
0.841708542713568	-0.002900685369215\\
0.851758793969849	-0.00248647441052586\\
0.861809045226131	-0.00211075225111038\\
0.871859296482412	-0.00177194242677793\\
0.881909547738693	-0.00146845762331345\\
0.891959798994975	-0.00119870231445351\\
0.902010050251256	-0.000961075339129465\\
0.912060301507538	-0.000753972421258823\\
0.922110552763819	-0.000575788635221932\\
0.9321608040201	-0.00042492082003431\\
0.942211055276382	-0.000299769945115889\\
0.952261306532663	-0.000198743430466857\\
0.962311557788945	-0.000120257423985716\\
0.972361809045226	-6.27390386095878e-05\\
0.982412060301508	-2.46285519201798e-05\\
0.992462311557789	-4.38157084301075e-06\\
1.00251256281407	-4.71164074125206e-07\\
1.01256281407035	-1.13899649004222e-05\\
1.02261306532663	-3.56522471403368e-05\\
1.03266331658291	-7.17959770255208e-05\\
1.0427135678392	-0.000118384843977432\\
1.05276381909548	-0.000174010273413143\\
1.06281407035176	-0.000237293424952655\\
1.07286432160804	-0.000306887179708842\\
1.08291457286432	-0.000381478120739126\\
1.0929648241206	-0.000459788511248639\\
1.10301507537688	-0.000540578275790236\\
1.11306532663317	-0.000622646990550907\\
1.12311557788945	-0.000704835889906051\\
1.13316582914573	-0.000786029897845688\\
1.14321608040201	-0.000865159694744745\\
1.15326633165829	-0.000941203832426465\\
1.16331658291457	-0.00101319091378774\\
1.17336683417085	-0.00108020185775703\\
1.18341708542714	-0.00114137227654061\\
1.19346733668342	-0.00119589500072914\\
1.2035175879397	-0.00124302280002111\\
1.21356783919598	-0.00128207136483017\\
1.22361809045226	-0.00131242263964315\\
1.23366834170854	-0.00133352863711819\\
1.24371859296482	-0.00134491591981473\\
1.25376884422111	-0.00134619102627521\\
1.26381909547739	-0.00133704727325742\\
1.27386934673367	-0.00131727385821246\\
1.28391959798995	-0.00128676926889798\\
1.29396984924623	-0.0012455620005024\\
1.30402010050251	-0.00119384328191942\\
1.31407035175879	-0.00113202005439518\\
1.32412060301508	-0.0010608031478628\\
1.33417085427136	-0.000981358383918238\\
1.34422110552764	-0.000895572524222235\\
1.35427135678392	-0.000806528528717427\\
1.3643216080402	-0.00071933904277957\\
1.37437185929648	-0.000642447526904501\\
1.38442211055276	-0.000588881310661324\\
1.39447236180905	-0.000574869004444877\\
1.40452261306533	-0.000612404693680781\\
1.41457286432161	-0.000701322637162269\\
1.42462311557789	-0.000832027749006694\\
1.43467336683417	-0.000993696444012861\\
1.44472361809045	-0.00117816660953455\\
1.45477386934673	-0.0013799742417078\\
1.46482412060302	-0.00159546312325362\\
1.4748743718593	-0.0018220565877487\\
1.48492462311558	-0.00205780447119998\\
1.49497487437186	-0.00230111947657222\\
1.50502512562814	-0.00255062449366921\\
1.51507537688442	-0.00280506266438832\\
1.5251256281407	-0.00306324313561574\\
1.53517587939698	-0.00332400753987007\\
1.54522613065327	-0.00358620883582256\\
1.55527638190955	-0.00384869772548046\\
1.56532663316583	-0.00411031384469894\\
1.57537688442211	-0.0043698800421174\\
1.58542713567839	-0.00462619870936854\\
1.59547738693467	-0.00487804951025219\\
1.60552763819095	-0.00512418809111526\\
1.61557788944724	-0.00536334550134259\\
1.62562814070352	-0.00559422814710975\\
1.6356783919598	-0.00581551816403878\\
1.64572864321608	-0.00602587413747043\\
1.65577889447236	-0.00622393213040797\\
1.66582914572864	-0.00640830700373242\\
1.67587939698492	-0.00657759403450245\\
1.68592964824121	-0.00673037085867146\\
1.69597989949749	-0.00686519978683457\\
1.70603015075377	-0.00698063056812179\\
1.71608040201005	-0.00707520371126046\\
1.72613065326633	-0.00714745451733228\\
1.73618090452261	-0.00719591804193868\\
1.74623115577889	-0.00721913529450513\\
1.75628140703518	-0.00721566111349093\\
1.76633165829146	-0.0071840743586446\\
1.77638190954774	-0.00712299144458205\\
1.78643216080402	-0.00703108482618815\\
1.7964824120603	-0.00690710876263473\\
1.80653266331658	-0.00674993589504963\\
1.81658291457286	-0.00655861023134009\\
1.82663316582915	-0.00633242560726288\\
1.83668341708543	-0.00607104470383044\\
1.84673366834171	-0.00577468436566658\\
1.85678391959799	-0.00544441234894267\\
1.86683417085427	-0.00508263654461946\\
1.87688442211055	-0.00469393470430329\\
1.88693467336683	-0.00428649438695622\\
1.89698492462312	-0.00387462903348329\\
1.9070351758794	-0.00348301776579489\\
1.91708542713568	-0.00315280915752188\\
1.92713567839196	-0.00294611326187487\\
1.93718592964824	-0.00293644507864419\\
1.94723618090452	-0.0031745875162884\\
1.9572864321608	-0.0036594825752124\\
1.96733668341709	-0.00435329389112012\\
1.97738693467337	-0.00521408669830556\\
1.98743718592965	-0.00621092953517775\\
1.99748743718593	-0.00732427360304902\\
2.00753768844221	-0.00854252297312064\\
2.01758793969849	-0.00985906526058782\\
2.02763819095477	-0.0112703450862421\\
2.03768844221106	-0.0127747045347677\\
2.04773869346734	-0.014371692521065\\
2.05778894472362	-0.0160616478193584\\
2.0678391959799	-0.0178454415709672\\
2.07788944723618	-0.0197243142026605\\
2.08793969849246	-0.0216997694938195\\
2.09798994974874	-0.0237735040842271\\
2.10804020100502	-0.0259473594957592\\
2.11809045226131	-0.028223288789269\\
2.12814070351759	-0.0306033329428868\\
2.13819095477387	-0.0330896038187724\\
2.14824120603015	-0.0356842716786335\\
2.15829145728643	-0.0383895558941752\\
2.16834170854271	-0.0412077179373912\\
2.17839195979899	-0.0441410560216001\\
2.18844221105528	-0.0471919009541383\\
2.19849246231156	-0.0503626128895354\\
2.20854271356784	-0.053655578759838\\
2.21859296482412	-0.0570732102196867\\
2.2286432160804	-0.0606179419866534\\
2.23869346733668	-0.0642922304880687\\
2.24874371859296	-0.0680985527475153\\
2.25879396984925	-0.072039405460411\\
2.26884422110553	-0.0761173042199261\\
2.27889447236181	-0.0803347828633181\\
2.28894472361809	-0.0846943929154127\\
2.29899497487437	-0.0891987031110037\\
2.30904522613065	-0.0938502989817519\\
2.31909547738693	-0.0986517824961606\\
2.32914572864322	-0.103605771743431\\
2.3391959798995	-0.108714900653901\\
2.34924623115578	-0.113981818750007\\
2.35929648241206	-0.119409190923004\\
2.36934673366834	-0.124999697231417\\
2.37939698492462	-0.130756032717984\\
2.3894472361809	-0.136680907242372\\
2.39949748743719	-0.14277704532745\\
2.40954773869347	-0.149047186017231\\
2.41959798994975	-0.155494082744927\\
2.42964824120603	-0.162120503209817\\
2.43969849246231	-0.168929229261773\\
2.44974874371859	-0.175923056792567\\
2.45979899497487	-0.18310479563309\\
2.46984924623116	-0.190477269455878\\
2.47989949748744	-0.198043315682272\\
2.48994974874372	-0.205805785393785\\
2.5	-0.213767543247197\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.0356853796660501\\
0.510050251256281	0.0343850459747033\\
0.520100502512563	0.0330785574839695\\
0.530150753768844	0.0317954333087649\\
0.540201005025126	0.0305098662405086\\
0.550251256281407	0.0292317617840238\\
0.560301507537688	0.0279840459108983\\
0.57035175879397	0.0267563791008067\\
0.580402010050251	0.0255075691806315\\
0.590452261306533	0.024304910603052\\
0.600502512562814	0.0231201594304328\\
0.610552763819096	0.0219377867715492\\
0.620603015075377	0.0207732506261923\\
0.630653266331658	0.0196276373650374\\
0.64070351758794	0.0185229790305427\\
0.650753768844221	0.0174408916890761\\
0.660804020100503	0.0163809866204652\\
0.670854271356784	0.0153511726621672\\
0.680904522613065	0.0143362684967828\\
0.690954773869347	0.0133705619734364\\
0.701005025125628	0.0123998237811686\\
0.71105527638191	0.0114946470649329\\
0.721105527638191	0.0106176077083764\\
0.731155778894472	0.00979351181865462\\
0.741206030150754	0.00898170076629456\\
0.751256281407035	0.00819314906670332\\
0.761306532663317	0.00746948366165845\\
0.771356783919598	0.00676012221029532\\
0.781407035175879	0.0060949218300913\\
0.791457286432161	0.00546789102079404\\
0.801507537688442	0.00489726733446461\\
0.811557788944724	0.00435843053190388\\
0.821608040201005	0.00382416047838297\\
0.831658291457286	0.00334915978311567\\
0.841708542713568	0.00290888159298675\\
0.851758793969849	0.00251930312882886\\
0.861809045226131	0.00212526615376873\\
0.871859296482412	0.00180935892768219\\
0.881909547738693	0.0014940254266933\\
0.891959798994975	0.00120942502028309\\
0.902010050251256	0.000968355944425126\\
0.912060301507538	0.000744240614651059\\
0.922110552763819	0.000592351801218527\\
0.9321608040201	0.000413568801894137\\
0.942211055276382	0.000262963497639324\\
0.952261306532663	0.000129592545415558\\
0.962311557788945	5.67576000287673e-05\\
0.972361809045226	-2.21040574849285e-05\\
0.982412060301508	-7.91745172387115e-05\\
0.992462311557789	-0.000126170436318684\\
1.00251256281407	-0.00014423038667899\\
1.01256281407035	-0.000187206670614781\\
1.02261306532663	-0.000193567714636966\\
1.03266331658291	-0.000194717639828701\\
1.0427135678392	-0.000183839588562051\\
1.05276381909548	-0.000194873376685223\\
1.06281407035176	-0.000165173168541033\\
1.07286432160804	-0.000143528080063904\\
1.08291457286432	-0.000124835910372267\\
1.0929648241206	-9.69376337252026e-05\\
1.10301507537688	-5.44460487690301e-05\\
1.11306532663317	-3.19171732565682e-05\\
1.12311557788945	-1.73438969031103e-05\\
1.13316582914573	8.44928913101839e-06\\
1.14321608040201	4.57362418595508e-05\\
1.15326633165829	5.79309867647648e-05\\
1.16331658291457	9.63425909576987e-05\\
1.17336683417085	9.87011959634465e-05\\
1.18341708542714	0.000126344592382033\\
1.19346733668342	0.000144960645101833\\
1.2035175879397	0.000158711241162068\\
1.21356783919598	0.000171198213676282\\
1.22361809045226	0.000185157180965456\\
1.23366834170854	0.000181251656666603\\
1.24371859296482	0.000196000932618956\\
1.25376884422111	0.000203849906204479\\
1.26381909547739	0.000178579095724052\\
1.27386934673367	0.000174531700278591\\
1.28391959798995	0.000154693111083848\\
1.29396984924623	0.000165954687363801\\
1.30402010050251	0.000154415893159454\\
1.31407035175879	0.000137704327049848\\
1.32412060301508	0.000140962625722274\\
1.33417085427136	0.00013698913621174\\
1.34422110552764	0.000104251227676988\\
1.35427135678392	0.000103039303501751\\
1.3643216080402	0.000102893452522901\\
1.37437185929648	8.57183439129106e-05\\
1.38442211055276	8.74551820151392e-05\\
1.39447236180905	7.1622109902858e-05\\
1.40452261306533	6.14342120539568e-05\\
1.41457286432161	2.79813811228102e-05\\
1.42462311557789	3.03852445844299e-05\\
1.43467336683417	1.28216219270616e-05\\
1.44472361809045	-1.34616592544212e-05\\
1.45477386934673	-1.63283483693988e-05\\
1.46482412060302	-3.92825481914105e-05\\
1.4748743718593	-9.78631179122669e-05\\
1.48492462311558	-0.00011420943013607\\
1.49497487437186	-0.000111544809342279\\
1.50502512562814	-0.000156269053719793\\
1.51507537688442	-0.000197735972599977\\
1.5251256281407	-0.00022585020696253\\
1.53517587939698	-0.000271745217480746\\
1.54522613065327	-0.000313512025511109\\
1.55527638190955	-0.000332769450115622\\
1.56532663316583	-0.000377829205083779\\
1.57537688442211	-0.000436366173786062\\
1.58542713567839	-0.000465624171796852\\
1.59547738693467	-0.000496241378692197\\
1.60552763819095	-0.000561715337793922\\
1.61557788944724	-0.000602879649416854\\
1.62562814070352	-0.000660617702705979\\
1.6356783919598	-0.000711460903397354\\
1.64572864321608	-0.000786409406340782\\
1.65577889447236	-0.000833936186040773\\
1.66582914572864	-0.000868202247402694\\
1.67587939698492	-0.000913288767988574\\
1.68592964824121	-0.000952080558649371\\
1.69597989949749	-0.000983099753245398\\
1.70603015075377	-0.00102206612568501\\
1.71608040201005	-0.00103648289948488\\
1.72613065326633	-0.00106110297053075\\
1.73618090452261	-0.00107932658480214\\
1.74623115577889	-0.00107837379159914\\
1.75628140703518	-0.00107736036567596\\
1.76633165829146	-0.00107658426703194\\
1.77638190954774	-0.00103437308537924\\
1.78643216080402	-0.00102218578092028\\
1.7964824120603	-0.00102739630010351\\
1.80653266331658	-0.000970630280096252\\
1.81658291457286	-0.000942037831229037\\
1.82663316582915	-0.000880006926518462\\
1.83668341708543	-0.000841496658415597\\
1.84673366834171	-0.000782374152142218\\
1.85678391959799	-0.000737623364905016\\
1.86683417085427	-0.000687064173854335\\
1.87688442211055	-0.000615044113068564\\
1.88693467336683	-0.000534697733119316\\
1.89698492462312	-0.000467330197584381\\
1.9070351758794	-0.000370168207170174\\
1.91708542713568	-0.000296425819099611\\
1.92713567839196	-0.000206935092202265\\
1.93718592964824	-0.00010775573890287\\
1.94723618090452	9.41596929315835e-07\\
1.9572864321608	7.49048093866556e-05\\
1.96733668341709	0.000157660869893217\\
1.97738693467337	0.00024455047010763\\
1.98743718592965	0.000344188903917964\\
1.99748743718593	0.000429038479382804\\
2.00753768844221	0.000528553155866085\\
2.01758793969849	0.000622134552482834\\
2.02763819095477	0.00069228296278423\\
2.03768844221106	0.000772891271351384\\
2.04773869346734	0.000826804137989967\\
2.05778894472362	0.000912148729300011\\
2.0678391959799	0.000962048943367488\\
2.07788944723618	0.00100493091927012\\
2.08793969849246	0.00102229531616072\\
2.09798994974874	0.00104494904688401\\
2.10804020100502	0.00106736684097752\\
2.11809045226131	0.00107804371135511\\
2.12814070351759	0.00104093164477748\\
2.13819095477387	0.00100916286593966\\
2.14824120603015	0.000965180066744065\\
2.15829145728643	0.000881782988303215\\
2.16834170854271	0.000797174088845498\\
2.17839195979899	0.000667251102176358\\
2.18844221105528	0.000530678378698468\\
2.19849246231156	0.000374890881760237\\
2.20854271356784	0.000179156863489016\\
2.21859296482412	-5.02311824592816e-05\\
2.2286432160804	-0.000320133421282343\\
2.23869346733668	-0.000606679152852063\\
2.24874371859296	-0.000931651851515891\\
2.25879396984925	-0.00128721116001396\\
2.26884422110553	-0.0017055495899494\\
2.27889447236181	-0.00215739677143878\\
2.28894472361809	-0.00263867869769774\\
2.29899497487437	-0.00316378923830829\\
2.30904522613065	-0.00373022653049171\\
2.31909547738693	-0.00435858083102403\\
2.32914572864322	-0.00505903043313527\\
2.3391959798995	-0.00577170136614313\\
2.34924623115578	-0.00653730279001286\\
2.35929648241206	-0.00735936271057858\\
2.36934673366834	-0.00823959300727362\\
2.37939698492462	-0.00917284181006783\\
2.3894472361809	-0.0101636926778164\\
2.39949748743719	-0.0112069221985123\\
2.40954773869347	-0.0123287012274296\\
2.41959798994975	-0.0134857911199275\\
2.42964824120603	-0.0147100646785669\\
2.43969849246231	-0.0160078810315194\\
2.44974874371859	-0.0173371156026327\\
2.45979899497487	-0.0187743251472883\\
2.46984924623116	-0.02028836441891\\
2.47989949748744	-0.0218560623044555\\
2.48994974874372	-0.0234805535319973\\
2.5	-0.0251992217622945\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.021516948093211\\
0.510050251256281	0.0202452730767348\\
0.520100502512563	0.0189782321534743\\
0.530150753768844	0.0177829071438688\\
0.540201005025126	0.0166792033008418\\
0.550251256281407	0.0156143195503158\\
0.560301507537688	0.014613495438923\\
0.57035175879397	0.0136695275095569\\
0.580402010050251	0.0127679709687877\\
0.590452261306533	0.011903282963737\\
0.600502512562814	0.0110940516788031\\
0.610552763819096	0.0103091530500246\\
0.620603015075377	0.00957438788047027\\
0.630653266331658	0.00887142339684965\\
0.64070351758794	0.00821375573403671\\
0.650753768844221	0.00760272201518331\\
0.660804020100503	0.00698246439417738\\
0.670854271356784	0.0064293646964233\\
0.680904522613065	0.0058893627305614\\
0.690954773869347	0.00538824456455633\\
0.701005025125628	0.00491054739807095\\
0.71105527638191	0.00446136279291531\\
0.721105527638191	0.00404397846543958\\
0.731155778894472	0.00366220640168546\\
0.741206030150754	0.00327382339312821\\
0.751256281407035	0.00294637614740023\\
0.761306532663317	0.00263681267574334\\
0.771356783919598	0.00232956029511\\
0.781407035175879	0.00204644896474893\\
0.791457286432161	0.0018071905464333\\
0.801507537688442	0.00156666419380025\\
0.811557788944724	0.00136808202177008\\
0.821608040201005	0.00118588452067825\\
0.831658291457286	0.00102636104671472\\
0.841708542713568	0.000887770850726333\\
0.851758793969849	0.000766667660134557\\
0.861809045226131	0.00062742640808322\\
0.871859296482412	0.000521265916169522\\
0.881909547738693	0.000457230385389029\\
0.891959798994975	0.000355946241062943\\
0.902010050251256	0.000311150556429163\\
0.912060301507538	0.000258674315448792\\
0.922110552763819	0.000243410263107369\\
0.9321608040201	0.000248028368582398\\
0.942211055276382	0.000234364462152414\\
0.952261306532663	0.000215600353335565\\
0.962311557788945	0.000220966613161622\\
0.972361809045226	0.000236477894123177\\
0.982412060301508	0.000263621570153805\\
0.992462311557789	0.000294563248797508\\
1.00251256281407	0.000322432236802062\\
1.01256281407035	0.000387318076320975\\
1.02261306532663	0.000410880645654421\\
1.03266331658291	0.000463863797083741\\
1.0427135678392	0.000519571356015547\\
1.05276381909548	0.000559840074692008\\
1.06281407035176	0.000636810055903103\\
1.07286432160804	0.00068556867141778\\
1.08291457286432	0.000731776480267454\\
1.0929648241206	0.000790436507230874\\
1.10301507537688	0.000826029389553673\\
1.11306532663317	0.000888221608446926\\
1.12311557788945	0.000934238702708035\\
1.13316582914573	0.000949610103821996\\
1.14321608040201	0.000980695672020637\\
1.15326633165829	0.00102992389480949\\
1.16331658291457	0.00105790498869629\\
1.17336683417085	0.00106657475556249\\
1.18341708542714	0.00111455367941926\\
1.19346733668342	0.00111521254156699\\
1.2035175879397	0.00114301343127043\\
1.21356783919598	0.00114962732029844\\
1.22361809045226	0.001172016666247\\
1.23366834170854	0.00117558568004061\\
1.24371859296482	0.00115142591089423\\
1.25376884422111	0.00116866238628588\\
1.26381909547739	0.00115543816204644\\
1.27386934673367	0.00116497960448902\\
1.28391959798995	0.00114986340550538\\
1.29396984924623	0.00113036609068806\\
1.30402010050251	0.001119218915826\\
1.31407035175879	0.00110967058556977\\
1.32412060301508	0.0010863977135227\\
1.33417085427136	0.00106313154203819\\
1.34422110552764	0.00106675500016684\\
1.35427135678392	0.00102958661775698\\
1.3643216080402	0.000989122558972433\\
1.37437185929648	0.000980854237631279\\
1.38442211055276	0.000942031932098741\\
1.39447236180905	0.000896520756672015\\
1.40452261306533	0.000862166030340505\\
1.41457286432161	0.000835890090869373\\
1.42462311557789	0.000810067910278489\\
1.43467336683417	0.000760539176793751\\
1.44472361809045	0.000716822924258453\\
1.45477386934673	0.000689493358092319\\
1.46482412060302	0.000648288145857601\\
1.4748743718593	0.000589941044699671\\
1.48492462311558	0.000598893941607059\\
1.49497487437186	0.00056253217160207\\
1.50502512562814	0.00050763550577515\\
1.51507537688442	0.00047292304878721\\
1.5251256281407	0.000441863059744474\\
1.53517587939698	0.000423304339049801\\
1.54522613065327	0.000406082005496966\\
1.55527638190955	0.000370434085792404\\
1.56532663316583	0.000362766011395177\\
1.57537688442211	0.000320704643844261\\
1.58542713567839	0.000332529249675861\\
1.59547738693467	0.00031966106541037\\
1.60552763819095	0.000288287138795251\\
1.61557788944724	0.000307930592069461\\
1.62562814070352	0.000295726887777681\\
1.6356783919598	0.00029778581466755\\
1.64572864321608	0.000298576253372485\\
1.65577889447236	0.000307278625274909\\
1.66582914572864	0.000298109159369675\\
1.67587939698492	0.000310420716578941\\
1.68592964824121	0.000318022032866683\\
1.69597989949749	0.00030843742468889\\
1.70603015075377	0.000322784536533227\\
1.71608040201005	0.000316680637551414\\
1.72613065326633	0.000317741274975081\\
1.73618090452261	0.000333762765728718\\
1.74623115577889	0.00032923446752875\\
1.75628140703518	0.000321946119876682\\
1.76633165829146	0.000336317646769668\\
1.77638190954774	0.000320540618835796\\
1.78643216080402	0.000293801691751749\\
1.7964824120603	0.000302301355430412\\
1.80653266331658	0.000274567452543284\\
1.81658291457286	0.000259917074982408\\
1.82663316582915	0.000233175440793154\\
1.83668341708543	0.00018867769651898\\
1.84673366834171	0.000135617715058878\\
1.85678391959799	9.0625144542944e-05\\
1.86683417085427	4.54077903730976e-05\\
1.87688442211055	-1.72562962004186e-05\\
1.88693467336683	-7.65533301749777e-05\\
1.89698492462312	-0.000167287331382049\\
1.9070351758794	-0.00025958453747954\\
1.91708542713568	-0.000384859462501552\\
1.92713567839196	-0.00050407674106534\\
1.93718592964824	-0.000642403829251847\\
1.94723618090452	-0.000797322926099131\\
1.9572864321608	-0.000949066039355184\\
1.96733668341709	-0.00112414326491272\\
1.97738693467337	-0.00134191872294931\\
1.98743718592965	-0.00156832172974974\\
1.99748743718593	-0.00181007915248443\\
2.00753768844221	-0.00206561433466224\\
2.01758793969849	-0.00238075252256831\\
2.02763819095477	-0.00268256182626603\\
2.03768844221106	-0.00301192119076266\\
2.04773869346734	-0.00336536853600711\\
2.05778894472362	-0.00376445768682698\\
2.0678391959799	-0.00416866558347628\\
2.07788944723618	-0.00461835884695505\\
2.08793969849246	-0.00507790975772471\\
2.09798994974874	-0.00559870003734941\\
2.10804020100502	-0.00611551609962468\\
2.11809045226131	-0.00668663533839409\\
2.12814070351759	-0.00728647264061077\\
2.13819095477387	-0.00791480143096024\\
2.14824120603015	-0.00860158028710867\\
2.15829145728643	-0.00929939068412544\\
2.16834170854271	-0.0100334129392619\\
2.17839195979899	-0.0108161231022899\\
2.18844221105528	-0.0116321620441306\\
2.19849246231156	-0.0124863065370757\\
2.20854271356784	-0.013401329739458\\
2.21859296482412	-0.0143536647034739\\
2.2286432160804	-0.0153023328630657\\
2.23869346733668	-0.0163417254241334\\
2.24874371859296	-0.0174085589922779\\
2.25879396984925	-0.0185097621138137\\
2.26884422110553	-0.0196729367089121\\
2.27889447236181	-0.0208971305777066\\
2.28894472361809	-0.022161975910437\\
2.29899497487437	-0.0234863152689622\\
2.30904522613065	-0.0247981743445638\\
2.31909547738693	-0.0262397032256594\\
2.32914572864322	-0.0277029978313483\\
2.3391959798995	-0.0292111520747453\\
2.34924623115578	-0.0307937438608796\\
2.35929648241206	-0.0324161111963566\\
2.36934673366834	-0.03409252146314\\
2.37939698492462	-0.0358520343055146\\
2.3894472361809	-0.037639442782246\\
2.39949748743719	-0.0395020576816982\\
2.40954773869347	-0.0413885673599683\\
2.41959798994975	-0.0433828989002136\\
2.42964824120603	-0.0454243881337657\\
2.43969849246231	-0.047509566435219\\
2.44974874371859	-0.0496850140038356\\
2.45979899497487	-0.0519121930483184\\
2.46984924623116	-0.054182297148599\\
2.47989949748744	-0.0565522183852476\\
2.48994974874372	-0.0589739825586433\\
2.5	-0.0614640385704774\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0.5	-0.000706878118581167\\
0.510050251256281	-0.00124342366171759\\
0.520100502512563	-0.00166107914164881\\
0.530150753768844	-0.00192011312488705\\
0.540201005025126	-0.00211075963713714\\
0.550251256281407	-0.00221403571112344\\
0.560301507537688	-0.00226163292676995\\
0.57035175879397	-0.00221605319276907\\
0.580402010050251	-0.00213362798246675\\
0.590452261306533	-0.00202819996561943\\
0.600502512562814	-0.00191227415288442\\
0.610552763819096	-0.00174637221072282\\
0.620603015075377	-0.00159508486396054\\
0.630653266331658	-0.00142094169552143\\
0.64070351758794	-0.0012621155239948\\
0.650753768844221	-0.00109358907973622\\
0.660804020100503	-0.000945370298059078\\
0.670854271356784	-0.000797388395838872\\
0.680904522613065	-0.000627600638286485\\
0.690954773869347	-0.00051131902731294\\
0.701005025125628	-0.000390975637656776\\
0.71105527638191	-0.000258415105920506\\
0.721105527638191	-0.000138258517692891\\
0.731155778894472	-5.13575715119785e-05\\
0.741206030150754	3.03387389960497e-05\\
0.751256281407035	0.000105720581426105\\
0.761306532663317	0.000156098128441307\\
0.771356783919598	0.000228011819491947\\
0.781407035175879	0.00026709293520133\\
0.791457286432161	0.000327915055804207\\
0.801507537688442	0.000354631166410657\\
0.811557788944724	0.000367427010478205\\
0.821608040201005	0.000384899405466488\\
0.831658291457286	0.000424277058626576\\
0.841708542713568	0.000415354889156672\\
0.851758793969849	0.000413025884767326\\
0.861809045226131	0.000405733086480731\\
0.871859296482412	0.000431235854440382\\
0.881909547738693	0.000401070695522643\\
0.891959798994975	0.000376244174399853\\
0.902010050251256	0.000359857323998902\\
0.912060301507538	0.000342243259805031\\
0.922110552763819	0.000340118421616742\\
0.9321608040201	0.000333510841044049\\
0.942211055276382	0.000321405131280761\\
0.952261306532663	0.000303820190465487\\
0.962311557788945	0.000265678213165033\\
0.972361809045226	0.000265970003610838\\
0.982412060301508	0.000270305490699063\\
0.992462311557789	0.000271747070809902\\
1.00251256281407	0.00024790247243045\\
1.01256281407035	0.000253795888191855\\
1.02261306532663	0.000244643432284253\\
1.03266331658291	0.000274317270771096\\
1.0427135678392	0.000260704704128756\\
1.05276381909548	0.00027479642791306\\
1.06281407035176	0.000307871830559137\\
1.07286432160804	0.000333950651764114\\
1.08291457286432	0.000334879895677931\\
1.0929648241206	0.000352173318334925\\
1.10301507537688	0.000379467890482044\\
1.11306532663317	0.000392744494236652\\
1.12311557788945	0.000430170226912718\\
1.13316582914573	0.000425253446135754\\
1.14321608040201	0.000464749585761481\\
1.15326633165829	0.000510821162999164\\
1.16331658291457	0.000514689565994653\\
1.17336683417085	0.000535369402939523\\
1.18341708542714	0.000558829261903648\\
1.19346733668342	0.000571968542006696\\
1.2035175879397	0.000614242780488716\\
1.21356783919598	0.000604066252080093\\
1.22361809045226	0.000650540596295768\\
1.23366834170854	0.000635702939436822\\
1.24371859296482	0.000640136955674331\\
1.25376884422111	0.000659929115348179\\
1.26381909547739	0.000638560716221148\\
1.27386934673367	0.000629781708124666\\
1.28391959798995	0.000602848578258319\\
1.29396984924623	0.000591499771613213\\
1.30402010050251	0.000552762660528616\\
1.31407035175879	0.000526403861658808\\
1.32412060301508	0.000474875330318314\\
1.33417085427136	0.00041461479444127\\
1.34422110552764	0.000342338914909979\\
1.35427135678392	0.000261493181197059\\
1.3643216080402	0.000211131192143554\\
1.37437185929648	8.28201244644777e-05\\
1.38442211055276	-3.10394269642522e-06\\
1.39447236180905	-0.000124644537452312\\
1.40452261306533	-0.000242895264804366\\
1.41457286432161	-0.000379414398933742\\
1.42462311557789	-0.000499958061409123\\
1.43467336683417	-0.000648072218381701\\
1.44472361809045	-0.000772552674126459\\
1.45477386934673	-0.000915564973056782\\
1.46482412060302	-0.00107174968932333\\
1.4748743718593	-0.00122834287399454\\
1.48492462311558	-0.0013890942166388\\
1.49497487437186	-0.0015513107660976\\
1.50502512562814	-0.00169184511961951\\
1.51507537688442	-0.001864081203518\\
1.5251256281407	-0.00202555384066505\\
1.53517587939698	-0.00216571440555469\\
1.54522613065327	-0.00232723161781245\\
1.55527638190955	-0.00248221356471889\\
1.56532663316583	-0.00263092278986465\\
1.57537688442211	-0.00275186238554115\\
1.58542713567839	-0.00289931404614774\\
1.59547738693467	-0.00301420065191604\\
1.60552763819095	-0.00317533168396089\\
1.61557788944724	-0.00330294436693745\\
1.62562814070352	-0.00339663391766409\\
1.6356783919598	-0.00351734933026071\\
1.64572864321608	-0.00363045761896097\\
1.65577889447236	-0.00371825492563493\\
1.66582914572864	-0.00382584244472817\\
1.67587939698492	-0.00388559642249953\\
1.68592964824121	-0.00398311128456275\\
1.69597989949749	-0.00402773368632459\\
1.70603015075377	-0.00407199394722557\\
1.71608040201005	-0.00414450931614097\\
1.72613065326633	-0.00417207353841675\\
1.73618090452261	-0.0041882618201301\\
1.74623115577889	-0.00419831980965357\\
1.75628140703518	-0.0042123957973268\\
1.76633165829146	-0.00419279831896313\\
1.77638190954774	-0.00415631150888496\\
1.78643216080402	-0.00412421294997589\\
1.7964824120603	-0.00406087839799163\\
1.80653266331658	-0.00395713700895994\\
1.81658291457286	-0.00387034428869759\\
1.82663316582915	-0.00376175469092122\\
1.83668341708543	-0.00362135711929046\\
1.84673366834171	-0.00347858856205452\\
1.85678391959799	-0.00327388406266671\\
1.86683417085427	-0.00307374500561863\\
1.87688442211055	-0.00286377296955154\\
1.88693467336683	-0.00259262862601162\\
1.89698492462312	-0.00231584846531607\\
1.9070351758794	-0.00198229464884037\\
1.91708542713568	-0.00162984895221552\\
1.92713567839196	-0.00123912556415995\\
1.93718592964824	-0.000823980276580816\\
1.94723618090452	-0.000358667784318367\\
1.9572864321608	0.000141043664421581\\
1.96733668341709	0.000686509337888719\\
1.97738693467337	0.00128935512047956\\
1.98743718592965	0.00192347358371459\\
1.99748743718593	0.00259845961723792\\
2.00753768844221	0.00334888246180132\\
2.01758793969849	0.00415295035215912\\
2.02763819095477	0.00497162808652218\\
2.03768844221106	0.00588642186414612\\
2.04773869346734	0.00686765158856417\\
2.05778894472362	0.00787912136028046\\
2.0678391959799	0.0089753543068456\\
2.07788944723618	0.0101565981115361\\
2.08793969849246	0.0113847261413533\\
2.09798994974874	0.0126925283378494\\
2.10804020100502	0.0140931187765467\\
2.11809045226131	0.0155064331577184\\
2.12814070351759	0.0170442056869642\\
2.13819095477387	0.0186638701810531\\
2.14824120603015	0.0203373523756669\\
2.15829145728643	0.0220624316460061\\
2.16834170854271	0.0239335846833368\\
2.17839195979899	0.0258490250210013\\
2.18844221105528	0.0278570375418146\\
2.19849246231156	0.0299620769803512\\
2.20854271356784	0.0321403348252365\\
2.21859296482412	0.0344324901232427\\
2.2286432160804	0.036819801820049\\
2.23869346733668	0.0392923061443771\\
2.24874371859296	0.0418743271886304\\
2.25879396984925	0.0445311937817521\\
2.26884422110553	0.0472966565968429\\
2.27889447236181	0.0501882345195233\\
2.28894472361809	0.0531649402743857\\
2.29899497487437	0.0562536749120257\\
2.30904522613065	0.059467286890083\\
2.31909547738693	0.0627867599236831\\
2.32914572864322	0.0662190544373629\\
2.3391959798995	0.0697590324019397\\
2.34924623115578	0.0734242122052144\\
2.35929648241206	0.0772021888251788\\
2.36934673366834	0.0811108729152608\\
2.37939698492462	0.0851492409584931\\
2.3894472361809	0.0892763494069171\\
2.39949748743719	0.0935676378997354\\
2.40954773869347	0.0979953112703345\\
2.41959798994975	0.102549669240377\\
2.42964824120603	0.107235641789531\\
2.43969849246231	0.11207560860271\\
2.44974874371859	0.117053832521657\\
2.45979899497487	0.12215885908638\\
2.46984924623116	0.127420398332326\\
2.47989949748744	0.132840727493748\\
2.48994974874372	0.13839825191797\\
2.5	0.144138534878554\\
};
\end{axis}
\end{tikzpicture}%

==> figures/WP3-theorem.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0.5,
xmax=2.5,
xtick={0.5,1,1.5,2,2.5},
xticklabels={\empty},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0.5,
ymax=4,
ytick={0.5,1,1.5,2,2.5,3,3.5,4},
yticklabels={\empty},
title={3rd order ($u=\nicefrac{1}{4}, v=\nicefrac{3}{4}$)},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=0.494974874371859,xmax=2.50502512562814,ymin=0.494147157190635,ymax=4.00585284280936] {figures/WP3-theorem-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	4\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{%
2	0.5\\
2	4\\
};
\addplot [color=white!20!orange,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.510050251256281	0.510050251256281\\
0.520100502512563	0.520100502512563\\
0.530150753768844	0.530150753768844\\
0.540201005025126	0.540201005025126\\
0.550251256281407	0.550251256281407\\
0.560301507537688	0.560301507537688\\
0.57035175879397	0.57035175879397\\
0.580402010050251	0.580402010050251\\
0.590452261306533	0.590452261306533\\
0.600502512562814	0.600502512562814\\
0.610552763819096	0.610552763819096\\
0.620603015075377	0.620603015075377\\
0.630653266331658	0.630653266331658\\
0.64070351758794	0.64070351758794\\
0.650753768844221	0.650753768844221\\
0.660804020100503	0.660804020100503\\
0.670854271356784	0.670854271356784\\
0.680904522613065	0.680904522613065\\
0.690954773869347	0.690954773869347\\
0.701005025125628	0.701005025125628\\
0.71105527638191	0.71105527638191\\
0.721105527638191	0.721105527638191\\
0.731155778894472	0.731155778894472\\
0.741206030150754	0.741206030150754\\
0.751256281407035	0.751256281407035\\
0.761306532663317	0.761306532663317\\
0.771356783919598	0.771356783919598\\
0.781407035175879	0.781407035175879\\
0.791457286432161	0.791457286432161\\
0.801507537688442	0.801507537688442\\
0.811557788944724	0.811557788944724\\
0.821608040201005	0.821608040201005\\
0.831658291457286	0.831658291457286\\
0.841708542713568	0.841708542713568\\
0.851758793969849	0.851758793969849\\
0.861809045226131	0.861809045226131\\
0.871859296482412	0.871859296482412\\
0.881909547738693	0.881909547738693\\
0.891959798994975	0.891959798994975\\
0.902010050251256	0.902010050251256\\
0.912060301507538	0.912060301507538\\
0.922110552763819	0.922110552763819\\
0.9321608040201	0.9321608040201\\
0.942211055276382	0.942211055276382\\
0.952261306532663	0.952261306532663\\
0.962311557788945	0.962311557788945\\
0.972361809045226	0.972361809045226\\
0.982412060301508	0.982412060301508\\
0.992462311557789	0.992462311557789\\
1.00251256281407	1.00251256281407\\
1.01256281407035	1.01256281407035\\
1.02261306532663	1.02261306532663\\
1.03266331658291	1.03266331658291\\
1.0427135678392	1.0427135678392\\
1.05276381909548	1.05276381909548\\
1.06281407035176	1.06281407035176\\
1.07286432160804	1.07286432160804\\
1.08291457286432	1.08291457286432\\
1.0929648241206	1.0929648241206\\
1.10301507537688	1.10301507537688\\
1.11306532663317	1.11306532663317\\
1.12311557788945	1.12311557788945\\
1.13316582914573	1.13316582914573\\
1.14321608040201	1.14321608040201\\
1.15326633165829	1.15326633165829\\
1.16331658291457	1.16331658291457\\
1.17336683417085	1.17336683417085\\
1.18341708542714	1.18341708542714\\
1.19346733668342	1.19346733668342\\
1.2035175879397	1.2035175879397\\
1.21356783919598	1.21356783919598\\
1.22361809045226	1.22361809045226\\
1.23366834170854	1.23366834170854\\
1.24371859296482	1.24371859296482\\
1.25376884422111	1.25376884422111\\
1.26381909547739	1.26381909547739\\
1.27386934673367	1.27386934673367\\
1.28391959798995	1.28391959798995\\
1.29396984924623	1.29396984924623\\
1.30402010050251	1.30402010050251\\
1.31407035175879	1.31407035175879\\
1.32412060301508	1.32412060301508\\
1.33417085427136	1.33417085427136\\
1.34422110552764	1.34422110552764\\
1.35427135678392	1.35427135678392\\
1.3643216080402	1.3643216080402\\
1.37437185929648	1.37437185929648\\
1.38442211055276	1.38442211055276\\
1.39447236180905	1.39447236180905\\
1.40452261306533	1.40452261306533\\
1.41457286432161	1.41457286432161\\
1.42462311557789	1.42462311557789\\
1.43467336683417	1.43467336683417\\
1.44472361809045	1.44472361809045\\
1.45477386934673	1.45477386934673\\
1.46482412060302	1.46482412060302\\
1.4748743718593	1.4748743718593\\
1.48492462311558	1.48492462311558\\
1.49497487437186	1.49497487437186\\
1.50502512562814	1.50502512562814\\
1.51507537688442	1.51507537688442\\
1.5251256281407	1.5251256281407\\
1.53517587939698	1.53517587939698\\
1.54522613065327	1.54522613065327\\
1.55527638190955	1.55527638190955\\
1.56532663316583	1.56532663316583\\
1.57537688442211	1.57537688442211\\
1.58542713567839	1.58542713567839\\
1.59547738693467	1.59547738693467\\
1.60552763819095	1.60552763819095\\
1.61557788944724	1.61557788944724\\
1.62562814070352	1.62562814070352\\
1.6356783919598	1.6356783919598\\
1.64572864321608	1.64572864321608\\
1.65577889447236	1.65577889447236\\
1.66582914572864	1.66582914572864\\
1.67587939698492	1.67587939698492\\
1.68592964824121	1.68592964824121\\
1.69597989949749	1.69597989949749\\
1.70603015075377	1.70603015075377\\
1.71608040201005	1.71608040201005\\
1.72613065326633	1.72613065326633\\
1.73618090452261	1.73618090452261\\
1.74623115577889	1.74623115577889\\
1.75628140703518	1.75628140703518\\
1.76633165829146	1.76633165829146\\
1.77638190954774	1.77638190954774\\
1.78643216080402	1.78643216080402\\
1.7964824120603	1.7964824120603\\
1.80653266331658	1.80653266331658\\
1.81658291457286	1.81658291457286\\
1.82663316582915	1.82663316582915\\
1.83668341708543	1.83668341708543\\
1.84673366834171	1.84673366834171\\
1.85678391959799	1.85678391959799\\
1.86683417085427	1.86683417085427\\
1.87688442211055	1.87688442211055\\
1.88693467336683	1.88693467336683\\
1.89698492462312	1.89698492462312\\
1.9070351758794	1.9070351758794\\
1.91708542713568	1.91708542713568\\
1.92713567839196	1.92713567839196\\
1.93718592964824	1.93718592964824\\
1.94723618090452	1.94723618090452\\
1.9572864321608	1.9572864321608\\
1.96733668341709	1.96733668341709\\
1.97738693467337	1.97738693467337\\
1.98743718592965	1.98743718592965\\
1.99748743718593	1.99748743718593\\
2.00753768844221	2.00753768844221\\
2.01758793969849	2.01758793969849\\
2.02763819095477	2.02763819095477\\
2.03768844221106	2.03768844221106\\
2.04773869346734	2.04773869346734\\
2.05778894472362	2.05778894472362\\
2.0678391959799	2.0678391959799\\
2.07788944723618	2.07788944723618\\
2.08793969849246	2.08793969849246\\
2.09798994974874	2.09798994974874\\
2.10804020100502	2.10804020100502\\
2.11809045226131	2.11809045226131\\
2.12814070351759	2.12814070351759\\
2.13819095477387	2.13819095477387\\
2.14824120603015	2.14824120603015\\
2.15829145728643	2.15829145728643\\
2.16834170854271	2.16834170854271\\
2.17839195979899	2.17839195979899\\
2.18844221105528	2.18844221105528\\
2.19849246231156	2.19849246231156\\
2.20854271356784	2.20854271356784\\
2.21859296482412	2.21859296482412\\
2.2286432160804	2.2286432160804\\
2.23869346733668	2.23869346733668\\
2.24874371859296	2.24874371859296\\
2.25879396984925	2.25879396984925\\
2.26884422110553	2.26884422110553\\
2.27889447236181	2.27889447236181\\
2.28894472361809	2.28894472361809\\
2.29899497487437	2.29899497487437\\
2.30904522613065	2.30904522613065\\
2.31909547738693	2.31909547738693\\
2.32914572864322	2.32914572864322\\
2.3391959798995	2.3391959798995\\
2.34924623115578	2.34924623115578\\
2.35929648241206	2.35929648241206\\
2.36934673366834	2.36934673366834\\
2.37939698492462	2.37939698492462\\
2.3894472361809	2.3894472361809\\
2.39949748743719	2.39949748743719\\
2.40954773869347	2.40954773869347\\
2.41959798994975	2.41959798994975\\
2.42964824120603	2.42964824120603\\
2.43969849246231	2.43969849246231\\
2.44974874371859	2.44974874371859\\
2.45979899497487	2.45979899497487\\
2.46984924623116	2.46984924623116\\
2.47989949748744	2.47989949748744\\
2.48994974874372	2.48994974874372\\
2.5	2.5\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.625\\
0.510050251256281	0.630075629403298\\
0.520100502512563	0.63525226635691\\
0.530150753768844	0.640529910860837\\
0.540201005025126	0.645908562915078\\
0.550251256281407	0.651388222519633\\
0.560301507537688	0.656968889674503\\
0.57035175879397	0.662650564379687\\
0.580402010050251	0.668433246635186\\
0.590452261306533	0.674316936440999\\
0.600502512562814	0.680301633797126\\
0.610552763819096	0.686387338703568\\
0.620603015075377	0.692574051160324\\
0.630653266331658	0.698861771167395\\
0.64070351758794	0.70525049872478\\
0.650753768844221	0.711740233832479\\
0.660804020100503	0.718330976490493\\
0.670854271356784	0.725022726698821\\
0.680904522613065	0.731815484457463\\
0.690954773869347	0.73870924976642\\
0.701005025125628	0.745704022625691\\
0.71105527638191	0.752799803035277\\
0.721105527638191	0.759996590995177\\
0.731155778894472	0.767294386505391\\
0.741206030150754	0.77469318956592\\
0.751256281407035	0.782193000176763\\
0.761306532663317	0.789793818337921\\
0.771356783919598	0.797495644049393\\
0.781407035175879	0.805298477311179\\
0.791457286432161	0.81320231812328\\
0.801507537688442	0.821207166485695\\
0.811557788944724	0.829313022398424\\
0.821608040201005	0.837519885861468\\
0.831658291457286	0.845827756874826\\
0.841708542713568	0.854236635438499\\
0.851758793969849	0.862746521552486\\
0.861809045226131	0.871357415216787\\
0.871859296482412	0.880069316431403\\
0.881909547738693	0.888882225196333\\
0.891959798994975	0.897796141511578\\
0.902010050251256	0.906811065377137\\
0.912060301507538	0.91592699679301\\
0.922110552763819	0.925143935759198\\
0.9321608040201	0.9344618822757\\
0.942211055276382	0.943880836342517\\
0.952261306532663	0.953400797959647\\
0.962311557788945	0.963021767127093\\
0.972361809045226	0.972743743844852\\
0.982412060301508	0.982566728112926\\
0.992462311557789	0.992490719931315\\
1.00251256281407	1.00251571930002\\
1.01256281407035	1.01264172621903\\
1.02261306532663	1.02286874068837\\
1.03266331658291	1.03319676270801\\
1.0427135678392	1.04362579227797\\
1.05276381909548	1.05415582939825\\
1.06281407035176	1.06478687406884\\
1.07286432160804	1.07551892628974\\
1.08291457286432	1.08635198606096\\
1.0929648241206	1.09728605338249\\
1.10301507537688	1.10832112825434\\
1.11306532663317	1.1194572106765\\
1.12311557788945	1.13069430064897\\
1.13316582914573	1.14203239817176\\
1.14321608040201	1.15347150324487\\
1.15326633165829	1.16501161586829\\
1.16331658291457	1.17665273604202\\
1.17336683417085	1.18839486376607\\
1.18341708542714	1.20023799904043\\
1.19346733668342	1.2121821418651\\
1.2035175879397	1.22422729224009\\
1.21356783919598	1.2363734501654\\
1.22361809045226	1.24862061564102\\
1.23366834170854	1.26096878866695\\
1.24371859296482	1.2734179692432\\
1.25376884422111	1.28596815736976\\
1.26381909547739	1.29861935304664\\
1.27386934673367	1.31137155627383\\
1.28391959798995	1.32422476705134\\
1.29396984924623	1.33717898537916\\
1.30402010050251	1.35023421125729\\
1.31407035175879	1.36339044468574\\
1.32412060301508	1.3766476856645\\
1.33417085427136	1.39000593419358\\
1.34422110552764	1.40346519027297\\
1.35427135678392	1.41702545390268\\
1.3643216080402	1.4306867250827\\
1.37437185929648	1.44444900381304\\
1.38442211055276	1.45831229009368\\
1.39447236180905	1.47227658392465\\
1.40452261306533	1.48634188530593\\
1.41457286432161	1.50050819423752\\
1.42462311557789	1.51477551071943\\
1.43467336683417	1.52914383475165\\
1.44472361809045	1.54361316633418\\
1.45477386934673	1.55818350546703\\
1.46482412060302	1.5728548521502\\
1.4748743718593	1.58762720638368\\
1.48492462311558	1.60250056816747\\
1.49497487437186	1.61747493750158\\
1.50502512562814	1.632550314386\\
1.51507537688442	1.64772669882074\\
1.5251256281407	1.66300409080579\\
1.53517587939698	1.67838249034115\\
1.54522613065327	1.69386189742683\\
1.55527638190955	1.70944231206283\\
1.56532663316583	1.72512373424914\\
1.57537688442211	1.74090616398576\\
1.58542713567839	1.7567896012727\\
1.59547738693467	1.77277404610995\\
1.60552763819095	1.78885949849751\\
1.61557788944724	1.80504595843539\\
1.62562814070352	1.82133342592359\\
1.6356783919598	1.8377219009621\\
1.64572864321608	1.85421138355092\\
1.65577889447236	1.87080187369006\\
1.66582914572864	1.88749337137951\\
1.67587939698492	1.90428587661928\\
1.68592964824121	1.92117938940936\\
1.69597989949749	1.93817390974975\\
1.70603015075377	1.95526943764046\\
1.71608040201005	1.97246597308149\\
1.72613065326633	1.98976351607283\\
1.73618090452261	2.00716206661448\\
1.74623115577889	2.02466162470645\\
1.75628140703518	2.04226219034873\\
1.76633165829146	2.05996376354132\\
1.77638190954774	2.07776634428423\\
1.78643216080402	2.09566993257746\\
1.7964824120603	2.113674528421\\
1.80653266331658	2.13178013181485\\
1.81658291457286	2.14998674275902\\
1.82663316582915	2.1682943612535\\
1.83668341708543	2.1867029872983\\
1.84673366834171	2.20521262089341\\
1.85678391959799	2.22382326203884\\
1.86683417085427	2.24253491073458\\
1.87688442211055	2.26134756698063\\
1.88693467336683	2.280261230777\\
1.89698492462312	2.29927590212368\\
1.9070351758794	2.31839158102068\\
1.91708542713568	2.33760826746799\\
1.92713567839196	2.35692596146562\\
1.93718592964824	2.37634466301356\\
1.94723618090452	2.39586437211182\\
1.9572864321608	2.41548508876039\\
1.96733668341709	2.43520681295927\\
1.97738693467337	2.45502954470847\\
1.98743718592965	2.47495328400798\\
1.99748743718593	2.49497803085781\\
2.00753768844221	2.51510378525795\\
2.01758793969849	2.5353305472084\\
2.02763819095477	2.55565831670917\\
2.03768844221106	2.57608709376026\\
2.04773869346734	2.59661687836166\\
2.05778894472362	2.61724767051337\\
2.0678391959799	2.6379794702154\\
2.07788944723618	2.65881227746774\\
2.08793969849246	2.6797460922704\\
2.09798994974874	2.70078091462337\\
2.10804020100502	2.72191674452665\\
2.11809045226131	2.74315358198025\\
2.12814070351759	2.76449142698417\\
2.13819095477387	2.7859302795384\\
2.14824120603015	2.80747013964294\\
2.15829145728643	2.8291110072978\\
2.16834170854271	2.85085288250297\\
2.17839195979899	2.87269576525845\\
2.18844221105528	2.89463965556425\\
2.19849246231156	2.91668455342037\\
2.20854271356784	2.9388304588268\\
2.21859296482412	2.96107737178354\\
2.2286432160804	2.9834252922906\\
2.23869346733668	3.00587422034797\\
2.24874371859296	3.02842415595566\\
2.25879396984925	3.05107509911366\\
2.26884422110553	3.07382704982197\\
2.27889447236181	3.0966800080806\\
2.28894472361809	3.11963397388955\\
2.29899497487437	3.14268894724881\\
2.30904522613065	3.16584492815838\\
2.31909547738693	3.18910191661827\\
2.32914572864322	3.21245991262847\\
2.3391959798995	3.23591891618899\\
2.34924623115578	3.25947892729982\\
2.35929648241206	3.28313994596096\\
2.36934673366834	3.30690197217242\\
2.37939698492462	3.33076500593419\\
2.3894472361809	3.35472904724628\\
2.39949748743719	3.37879409610868\\
2.40954773869347	3.4029601525214\\
2.41959798994975	3.42722721648443\\
2.42964824120603	3.45159528799778\\
2.43969849246231	3.47606436706144\\
2.44974874371859	3.50063445367541\\
2.45979899497487	3.5253055478397\\
2.46984924623116	3.55007764955431\\
2.47989949748744	3.57495075881922\\
2.48994974874372	3.59992487563445\\
2.5	3.625\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.573958333333333\\
0.510050251256281	0.58162819975677\\
0.520100502512563	0.589312113335759\\
0.530150753768844	0.597011495282064\\
0.540201005025126	0.604727766807447\\
0.550251256281407	0.612462349123673\\
0.560301507537688	0.620216663442504\\
0.57035175879397	0.627992130975704\\
0.580402010050251	0.635790172935035\\
0.590452261306533	0.643612210532262\\
0.600502512562814	0.651459664979147\\
0.610552763819096	0.659333957487453\\
0.620603015075377	0.667236509268944\\
0.630653266331658	0.675168741535383\\
0.64070351758794	0.683132075498533\\
0.650753768844221	0.691127932370158\\
0.660804020100503	0.69915773336202\\
0.670854271356784	0.707222899685883\\
0.680904522613065	0.715324852553509\\
0.690954773869347	0.723465013176663\\
0.701005025125628	0.731644802767108\\
0.71105527638191	0.739865642536606\\
0.721105527638191	0.748128953696921\\
0.731155778894472	0.756436157459816\\
0.741206030150754	0.764788675037054\\
0.751256281407035	0.773187927640399\\
0.761306532663317	0.781635336481613\\
0.771356783919598	0.790132322772461\\
0.781407035175879	0.798680307724705\\
0.791457286432161	0.807280712550108\\
0.801507537688442	0.815934958460433\\
0.811557788944724	0.824644466667445\\
0.821608040201005	0.833410658382906\\
0.831658291457286	0.842234954818578\\
0.841708542713568	0.851118777186227\\
0.851758793969849	0.860063546697614\\
0.861809045226131	0.869070684564502\\
0.871859296482412	0.878141611998656\\
0.881909547738693	0.887277750211839\\
0.891959798994975	0.896480520415813\\
0.902010050251256	0.905751343822341\\
0.912060301507538	0.915091641643188\\
0.922110552763819	0.924502835090116\\
0.9321608040201	0.933986345374888\\
0.942211055276382	0.943543593709268\\
0.952261306532663	0.953176001305019\\
0.962311557788945	0.962884989373904\\
0.972361809045226	0.972671979127686\\
0.982412060301508	0.982538391778129\\
0.992462311557789	0.992485648536996\\
1.00251256281407	1.00251517061605\\
1.01256281407035	1.01262837922705\\
1.02261306532663	1.02282669558177\\
1.03266331658291	1.03311154089196\\
1.0427135678392	1.0434843363694\\
1.05276381909548	1.05394650322583\\
1.06281407035176	1.06449946267304\\
1.07286432160804	1.07514463592277\\
1.08291457286432	1.08588344418679\\
1.0929648241206	1.09671730867687\\
1.10301507537688	1.10764765060477\\
1.11306532663317	1.11867589118226\\
1.12311557788945	1.12980345162108\\
1.13316582914573	1.14103175313302\\
1.14321608040201	1.15236221692983\\
1.15326633165829	1.16379626422327\\
1.16331658291457	1.17533531622512\\
1.17336683417085	1.18698079414712\\
1.18341708542714	1.19873411920105\\
1.19346733668342	1.21059671259867\\
1.2035175879397	1.22256999555173\\
1.21356783919598	1.23465538927202\\
1.22361809045226	1.24685431497128\\
1.23366834170854	1.25916819386128\\
1.24371859296482	1.27159844715378\\
1.25376884422111	1.28414649606056\\
1.26381909547739	1.29681376179336\\
1.27386934673367	1.30960166556396\\
1.28391959798995	1.32251162858411\\
1.29396984924623	1.33554507206559\\
1.30402010050251	1.34870341722015\\
1.31407035175879	1.36198808525955\\
1.32412060301508	1.37540049739557\\
1.33417085427136	1.38894207483995\\
1.34422110552764	1.40261423880448\\
1.35427135678392	1.4164184105009\\
1.3643216080402	1.43035601114099\\
1.37437185929648	1.4444284619365\\
1.38442211055276	1.4586371840992\\
1.39447236180905	1.47298359884086\\
1.40452261306533	1.48746912737323\\
1.41457286432161	1.50209519090808\\
1.42462311557789	1.51686321065717\\
1.43467336683417	1.53177460783226\\
1.44472361809045	1.54683080364513\\
1.45477386934673	1.56203321930753\\
1.46482412060302	1.57738327603122\\
1.4748743718593	1.59288239502797\\
1.48492462311558	1.60853199750954\\
1.49497487437186	1.62433350468769\\
1.50502512562814	1.6402883377742\\
1.51507537688442	1.65639791798081\\
1.5251256281407	1.6726636665193\\
1.53517587939698	1.68908700460143\\
1.54522613065327	1.70566935343895\\
1.55527638190955	1.72241213424364\\
1.56532663316583	1.73931676822726\\
1.57537688442211	1.75638467660157\\
1.58542713567839	1.77361728057833\\
1.59547738693467	1.79101600136931\\
1.60552763819095	1.80858226018627\\
1.61557788944724	1.82631747824097\\
1.62562814070352	1.84422307674518\\
1.6356783919598	1.86230047691066\\
1.64572864321608	1.88055109994917\\
1.65577889447236	1.89897636707248\\
1.66582914572864	1.91757769949234\\
1.67587939698492	1.93635651842053\\
1.68592964824121	1.95531424506881\\
1.69597989949749	1.97445230064893\\
1.70603015075377	1.99377210637267\\
1.71608040201005	2.01327508345178\\
1.72613065326633	2.03296265309803\\
1.73618090452261	2.05283623652318\\
1.74623115577889	2.072897254939\\
1.75628140703518	2.09314712955724\\
1.76633165829146	2.11358728158968\\
1.77638190954774	2.13421913224807\\
1.78643216080402	2.15504410274418\\
1.7964824120603	2.17606361428977\\
1.80653266331658	2.1972790880966\\
1.81658291457286	2.21869194537644\\
1.82663316582915	2.24030360734106\\
1.83668341708543	2.26211549520221\\
1.84673366834171	2.28412903017165\\
1.85678391959799	2.30634563346115\\
1.86683417085427	2.32876672628248\\
1.87688442211055	2.3513937298474\\
1.88693467336683	2.37422806536766\\
1.89698492462312	2.39727115405504\\
1.9070351758794	2.4205244171213\\
1.91708542713568	2.44398927577819\\
1.92713567839196	2.46766715123749\\
1.93718592964824	2.49155946471095\\
1.94723618090452	2.51566763741035\\
1.9572864321608	2.53999309054743\\
1.96733668341709	2.56453724533397\\
1.97738693467337	2.58930152298174\\
1.98743718592965	2.61428734470248\\
1.99748743718593	2.63949613170797\\
2.00753768844221	2.66492930520996\\
2.01758793969849	2.69058828642023\\
2.02763819095477	2.71647449655054\\
2.03768844221106	2.74258935681264\\
2.04773869346734	2.7689342884183\\
2.05778894472362	2.79551071257929\\
2.0678391959799	2.82232005050737\\
2.07788944723618	2.8493637234143\\
2.08793969849246	2.87664315251184\\
2.09798994974874	2.90415975901176\\
2.10804020100502	2.93191496412582\\
2.11809045226131	2.95991018906579\\
2.12814070351759	2.98814685504342\\
2.13819095477387	3.01662638327049\\
2.14824120603015	3.04535019495874\\
2.15829145728643	3.07431971131996\\
2.16834170854271	3.10353635356589\\
2.17839195979899	3.13300154290831\\
2.18844221105528	3.16271670055897\\
2.19849246231156	3.19268324772965\\
2.20854271356784	3.22290260563209\\
2.21859296482412	3.25337619547808\\
2.2286432160804	3.28410543847936\\
2.23869346733668	3.31509175584771\\
2.24874371859296	3.34633656879488\\
2.25879396984925	3.37784129853264\\
2.26884422110553	3.40960736627275\\
2.27889447236181	3.44163619322698\\
2.28894472361809	3.47392920060709\\
2.29899497487437	3.50648780962484\\
2.30904522613065	3.53931344149199\\
2.31909547738693	3.57240751742031\\
2.32914572864322	3.60577145862157\\
2.3391959798995	3.63940668630752\\
2.34924623115578	3.67331462168992\\
2.35929648241206	3.70749668598055\\
2.36934673366834	3.74195430039117\\
2.37939698492462	3.77668888613353\\
2.3894472361809	3.8117018644194\\
2.39949748743719	3.84699465646055\\
2.40954773869347	3.88256868346873\\
2.41959798994975	3.91842536665572\\
2.42964824120603	3.95456612723326\\
2.43969849246231	3.99099238641314\\
2.44974874371859	4.02770556540711\\
2.45979899497487	4.06470708542692\\
2.46984924623116	4.10199836768436\\
2.47989949748744	4.13958083339118\\
2.48994974874372	4.17745590375914\\
2.5	4.215625\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.622774606929204\\
0.510050251256281	0.628081577595043\\
0.520100502512563	0.633462779382965\\
0.530150753768844	0.638920809552205\\
0.540201005025126	0.644458080153414\\
0.550251256281407	0.650076828108488\\
0.560301507537688	0.655779124700744\\
0.57035175879397	0.661566884525596\\
0.580402010050251	0.667441873946699\\
0.590452261306533	0.673405719097896\\
0.600502512562814	0.679459913467249\\
0.610552763819096	0.685605825095901\\
0.620603015075377	0.691844703421289\\
0.630653266331658	0.698177685791496\\
0.64070351758794	0.704605803674986\\
0.650753768844221	0.711129988587769\\
0.660804020100503	0.717751077758069\\
0.670854271356784	0.724469819546788\\
0.680904522613065	0.73128687864049\\
0.690954773869347	0.738202841032179\\
0.701005025125628	0.745218218803905\\
0.71105527638191	0.752333454724061\\
0.721105527638191	0.759548926671185\\
0.731155778894472	0.766864951895182\\
0.741206030150754	0.774281791125986\\
0.751256281407035	0.781799652538968\\
0.761306532663317	0.789418695585644\\
0.771356783919598	0.797139034697661\\
0.781407035175879	0.804960742871419\\
0.791457286432161	0.812883855140201\\
0.801507537688442	0.820908371940176\\
0.811557788944724	0.829034262376239\\
0.821608040201005	0.837261467393237\\
0.831658291457286	0.845589902857769\\
0.841708542713568	0.854019462555441\\
0.851758793969849	0.862550021108139\\
0.861809045226131	0.871181436815613\\
0.871859296482412	0.879913554425434\\
0.881909547738693	0.888746207835152\\
0.891959798994975	0.897679222730266\\
0.902010050251256	0.906712419161471\\
0.912060301507538	0.915845614064447\\
0.922110552763819	0.925078623725338\\
0.9321608040201	0.934411266194923\\
0.942211055276382	0.943843363654384\\
0.952261306532663	0.953374744735486\\
0.962311557788945	0.96300524679789\\
0.972361809045226	0.972734718166296\\
0.982412060301508	0.982563020330049\\
0.992462311557789	0.992490030107839\\
1.00251256281407	1.00251564178012\\
1.01256281407035	1.01263976919195\\
1.02261306532663	1.02286234782891\\
1.03266331658291	1.03318333686899\\
1.0427135678392	1.04360272121337\\
1.05276381909548	1.05412051349925\\
1.06281407035176	1.06473675609799\\
1.07286432160804	1.07545152310248\\
1.08291457286432	1.08626492230753\\
1.0929648241206	1.09717709718812\\
1.10301507537688	1.10818822888056\\
1.11306532663317	1.11929853817281\\
1.12311557788945	1.13050828751099\\
1.13316582914573	1.14181778303087\\
1.14321608040201	1.15322737662457\\
1.15326633165829	1.1647374680557\\
1.16331658291457	1.1763485071389\\
1.17336683417085	1.18806099600488\\
1.18341708542714	1.19987549147759\\
1.19346733668342	1.2117926075994\\
1.2035175879397	1.22381301835176\\
1.21356783919598	1.23593746063685\\
1.22361809045226	1.24816673761092\\
1.23366834170854	1.2605017224984\\
1.24371859296482	1.2729433630736\\
1.25376884422111	1.28549268708683\\
1.26381909547739	1.29815080906662\\
1.27386934673367	1.31091893942217\\
1.28391959798995	1.32379839785301\\
1.29396984924623	1.33679063406609\\
1.30402010050251	1.34989726050207\\
1.31407035175879	1.36312010531395\\
1.32412060301508	1.37646130054343\\
1.33417085427136	1.38992343322387\\
1.34422110552764	1.4035098113287\\
1.35427135678392	1.41722493902962\\
1.3643216080402	1.43107535018377\\
1.37437185929648	1.44507090946341\\
1.38442211055276	1.45922606540986\\
1.39447236180905	1.4735584678453\\
1.40452261306533	1.48808153206691\\
1.41457286432161	1.50279651354524\\
1.42462311557789	1.51769523840617\\
1.43467336683417	1.53276830427628\\
1.44472361809045	1.54800897025466\\
1.45477386934673	1.56341319354923\\
1.46482412060302	1.57897873915447\\
1.4748743718593	1.59470445161572\\
1.48492462311558	1.61058980198074\\
1.49497487437186	1.62663462416427\\
1.50502512562814	1.64283896226787\\
1.51507537688442	1.6592029806452\\
1.5251256281407	1.67572690965492\\
1.53517587939698	1.6924110121413\\
1.54522613065327	1.70925556227478\\
1.55527638190955	1.72626083196913\\
1.56532663316583	1.74342708207196\\
1.57537688442211	1.76075455664369\\
1.58542713567839	1.7782434792877\\
1.59547738693467	1.79589405087956\\
1.60552763819095	1.81370644827739\\
1.61557788944724	1.83168082374232\\
1.62562814070352	1.84981730489229\\
1.6356783919598	1.8681159950747\\
1.64572864321608	1.88657697408664\\
1.65577889447236	1.90520029920289\\
1.66582914572864	1.92398600649608\\
1.67587939698492	1.94293411245504\\
1.68592964824121	1.96204461592748\\
1.69597989949749	1.98131750043577\\
1.70603015075377	2.00075273694079\\
1.71608040201005	2.02035028716304\\
1.72613065326633	2.04011010761536\\
1.73618090452261	2.06003215456512\\
1.74623115577889	2.0801163902335\\
1.75628140703518	2.10036279067073\\
1.76633165829146	2.12077135594832\\
1.77638190954774	2.14134212369265\\
1.78643216080402	2.16207518757037\\
1.7964824120603	2.1829707230524\\
1.80653266331658	2.20402902399165\\
1.81658291457286	2.22525055560779\\
1.82663316582915	2.24663603294832\\
1.83668341708543	2.26818653990604\\
1.84673366834171	2.28990371453732\\
1.85678391959799	2.3117900458101\\
1.86683417085427	2.3338493628271\\
1.87688442211055	2.3560876645517\\
1.88693467336683	2.37851455975462\\
1.89698492462312	2.40114578308852\\
1.9070351758794	2.42400743488709\\
1.91708542713568	2.44714208493571\\
1.92713567839196	2.47061326449936\\
1.93718592964824	2.4944959097896\\
1.94723618090452	2.51884222492663\\
1.9572864321608	2.54365257312264\\
1.96733668341709	2.56889053922509\\
1.97738693467337	2.59451560968004\\
1.98743718592965	2.62049827423766\\
1.99748743718593	2.64682040531102\\
2.00753768844221	2.67347182818308\\
2.01758793969849	2.70044735168082\\
2.02763819095477	2.72774484163678\\
2.03768844221106	2.75536406134741\\
2.04773869346734	2.78330598093937\\
2.05778894472362	2.81157236039865\\
2.0678391959799	2.84016549207834\\
2.07788944723618	2.86908803761696\\
2.08793969849246	2.89834292200566\\
2.09798994974874	2.92793326309599\\
2.10804020100502	2.95786232362158\\
2.11809045226131	2.98813347785506\\
2.12814070351759	3.01875018798631\\
2.13819095477387	3.04971598708926\\
2.14824120603015	3.08103446663738\\
2.15829145728643	3.11270926721413\\
2.16834170854271	3.14474407150328\\
2.17839195979899	3.17714259892991\\
2.18844221105528	3.20990860151311\\
2.19849246231156	3.24304586061918\\
2.20854271356784	3.27655818439193\\
2.21859296482412	3.31044940569776\\
2.2286432160804	3.34472338046601\\
2.23869346733668	3.37938398633577\\
2.24874371859296	3.41443512154239\\
2.25879396984925	3.44988070399305\\
2.26884422110553	3.48572467049268\\
2.27889447236181	3.5219709760903\\
2.28894472361809	3.5586235935225\\
2.29899497487437	3.59568651273584\\
2.30904522613065	3.63316374047374\\
2.31909547738693	3.67105929991647\\
2.32914572864322	3.709377230365\\
2.3391959798995	3.74812158696142\\
2.34924623115578	3.78729644043993\\
2.35929648241206	3.82690587690356\\
2.36934673366834	3.86695399762259\\
2.37939698492462	3.90744491885151\\
2.3894472361809	3.94838277166177\\
2.39949748743719	3.989771701788\\
2.40954773869347	4.03161586948596\\
2.41959798994975	4.07391944940064\\
2.42964824120603	4.11668663044308\\
2.43969849246231	4.15992161567491\\
2.44974874371859	4.20362862219967\\
2.45979899497487	4.24781188106001\\
2.46984924623116	4.29247563714024\\
2.47989949748744	4.33762414907345\\
2.48994974874372	4.38326168915292\\
2.5	4.4293925432472\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.525142059737462\\
0.510050251256281	0.535174821918496\\
0.520100502512563	0.545161447288553\\
0.530150753768844	0.555102181011922\\
0.540201005025126	0.56499745346148\\
0.550251256281407	0.574847870138857\\
0.560301507537688	0.584654202184264\\
0.57035175879397	0.594417377425811\\
0.580402010050251	0.604138471923372\\
0.590452261306533	0.613818701966628\\
0.600502512562814	0.623459416491044\\
0.610552763819096	0.633062089879006\\
0.620603015075377	0.6426283151166\\
0.630653266331658	0.65215979727927\\
0.64070351758794	0.66165834732208\\
0.650753768844221	0.671125876152546\\
0.660804020100503	0.680564388965971\\
0.670854271356784	0.689975979824977\\
0.680904522613065	0.699362826466528\\
0.690954773869347	0.708727185321148\\
0.701005025125628	0.718071386730311\\
0.71105527638191	0.727397830349151\\
0.721105527638191	0.736708980722657\\
0.731155778894472	0.74600736302445\\
0.741206030150754	0.755295558948122\\
0.751256281407035	0.76457620274183\\
0.761306532663317	0.773851977377583\\
0.771356783919598	0.783125610847262\\
0.781407035175879	0.79239987257799\\
0.791457286432161	0.801677569960014\\
0.801507537688442	0.810961544980691\\
0.811557788944724	0.82025467095865\\
0.821608040201005	0.829559849372574\\
0.831658291457286	0.838880006779388\\
0.841708542713568	0.848218091817012\\
0.851758793969849	0.857577072287088\\
0.861809045226131	0.866959932313392\\
0.871859296482412	0.876369669571879\\
0.881909547738693	0.885809292588525\\
0.891959798994975	0.895281818101359\\
0.902010050251256	0.904790268483212\\
0.912060301507538	0.914337669221929\\
0.922110552763819	0.923927046454894\\
0.9321608040201	0.933561424554854\\
0.942211055276382	0.943243823764152\\
0.952261306532663	0.952977257874552\\
0.962311557788945	0.962764731949918\\
0.972361809045226	0.972609240089077\\
0.982412060301508	0.982513763226209\\
0.992462311557789	0.992481266966153\\
1.00251256281407	1.00251469945197\\
1.01256281407035	1.01261698926215\\
1.02261306532663	1.02279104333463\\
1.03266331658291	1.03303974491494\\
1.0427135678392	1.04336595152542\\
1.05276381909548	1.05377249295242\\
1.06281407035176	1.06426216924808\\
1.07286432160804	1.07483774874306\\
1.08291457286432	1.08550196606605\\
1.0929648241206	1.09625752016563\\
1.10301507537688	1.10710707232898\\
1.11306532663317	1.11805324419171\\
1.12311557788945	1.12909861573118\\
1.13316582914573	1.14024572323518\\
1.14321608040201	1.15149705723509\\
1.15326633165829	1.16285506039085\\
1.16331658291457	1.17432212531133\\
1.17336683417085	1.18590059228936\\
1.18341708542714	1.19759274692451\\
1.19346733668342	1.20940081759794\\
1.2035175879397	1.22132697275171\\
1.21356783919598	1.23337331790719\\
1.22361809045226	1.24554189233163\\
1.23366834170854	1.25783466522416\\
1.24371859296482	1.27025353123397\\
1.25376884422111	1.28280030503428\\
1.26381909547739	1.2954767145201\\
1.27386934673367	1.30828439170575\\
1.28391959798995	1.32122485931521\\
1.29396984924623	1.33429951006509\\
1.30402010050251	1.34750957393823\\
1.31407035175879	1.36085606520516\\
1.32412060301508	1.3743396942477\\
1.33417085427136	1.38796071645604\\
1.34422110552764	1.40171866628026\\
1.35427135678392	1.41561188197219\\
1.3643216080402	1.42963667209821\\
1.37437185929648	1.4437860144096\\
1.38442211055276	1.45804830278854\\
1.39447236180905	1.47240872983641\\
1.40452261306533	1.48685672267955\\
1.41457286432161	1.50139386827091\\
1.42462311557789	1.51603118290816\\
1.43467336683417	1.53078091138825\\
1.44472361809045	1.54565263703559\\
1.45477386934673	1.56065324506582\\
1.46482412060302	1.57578781290796\\
1.4748743718593	1.59106033844022\\
1.48492462311558	1.60647419303834\\
1.49497487437186	1.62203238521112\\
1.50502512562814	1.63773771328053\\
1.51507537688442	1.65359285531642\\
1.5251256281407	1.66960042338368\\
1.53517587939698	1.68576299706156\\
1.54522613065327	1.70208314460313\\
1.55527638190955	1.71856343651816\\
1.56532663316583	1.73520645438256\\
1.57537688442211	1.75201479655945\\
1.58542713567839	1.76899108186896\\
1.59547738693467	1.78613795185906\\
1.60552763819095	1.80345807209516\\
1.61557788944724	1.82095413273963\\
1.62562814070352	1.83862884859807\\
1.6356783919598	1.85648495874662\\
1.64572864321608	1.8745252258117\\
1.65577889447236	1.89275243494207\\
1.66582914572864	1.91116939248861\\
1.67587939698492	1.92977892438603\\
1.68592964824121	1.94858387421014\\
1.69597989949749	1.9675871008621\\
1.70603015075377	1.98679147580455\\
1.71608040201005	2.00619987974052\\
1.72613065326633	2.0258151985807\\
1.73618090452261	2.04564031848124\\
1.74623115577889	2.06567811964449\\
1.75628140703518	2.08593146844375\\
1.76633165829146	2.10640320723103\\
1.77638190954774	2.12709614080349\\
1.78643216080402	2.14801301791799\\
1.7964824120603	2.16915650552713\\
1.80653266331658	2.19052915220155\\
1.81658291457286	2.2121333351451\\
1.82663316582915	2.2339711817338\\
1.83668341708543	2.25604445049837\\
1.84673366834171	2.27835434580598\\
1.85678391959799	2.30090122111221\\
1.86683417085427	2.32368408973786\\
1.87688442211055	2.34669979514309\\
1.88693467336683	2.36994157098071\\
1.89698492462312	2.39339652502156\\
1.9070351758794	2.4170413993555\\
1.91708542713568	2.44083646662067\\
1.92713567839196	2.46472103797561\\
1.93718592964824	2.48862301963231\\
1.94723618090452	2.51249304989406\\
1.9572864321608	2.53633360797222\\
1.96733668341709	2.56018395144285\\
1.97738693467337	2.58408743628343\\
1.98743718592965	2.6080764151673\\
1.99748743718593	2.63217185810492\\
2.00753768844221	2.65638678223684\\
2.01758793969849	2.68072922115964\\
2.02763819095477	2.7052041514643\\
2.03768844221106	2.72981465227787\\
2.04773869346734	2.75456259589724\\
2.05778894472362	2.77944906475993\\
2.0678391959799	2.8044746089364\\
2.07788944723618	2.82963940921164\\
2.08793969849246	2.85494338301802\\
2.09798994974874	2.88038625492754\\
2.10804020100502	2.90596760463006\\
2.11809045226131	2.93168690027652\\
2.12814070351759	2.95754352210053\\
2.13819095477387	2.98353677945171\\
2.14824120603015	3.00966592328011\\
2.15829145728643	3.03593015542578\\
2.16834170854271	3.0623286356285\\
2.17839195979899	3.08886048688671\\
2.18844221105528	3.11552479960483\\
2.19849246231156	3.14232063484011\\
2.20854271356784	3.16924702687226\\
2.21859296482412	3.19630298525839\\
2.2286432160804	3.22348749649271\\
2.23869346733668	3.25079952535964\\
2.24874371859296	3.27823801604736\\
2.25879396984925	3.30580189307223\\
2.26884422110553	3.33349006205282\\
2.27889447236181	3.36130141036366\\
2.28894472361809	3.38923480769167\\
2.29899497487437	3.41728910651383\\
2.30904522613065	3.44546314251024\\
2.31909547738693	3.47375573492415\\
2.32914572864322	3.50216568687814\\
2.3391959798995	3.53069178565362\\
2.34924623115578	3.55933280293992\\
2.35929648241206	3.58808749505755\\
2.36934673366834	3.61695460315975\\
2.37939698492462	3.64593285341554\\
2.3894472361809	3.67502095717703\\
2.39949748743719	3.7042176111331\\
2.40954773869347	3.7335214974515\\
2.41959798994975	3.76293128391079\\
2.42964824120603	3.79244562402345\\
2.43969849246231	3.82206315715137\\
2.44974874371859	3.85178250861454\\
2.45979899497487	3.88160228979383\\
2.46984924623116	3.91152109822848\\
2.47989949748744	3.9415375177089\\
2.48994974874372	3.97165011836535\\
2.5	4.0018574567528\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.609643712999383\\
0.510050251256281	0.616013245731473\\
0.520100502512563	0.622390670819728\\
0.530150753768844	0.628806928590828\\
0.540201005025126	0.635237633047955\\
0.550251256281407	0.641694110907696\\
0.560301507537688	0.648200709353402\\
0.57035175879397	0.65474851007651\\
0.580402010050251	0.661297742115667\\
0.590452261306533	0.667917121135314\\
0.600502512562814	0.67457982440958\\
0.610552763819096	0.681271744259002\\
0.620603015075377	0.688009759895136\\
0.630653266331658	0.694796378900421\\
0.64070351758794	0.701655054529076\\
0.650753768844221	0.708568824059234\\
0.660804020100503	0.715538719982485\\
0.670854271356784	0.72257407234805\\
0.680904522613065	0.729661121050292\\
0.690954773869347	0.7368355751501\\
0.701005025125628	0.744044626548276\\
0.71105527638191	0.751360289601539\\
0.721105527638191	0.758746561405297\\
0.731155778894472	0.76622966927847\\
0.741206030150754	0.773770375803349\\
0.751256281407035	0.781381076707102\\
0.761306532663317	0.789104820143272\\
0.771356783919598	0.796892444982756\\
0.781407035175879	0.804775229554796\\
0.791457286432161	0.812748603570902\\
0.801507537688442	0.820832225794898\\
0.811557788944724	0.829002897199349\\
0.821608040201005	0.837234818861288\\
0.831658291457286	0.845584114601694\\
0.841708542713568	0.854027658779213\\
0.851758793969849	0.862582849826442\\
0.861809045226131	0.871195950718271\\
0.871859296482412	0.879950970926339\\
0.881909547738693	0.888771775638532\\
0.891959798994975	0.897689945436096\\
0.902010050251256	0.906719699766766\\
0.912060301507538	0.915835882257839\\
0.922110552763819	0.925095186891335\\
0.9321608040201	0.934399914176783\\
0.942211055276382	0.943806557206908\\
0.952261306532663	0.953305593850435\\
0.962311557788945	0.962941746973933\\
0.972361809045226	0.972649875070202\\
0.982412060301508	0.98245921726089\\
0.992462311557789	0.992359478100677\\
1.00251256281407	1.00237094022937\\
1.01256281407035	1.01244117255644\\
1.02261306532663	1.02263312786713\\
1.03266331658291	1.03291682325213\\
1.0427135678392	1.04330049678084\\
1.05276381909548	1.05375162984915\\
1.06281407035176	1.0643342895045\\
1.07286432160804	1.0750011078427\\
1.08291457286432	1.08575860827642\\
1.0929648241206	1.09662037104315\\
1.10301507537688	1.10759320455601\\
1.11306532663317	1.118643974009\\
1.12311557788945	1.12978610772418\\
1.13316582914573	1.14104020242215\\
1.14321608040201	1.15240795317169\\
1.15326633165829	1.16385419521004\\
1.16331658291457	1.17543165881607\\
1.17336683417085	1.18707949534308\\
1.18341708542714	1.19886046379343\\
1.19346733668342	1.21074167324377\\
1.2035175879397	1.2227287067929\\
1.21356783919598	1.23482658748569\\
1.22361809045226	1.24703947215224\\
1.23366834170854	1.25934944551795\\
1.24371859296482	1.2717944480864\\
1.25376884422111	1.28435034596676\\
1.26381909547739	1.29699234088909\\
1.27386934673367	1.30977619726424\\
1.28391959798995	1.3226663216952\\
1.29396984924623	1.33571102675295\\
1.30402010050251	1.34885783311331\\
1.31407035175879	1.3621257895866\\
1.32412060301508	1.37554146002129\\
1.33417085427136	1.38907906397617\\
1.34422110552764	1.40271849003216\\
1.35427135678392	1.4165214498044\\
1.3643216080402	1.43045890459351\\
1.37437185929648	1.44451418028041\\
1.38442211055276	1.45872463928122\\
1.39447236180905	1.47305522095076\\
1.40452261306533	1.48753056158528\\
1.41457286432161	1.5021231722892\\
1.42462311557789	1.51689359590175\\
1.43467336683417	1.53178742945419\\
1.44472361809045	1.54681734198587\\
1.45477386934673	1.56201689095916\\
1.46482412060302	1.57734399348303\\
1.4748743718593	1.59278453191005\\
1.48492462311558	1.6084177880794\\
1.49497487437186	1.62422195987835\\
1.50502512562814	1.64013206872048\\
1.51507537688442	1.65620018200821\\
1.5251256281407	1.67243781631234\\
1.53517587939698	1.68881525938395\\
1.54522613065327	1.70535584141344\\
1.55527638190955	1.72207936479353\\
1.56532663316583	1.73893893902218\\
1.57537688442211	1.75594831042779\\
1.58542713567839	1.77315165640654\\
1.59547738693467	1.79051975999062\\
1.60552763819095	1.80802054484848\\
1.61557788944724	1.82571459859156\\
1.62562814070352	1.84356245904248\\
1.6356783919598	1.86158901600726\\
1.64572864321608	1.87976469054283\\
1.65577889447236	1.89814243088644\\
1.66582914572864	1.91670949724494\\
1.67587939698492	1.93544322965254\\
1.68592964824121	1.95436216451016\\
1.69597989949749	1.97346920089569\\
1.70603015075377	1.99275004024698\\
1.71608040201005	2.01223860055229\\
1.72613065326633	2.0319015501275\\
1.73618090452261	2.05175690993838\\
1.74623115577889	2.0718188811474\\
1.75628140703518	2.09206976919157\\
1.76633165829146	2.11251069732265\\
1.77638190954774	2.13318475916269\\
1.78643216080402	2.15402191696326\\
1.7964824120603	2.17503621798966\\
1.80653266331658	2.19630845781651\\
1.81658291457286	2.21774990754522\\
1.82663316582915	2.23942360041454\\
1.83668341708543	2.26127399854379\\
1.84673366834171	2.28334665601951\\
1.85678391959799	2.30560801009625\\
1.86683417085427	2.32807966210863\\
1.87688442211055	2.35077868573433\\
1.88693467336683	2.37369336763454\\
1.89698492462312	2.39680382385746\\
1.9070351758794	2.42015424891413\\
1.91708542713568	2.44369284995909\\
1.92713567839196	2.46746021614529\\
1.93718592964824	2.49145170897205\\
1.94723618090452	2.51566857900727\\
1.9572864321608	2.54006799535682\\
1.96733668341709	2.56469490620387\\
1.97738693467337	2.58954607345184\\
1.98743718592965	2.6146315336064\\
1.99748743718593	2.63992517018735\\
2.00753768844221	2.66545785836583\\
2.01758793969849	2.69121042097271\\
2.02763819095477	2.71716677951332\\
2.03768844221106	2.74336224808399\\
2.04773869346734	2.76976109255629\\
2.05778894472362	2.79642286130859\\
2.0678391959799	2.82328209945074\\
2.07788944723618	2.85036865433357\\
2.08793969849246	2.877665447828\\
2.09798994974874	2.90520470805865\\
2.10804020100502	2.9329823309668\\
2.11809045226131	2.96098823277714\\
2.12814070351759	2.9891877866882\\
2.13819095477387	3.01763554613643\\
2.14824120603015	3.04631537502549\\
2.15829145728643	3.07520149430826\\
2.16834170854271	3.10433352765474\\
2.17839195979899	3.13366879401048\\
2.18844221105528	3.16324737893767\\
2.19849246231156	3.19305813861141\\
2.20854271356784	3.22308176249558\\
2.21859296482412	3.25332596429562\\
2.2286432160804	3.28378530505808\\
2.23869346733668	3.31448507669485\\
2.24874371859296	3.34540491694336\\
2.25879396984925	3.37655408737262\\
2.26884422110553	3.4079018166828\\
2.27889447236181	3.43947879645554\\
2.28894472361809	3.47129052190939\\
2.29899497487437	3.50332402038653\\
2.30904522613065	3.5355832149615\\
2.31909547738693	3.56804893658929\\
2.32914572864322	3.60071242818843\\
2.3391959798995	3.63363498494137\\
2.34924623115578	3.66677731889991\\
2.35929648241206	3.70013732326997\\
2.36934673366834	3.73371470738389\\
2.37939698492462	3.76751604432346\\
2.3894472361809	3.80153817174159\\
2.39949748743719	3.83578773426204\\
2.40954773869347	3.8702399822413\\
2.41959798994975	3.90493957553579\\
2.42964824120603	3.9398560625547\\
2.43969849246231	3.97498450538162\\
2.44974874371859	4.01036844980447\\
2.45979899497487	4.04593276027963\\
2.46984924623116	4.08171000326545\\
2.47989949748744	4.11772477108672\\
2.48994974874372	4.15397535022714\\
2.5	4.19042577823771\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.595475281426544\\
0.510050251256281	0.601873472833504\\
0.520100502512563	0.608290345489233\\
0.530150753768844	0.614794402425932\\
0.540201005025126	0.621406970108289\\
0.550251256281407	0.628076668673988\\
0.560301507537688	0.634830158881427\\
0.57035175879397	0.64166165848526\\
0.580402010050251	0.648558143903823\\
0.590452261306533	0.655515493495999\\
0.600502512562814	0.66255371665795\\
0.610552763819096	0.669643110537478\\
0.620603015075377	0.676810897149414\\
0.630653266331658	0.684040164932233\\
0.64070351758794	0.69134583123257\\
0.650753768844221	0.698730654385341\\
0.660804020100503	0.706140197756197\\
0.670854271356784	0.713652264382306\\
0.680904522613065	0.721214215284071\\
0.690954773869347	0.72885325774122\\
0.701005025125628	0.736555350165179\\
0.71105527638191	0.744327005329521\\
0.721105527638191	0.75217293216236\\
0.731155778894472	0.760098363861501\\
0.741206030150754	0.768062498430182\\
0.751256281407035	0.776134303787799\\
0.761306532663317	0.784272149157357\\
0.771356783919598	0.792461883067571\\
0.781407035175879	0.800726756689454\\
0.791457286432161	0.809087903096541\\
0.801507537688442	0.817501622654234\\
0.811557788944724	0.826012548689215\\
0.821608040201005	0.834596542903584\\
0.831658291457286	0.843261315865293\\
0.841708542713568	0.852006548036953\\
0.851758793969849	0.860830214357748\\
0.861809045226131	0.869698110972586\\
0.871859296482412	0.878662877914826\\
0.881909547738693	0.887734980597228\\
0.891959798994975	0.896836466656876\\
0.902010050251256	0.906062494378771\\
0.912060301507538	0.915350315958637\\
0.922110552763819	0.924746245353223\\
0.9321608040201	0.934234373743471\\
0.942211055276382	0.943777958171421\\
0.952261306532663	0.953391601658355\\
0.962311557788945	0.963105955987066\\
0.972361809045226	0.97290845702181\\
0.982412060301508	0.982802013348283\\
0.992462311557789	0.992780211785793\\
1.00251256281407	1.00283760285285\\
1.01256281407035	1.01301569730337\\
1.02261306532663	1.02323757622742\\
1.03266331658291	1.03357540468905\\
1.0427135678392	1.04400390772541\\
1.05276381909548	1.05450634330053\\
1.06281407035176	1.06513627272894\\
1.07286432160804	1.07583020459419\\
1.08291457286432	1.08661522066706\\
1.0929648241206	1.09750774518411\\
1.10301507537688	1.10847367999433\\
1.11306532663317	1.1195641127907\\
1.12311557788945	1.13073769032379\\
1.13316582914573	1.14198136323684\\
1.14321608040201	1.15334291260185\\
1.15326633165829	1.16482618811808\\
1.16331658291457	1.17639322121381\\
1.17336683417085	1.18804736890268\\
1.18341708542714	1.19984867288047\\
1.19346733668342	1.21171192514023\\
1.2035175879397	1.223713008983\\
1.21356783919598	1.23580501659232\\
1.22361809045226	1.24802633163752\\
1.23366834170854	1.26034377954132\\
1.24371859296482	1.27274987306468\\
1.25376884422111	1.28531515844684\\
1.26381909547739	1.29796919995541\\
1.27386934673367	1.31076664516845\\
1.28391959798995	1.32366149198962\\
1.29396984924623	1.33667543815628\\
1.30402010050251	1.34982263613597\\
1.31407035175879	1.36309775584512\\
1.32412060301508	1.37648689510909\\
1.33417085427136	1.39000520638199\\
1.34422110552764	1.40368099380465\\
1.35427135678392	1.41744799711866\\
1.3643216080402	1.43134513369996\\
1.37437185929648	1.44540931617413\\
1.38442211055276	1.4595792160313\\
1.39447236180905	1.47388011959753\\
1.40452261306533	1.48833129340357\\
1.41457286432161	1.50293108099895\\
1.42462311557789	1.51767327856745\\
1.43467336683417	1.53253514700906\\
1.44472361809045	1.54754762656939\\
1.45477386934673	1.56272271266562\\
1.46482412060302	1.57803156417707\\
1.4748743718593	1.59347233607267\\
1.48492462311558	1.60913089145114\\
1.49497487437186	1.6248960368593\\
1.50502512562814	1.64079597327997\\
1.51507537688442	1.6568708410296\\
1.5251256281407	1.67310552957905\\
1.53517587939698	1.68951030894048\\
1.54522613065327	1.70607543544445\\
1.55527638190955	1.72278256832944\\
1.56532663316583	1.73967953423866\\
1.57537688442211	1.75670538124542\\
1.58542713567839	1.77394980982801\\
1.59547738693467	1.79133566243472\\
1.60552763819095	1.80887054732507\\
1.61557788944724	1.82662540883304\\
1.62562814070352	1.84451880363296\\
1.6356783919598	1.86259826272533\\
1.64572864321608	1.88084967620254\\
1.65577889447236	1.89928364569775\\
1.66582914572864	1.91787580865171\\
1.67587939698492	1.93666693913711\\
1.68592964824121	1.95563226710167\\
1.69597989949749	1.97476073807362\\
1.70603015075377	1.9940948909092\\
1.71608040201005	2.01359176408933\\
1.72613065326633	2.033280394373\\
1.73618090452261	2.05316999928891\\
1.74623115577889	2.07322648940653\\
1.75628140703518	2.09346907567712\\
1.76633165829146	2.11392359923645\\
1.77638190954774	2.13453967286691\\
1.78643216080402	2.15533790443593\\
1.7964824120603	2.1763659156452\\
1.80653266331658	2.19755365554915\\
1.81658291457286	2.21895186245143\\
1.82663316582915	2.24053678278185\\
1.83668341708543	2.26230417289872\\
1.84673366834171	2.28426464788671\\
1.85678391959799	2.3064362586057\\
1.86683417085427	2.32881213407285\\
1.87688442211055	2.3513764735512\\
1.88693467336683	2.37415151203749\\
1.89698492462312	2.39710386672366\\
1.9070351758794	2.42026483258382\\
1.91708542713568	2.44360441631569\\
1.92713567839196	2.46716307449642\\
1.93718592964824	2.4909170608817\\
1.94723618090452	2.51487031448425\\
1.9572864321608	2.53904402450808\\
1.96733668341709	2.56341310206906\\
1.97738693467337	2.58795960425879\\
1.98743718592965	2.61271902297273\\
1.99748743718593	2.63768605255548\\
2.00753768844221	2.6628636908753\\
2.01758793969849	2.68820753389766\\
2.02763819095477	2.71379193472427\\
2.03768844221106	2.73957743562188\\
2.04773869346734	2.7655689198823\\
2.05778894472362	2.79174625489247\\
2.0678391959799	2.81815138492389\\
2.07788944723618	2.84474536456734\\
2.08793969849246	2.87156524275412\\
2.09798994974874	2.89856105897441\\
2.10804020100502	2.9257994480262\\
2.11809045226131	2.95322355372739\\
2.12814070351759	2.98086038240281\\
2.13819095477387	3.00871158183953\\
2.14824120603015	3.03674861467163\\
2.15829145728643	3.06502032063583\\
2.16834170854271	3.09350294062663\\
2.17839195979899	3.12218541980602\\
2.18844221105528	3.15108453851484\\
2.19849246231156	3.18019694119257\\
2.20854271356784	3.20950127589263\\
2.21859296482412	3.2390225307746\\
2.2286432160804	3.26880310561629\\
2.23869346733668	3.29875003042357\\
2.24874371859296	3.3289280098026\\
2.25879396984925	3.35933153641882\\
2.26884422110553	3.38993442956384\\
2.27889447236181	3.42073906264927\\
2.28894472361809	3.45176722469665\\
2.29899497487437	3.48300149435587\\
2.30904522613065	3.51451526714743\\
2.31909547738693	3.54616781419465\\
2.32914572864322	3.57806846079022\\
2.3391959798995	3.61019553423277\\
2.34924623115578	3.64252087782905\\
2.35929648241206	3.6750805747842\\
2.36934673366834	3.70786177892803\\
2.37939698492462	3.74083685182801\\
2.3894472361809	3.77406242163716\\
2.39949748743719	3.80749259877885\\
2.40954773869347	3.84118011610876\\
2.41959798994975	3.8750424677555\\
2.42964824120603	3.9091417390995\\
2.43969849246231	3.94348281997792\\
2.44974874371859	3.97802055140327\\
2.45979899497487	4.0127948923786\\
2.46984924623116	4.04781607053576\\
2.47989949748744	4.08302861500593\\
2.48994974874372	4.11848192120049\\
2.5	4.15416096142952\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0.5	0.573251455214752\\
0.510050251256281	0.580384776095052\\
0.520100502512563	0.58765103419411\\
0.530150753768844	0.595091382157176\\
0.540201005025126	0.60261700717031\\
0.550251256281407	0.610248313412549\\
0.560301507537688	0.617955030515734\\
0.57035175879397	0.625776077782935\\
0.580402010050251	0.633656544952569\\
0.590452261306533	0.641584010566643\\
0.600502512562814	0.649547390826262\\
0.610552763819096	0.65758758527673\\
0.620603015075377	0.665641424404984\\
0.630653266331658	0.673747799839862\\
0.64070351758794	0.681869959974538\\
0.650753768844221	0.690034343290421\\
0.660804020100503	0.698212363063961\\
0.670854271356784	0.706425511290044\\
0.680904522613065	0.714697251915223\\
0.690954773869347	0.72295369414935\\
0.701005025125628	0.731253827129451\\
0.71105527638191	0.739607227430685\\
0.721105527638191	0.747990695179228\\
0.731155778894472	0.756384799888304\\
0.741206030150754	0.76481901377605\\
0.751256281407035	0.773293648221825\\
0.761306532663317	0.781791434610055\\
0.771356783919598	0.790360334591953\\
0.781407035175879	0.798947400659906\\
0.791457286432161	0.807608627605912\\
0.801507537688442	0.816289589626844\\
0.811557788944724	0.825011893677923\\
0.821608040201005	0.833795557788372\\
0.831658291457286	0.842659231877205\\
0.841708542713568	0.851534132075383\\
0.851758793969849	0.860476572582381\\
0.861809045226131	0.869476417650983\\
0.871859296482412	0.878572847853097\\
0.881909547738693	0.887678820907361\\
0.891959798994975	0.896856764590213\\
0.902010050251256	0.90611120114634\\
0.912060301507538	0.915433884902993\\
0.922110552763819	0.924842953511733\\
0.9321608040201	0.934319856215932\\
0.942211055276382	0.943864998840549\\
0.952261306532663	0.953479821495485\\
0.962311557788945	0.963150667587069\\
0.972361809045226	0.972937949131297\\
0.982412060301508	0.982808697268828\\
0.992462311557789	0.992757395607806\\
1.00251256281407	1.00276307308848\\
1.01256281407035	1.01288217511524\\
1.02261306532663	1.02307133901405\\
1.03266331658291	1.03338585816273\\
1.0427135678392	1.04374504107353\\
1.05276381909548	1.05422129965375\\
1.06281407035176	1.0648073345036\\
1.07286432160804	1.07547858657453\\
1.08291457286432	1.08621832408247\\
1.0929648241206	1.09706948199521\\
1.10301507537688	1.10802711849526\\
1.11306532663317	1.11906863567649\\
1.12311557788945	1.130233621848\\
1.13316582914573	1.14145700657916\\
1.14321608040201	1.15282696651559\\
1.15326633165829	1.16430708538627\\
1.16331658291457	1.17585000579111\\
1.17336683417085	1.18751616355006\\
1.18341708542714	1.19929294846295\\
1.19346733668342	1.21116868114067\\
1.2035175879397	1.22318423833222\\
1.21356783919598	1.2352594555241\\
1.22361809045226	1.24750485556757\\
1.23366834170854	1.25980389680072\\
1.24371859296482	1.27223858410946\\
1.25376884422111	1.28480642517591\\
1.26381909547739	1.29745232250958\\
1.27386934673367	1.31023144727208\\
1.28391959798995	1.32311447716237\\
1.29396984924623	1.3361365718372\\
1.30402010050251	1.34925617988067\\
1.31407035175879	1.36251448912121\\
1.32412060301508	1.37587537272588\\
1.33417085427136	1.3893566896344\\
1.34422110552764	1.40295657771939\\
1.35427135678392	1.4166799036821\\
1.3643216080402	1.43056714233313\\
1.37437185929648	1.44451128206097\\
1.38442211055276	1.45863408015651\\
1.39447236180905	1.47285895430341\\
1.40452261306533	1.48722623210842\\
1.41457286432161	1.50171577650914\\
1.42462311557789	1.51636325259576\\
1.43467336683417	1.53112653561388\\
1.44472361809045	1.546058250971\\
1.45477386934673	1.56111765433447\\
1.46482412060302	1.57631152634189\\
1.4748743718593	1.59165405215397\\
1.48492462311558	1.6071429032929\\
1.49497487437186	1.6227821939216\\
1.50502512562814	1.63859649265458\\
1.51507537688442	1.65453383677729\\
1.5251256281407	1.67063811267864\\
1.53517587939698	1.68692129019587\\
1.54522613065327	1.70334212182114\\
1.55527638190955	1.71992992067893\\
1.56532663316583	1.7366858454374\\
1.57537688442211	1.75363281421603\\
1.58542713567839	1.77071796653219\\
1.59547738693467	1.7880018007174\\
1.60552763819095	1.80540692850231\\
1.61557788944724	1.82301453387404\\
1.62562814070352	1.84082644282752\\
1.6356783919598	1.8587831275804\\
1.64572864321608	1.87692064233021\\
1.65577889447236	1.89525811214684\\
1.66582914572864	1.91375185704762\\
1.67587939698492	1.93247092199803\\
1.68592964824121	1.95133113378424\\
1.69597989949749	1.97042456696261\\
1.70603015075377	1.98970011242544\\
1.71608040201005	2.00913057413564\\
1.72613065326633	2.02879057955961\\
1.73618090452261	2.04864797470305\\
1.74623115577889	2.06869893512934\\
1.75628140703518	2.08893473375991\\
1.76633165829146	2.10939448327071\\
1.77638190954774	2.13006282073918\\
1.78643216080402	2.1509198897942\\
1.7964824120603	2.17200273589178\\
1.80653266331658	2.19332195108764\\
1.81658291457286	2.21482160108775\\
1.82663316582915	2.23654185265014\\
1.83668341708543	2.25849413808291\\
1.84673366834171	2.28065044160959\\
1.85678391959799	2.30307174939849\\
1.86683417085427	2.32569298127686\\
1.87688442211055	2.34852995687785\\
1.88693467336683	2.37163543674165\\
1.89698492462312	2.39495530558973\\
1.9070351758794	2.41854212247246\\
1.91708542713568	2.44235942682598\\
1.92713567839196	2.46642802567333\\
1.93718592964824	2.49073548443437\\
1.94723618090452	2.51530896962603\\
1.9572864321608	2.54013413421185\\
1.96733668341709	2.56522375467186\\
1.97738693467337	2.59059087810221\\
1.98743718592965	2.61621081828619\\
1.99748743718593	2.6420945913252\\
2.00753768844221	2.66827818767176\\
2.01758793969849	2.69474123677239\\
2.02763819095477	2.72144612463706\\
2.03768844221106	2.74847577867679\\
2.04773869346734	2.77580194000687\\
2.05778894472362	2.80338983393957\\
2.0678391959799	2.83129540481422\\
2.07788944723618	2.85952032152584\\
2.08793969849246	2.8880278786532\\
2.09798994974874	2.91685228734961\\
2.10804020100502	2.94600808290237\\
2.11809045226131	2.97541662222351\\
2.12814070351759	3.00519106073039\\
2.13819095477387	3.03529025345154\\
2.14824120603015	3.06568754733441\\
2.15829145728643	3.09638214296596\\
2.16834170854271	3.12746993824923\\
2.17839195979899	3.15885056792931\\
2.18844221105528	3.19057373810079\\
2.19849246231156	3.22264532471\\
2.20854271356784	3.25504294045733\\
2.21859296482412	3.28780868560132\\
2.2286432160804	3.32092524029941\\
2.23869346733668	3.35438406199208\\
2.24874371859296	3.38821089598351\\
2.25879396984925	3.42237249231439\\
2.26884422110553	3.45690402286959\\
2.27889447236181	3.4918244277465\\
2.28894472361809	3.52709414088147\\
2.29899497487437	3.56274148453686\\
2.30904522613065	3.59878072838207\\
2.31909547738693	3.635194277344\\
2.32914572864322	3.67199051305893\\
2.3391959798995	3.70916571870946\\
2.34924623115578	3.74673883389514\\
2.35929648241206	3.78469887480573\\
2.36934673366834	3.82306517330643\\
2.37939698492462	3.86183812709202\\
2.3894472361809	3.90097821382632\\
2.39949748743719	3.94056229436028\\
2.40954773869347	3.98056399473907\\
2.41959798994975	4.02097503589609\\
2.42964824120603	4.06180176902279\\
2.43969849246231	4.10306799501585\\
2.44974874371859	4.14475939792876\\
2.45979899497487	4.1868659445133\\
2.46984924623116	4.22941876601669\\
2.47989949748744	4.27242156088492\\
2.48994974874372	4.31585415567711\\
2.5	4.35976353487855\\
};
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3},forget plot]
  table[row sep=crcr]{%
1	1\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.7	0.7\\
1.3	1.3\\
};
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.25	1.25\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.95	0.875\\
1.55	1.625\\
};
\addplot [color=mycolor3,mark size=1.8pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.75	2.0125\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.45	1.40875\\
2.05	2.61625\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	0.606530659712633\\
0.510050251256281	0.612657180203867\\
0.520100502512563	0.618845584216944\\
0.530150753768844	0.625096496832657\\
0.540201005025126	0.63141054944569\\
0.550251256281407	0.637788379828399\\
0.560301507537688	0.64423063219523\\
0.57035175879397	0.650737957267789\\
0.580402010050251	0.657311012340575\\
0.590452261306533	0.663950461347367\\
0.600502512562814	0.670656974928289\\
0.610552763819096	0.677431230497551\\
0.620603015075377	0.684273912311873\\
0.630653266331658	0.691185711539601\\
0.64070351758794	0.698167326330519\\
0.650753768844221	0.70521946188637\\
0.660804020100503	0.712342830532088\\
0.670854271356784	0.719538151787745\\
0.680904522613065	0.726806152441232\\
0.690954773869347	0.734147566621671\\
0.701005025125628	0.741563135873567\\
0.71105527638191	0.749053609231706\\
0.721105527638191	0.756619743296824\\
0.731155778894472	0.76426230231202\\
0.741206030150754	0.771982058239957\\
0.751256281407035	0.779779790840832\\
0.761306532663317	0.787656287751143\\
0.771356783919598	0.795612344563246\\
0.781407035175879	0.803648764905714\\
0.791457286432161	0.81176636052451\\
0.801507537688442	0.819965951364986\\
0.811557788944724	0.828248365654696\\
0.821608040201005	0.83661443998706\\
0.831658291457286	0.845065019405866\\
0.841708542713568	0.853600957490623\\
0.851758793969849	0.862223116442786\\
0.861809045226131	0.870932367172839\\
0.871859296482412	0.879729589388268\\
0.881909547738693	0.888615671682418\\
0.891959798994975	0.897591511624248\\
0.902010050251256	0.906658015848994\\
0.912060301507538	0.915816100149747\\
0.922110552763819	0.925066689569954\\
0.9321608040201	0.934410718496856\\
0.942211055276382	0.943849130755868\\
0.952261306532663	0.953382879705918\\
0.962311557788945	0.963012928335738\\
0.972361809045226	0.972740249361136\\
0.982412060301508	0.982565825323251\\
0.992462311557789	0.992490648687795\\
1.00251256281407	1.0025157219453\\
1.01256281407035	1.01264205771239\\
1.02261306532663	1.02287067883403\\
1.03266331658291	1.03320261848688\\
1.0427135678392	1.04363892028366\\
1.05276381909548	1.05418063837849\\
1.06281407035176	1.06482883757348\\
1.07286432160804	1.07558459342619\\
1.08291457286432	1.08644899235831\\
1.0929648241206	1.0974231317654\\
1.10301507537688	1.10850812012773\\
1.11306532663317	1.11970507712226\\
1.12311557788945	1.13101513373568\\
1.13316582914573	1.14243943237873\\
1.14321608040201	1.15397912700155\\
1.15326633165829	1.16563538321023\\
1.16331658291457	1.17740937838457\\
1.17336683417085	1.18930230179699\\
1.18341708542714	1.20131535473265\\
1.19346733668342	1.21344975061082\\
1.2035175879397	1.22570671510742\\
1.21356783919598	1.23808748627884\\
1.22361809045226	1.25059331468695\\
1.23366834170854	1.26322546352549\\
1.24371859296482	1.27598520874761\\
1.25376884422111	1.28887383919476\\
1.26381909547739	1.30189265672689\\
1.27386934673367	1.31504297635394\\
1.28391959798995	1.32832612636865\\
1.29396984924623	1.34174344848076\\
1.30402010050251	1.35529629795253\\
1.31407035175879	1.36898604373559\\
1.32412060301508	1.38281406860927\\
1.33417085427136	1.39678176932025\\
1.34422110552764	1.41089055672364\\
1.35427135678392	1.42514185592548\\
1.3643216080402	1.43953710642671\\
1.37437185929648	1.45407776226857\\
1.38442211055276	1.46876529217943\\
1.39447236180905	1.48360117972321\\
1.40452261306533	1.49858692344917\\
1.41457286432161	1.51372403704332\\
1.42462311557789	1.52901404948129\\
1.43467336683417	1.54445850518279\\
1.44472361809045	1.56005896416757\\
1.45477386934673	1.57581700221306\\
1.46482412060302	1.59173421101346\\
1.4748743718593	1.60781219834058\\
1.48492462311558	1.62405258820621\\
1.49497487437186	1.64045702102614\\
1.50502512562814	1.6570271537859\\
1.51507537688442	1.6737646602081\\
1.5251256281407	1.69067123092148\\
1.53517587939698	1.70774857363172\\
1.54522613065327	1.72499841329388\\
1.55527638190955	1.74242249228668\\
1.56532663316583	1.76002257058848\\
1.57537688442211	1.77780042595502\\
1.58542713567839	1.79575785409904\\
1.59547738693467	1.81389666887164\\
1.60552763819095	1.83221870244549\\
1.61557788944724	1.85072580549988\\
1.62562814070352	1.86941984740771\\
1.6356783919598	1.88830271642423\\
1.64572864321608	1.90737631987786\\
1.65577889447236	1.92664258436276\\
1.66582914572864	1.94610345593349\\
1.67587939698492	1.96576090030158\\
1.68592964824121	1.98561690303402\\
1.69597989949749	2.00567346975389\\
1.70603015075377	2.02593262634293\\
1.71608040201005	2.04639641914613\\
1.72613065326633	2.06706691517847\\
1.73618090452261	2.0879462023337\\
1.74623115577889	2.10903638959522\\
1.75628140703518	2.1303396072491\\
1.76633165829146	2.15185800709929\\
1.77638190954774	2.17359376268494\\
1.78643216080402	2.19554906949996\\
1.7964824120603	2.21772614521477\\
1.80653266331658	2.24012722990031\\
1.81658291457286	2.26275458625433\\
1.82663316582915	2.28561049982989\\
1.83668341708543	2.30869727926626\\
1.84673366834171	2.33201725652212\\
1.85678391959799	2.35557278711106\\
1.86683417085427	2.37936625033956\\
1.87688442211055	2.40340004954727\\
1.88693467336683	2.42767661234981\\
1.89698492462312	2.45219839088397\\
1.9070351758794	2.47696786205537\\
1.91708542713568	2.50198752778867\\
1.92713567839196	2.52725991528029\\
1.93718592964824	2.55278757725367\\
1.94723618090452	2.57857309221712\\
1.9572864321608	2.60461906472426\\
1.96733668341709	2.6309281256371\\
1.97738693467337	2.65750293239183\\
1.98743718592965	2.68434616926715\\
1.99748743718593	2.71146054765549\\
2.00753768844221	2.73884880633684\\
2.01758793969849	2.76651371175541\\
2.02763819095477	2.79445805829904\\
2.03768844221106	2.82268466858148\\
2.04773869346734	2.85119639372749\\
2.05778894472362	2.87999611366082\\
2.0678391959799	2.90908673739512\\
2.07788944723618	2.93847120332775\\
2.08793969849246	2.96815247953664\\
2.09798994974874	2.99813356408\\
2.10804020100502	3.02841748529924\\
2.11809045226131	3.05900730212479\\
2.12814070351759	3.08990610438514\\
2.13819095477387	3.12111701311888\\
2.14824120603015	3.15264318088997\\
2.15829145728643	3.18448779210619\\
2.16834170854271	3.21665406334079\\
2.17839195979899	3.24914524365739\\
2.18844221105528	3.28196461493813\\
2.19849246231156	3.31511549221521\\
2.20854271356784	3.34860122400572\\
2.21859296482412	3.38242519264988\\
2.2286432160804	3.41659081465265\\
2.23869346733668	3.45110154102887\\
2.24874371859296	3.4859608576518\\
2.25879396984925	3.52117228560527\\
2.26884422110553	3.55673938153928\\
2.27889447236181	3.59266573802933\\
2.28894472361809	3.6289549839392\\
2.29899497487437	3.66561078478758\\
2.30904522613065	3.7026368431183\\
2.31909547738693	3.74003689887427\\
2.32914572864322	3.77781472977531\\
2.3391959798995	3.8159741516997\\
2.34924623115578	3.8545190190696\\
2.35929648241206	3.89345322524043\\
2.36934673366834	3.93278070289406\\
2.37939698492462	3.97250542443612\\
2.3894472361809	4.01263140239719\\
2.39949748743719	4.05316268983813\\
2.40954773869347	4.09410338075944\\
2.41959798994975	4.13545761051484\\
2.42964824120603	4.17722955622893\\
2.43969849246231	4.21942343721912\\
2.44974874371859	4.26204351542187\\
2.45979899497487	4.30509409582308\\
2.46984924623116	4.34857952689303\\
2.47989949748744	4.39250420102556\\
2.48994974874372	4.43687255498175\\
2.5	4.48168907033806\\
};
\end{axis}
\end{tikzpicture}%

==> figures/dave/2nd-order-continuation-zoom.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=-0.0101256281407035,
ymax=0.0401256281407035,
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=-0.0101256281407035,ymax=0.0401256281407035] {figures/dave/2nd-order-continuation-zoom-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{1	-0.01\\
1	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{2	-0.01\\
2	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{3	-0.01\\
3	0.04\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	7.31768767403551e-06\\
0.0402010050251256	2.98730636082434e-05\\
0.0603015075376884	6.84579711630606e-05\\
0.0804020100502513	0.000123715499690702\\
0.100502512562814	0.000196140084531393\\
0.120603015075377	0.00028607760600885\\
0.14070351758794	0.000393725487436547\\
0.160804020100503	0.000519132792143551\\
0.180904522613065	0.00066220031952946\\
0.201005025125628	0.00082268070016045\\
0.221105527638191	0.00100017848991285\\
0.241206030150754	0.00119415026317615\\
0.261306532663317	0.00140390470512286\\
0.281407035175879	0.00162860270305731\\
0.301507537688442	0.00186725743685034\\
0.321608040201005	0.00211873446846844\\
0.341708542713568	0.00238175183060918\\
0.361809045226131	0.00265488011445025\\
0.381909547738693	0.00293654255651976\\
0.402010050251256	0.00322501512469853\\
0.422110552763819	0.0035184266033631\\
0.442211055276382	0.00381475867767622\\
0.462311557788945	0.00411184601703452\\
0.482412060301508	0.00440737635768285\\
0.50251256281407	0.00469889058798822\\
0.522613065326633	0.00498380569143542\\
0.542713567839196	0.00525959171804935\\
0.562814070351759	0.00552390653907919\\
0.582914572864322	0.00577460429830889\\
0.603015075376884	0.00600973548983641\\
0.623115577889447	0.00622754703507511\\
0.64321608040201	0.00642648235898458\\
0.663316582914573	0.00660518146554001\\
0.683417085427136	0.00676248101244625\\
0.703517587939699	0.00689741438510505\\
0.723618090452261	0.00700921176984248\\
0.743718592964824	0.00709730022640387\\
0.763819095477387	0.00716130375972457\\
0.78391959798995	0.00720104339098204\\
0.804020100502513	0.00721653722793814\\
0.824120603015075	0.00720800053457749\\
0.844221105527638	0.00717584580005026\\
0.864321608040201	0.00712068280692424\\
0.884422110552764	0.00704331869875574\\
0.904522613065327	0.0069447580469838\\
0.924623115577889	0.00682620291715597\\
0.944723618090452	0.00668905293449229\\
0.964824120603015	0.00653490534879186\\
0.984924623115578	0.00636555509869252\\
1.00502512562814	0.00618299483144813\\
1.0251256281407	0.0059893877857421\\
1.04522613065327	0.00578691678493037\\
1.06532663316583	0.00557769679617082\\
1.08542713567839	0.00536377144057609\\
1.10552763819095	0.00514711305371274\\
1.12562814070352	0.00492962274549358\\
1.14572864321608	0.00471313045947286\\
1.16582914572864	0.00449939503154684\\
1.18592964824121	0.0042901042480693\\
1.20603015075377	0.00408687490338466\\
1.22613065326633	0.00389125285678549\\
1.24623115577889	0.00370471308890075\\
1.26633165829146	0.00352865975752137\\
1.28643216080402	0.0033644262528657\\
1.30653266331658	0.00321327525229353\\
1.32663316582915	0.00307639877447263\\
1.34673366834171	0.0029549182330032\\
1.36683417085427	0.00284988448950663\\
1.38693467336683	0.00276227790618411\\
1.4070351758794	0.00269300839784725\\
1.42713567839196	0.00264291548343143\\
1.44723618090452	0.00261276833699131\\
1.46733668341709	0.00260326583818815\\
1.48743718592965	0.00261503662227186\\
1.50753768844221	0.00264863918336516\\
1.52763819095477	0.0027045713793854\\
1.54773869346734	0.00278330895654888\\
1.5678391959799	0.0028853224926596\\
1.58793969849246	0.00301107785978205\\
1.60804020100503	0.00316103627130049\\
1.62814070351759	0.00333565432850258\\
1.64824120603015	0.00353538406670195\\
1.66834170854271	0.00376067300089744\\
1.68844221105528	0.00401196417097455\\
1.70854271356784	0.00428969618645747\\
1.7286432160804	0.00459430327081156\\
1.74874371859296	0.00492621530530424\\
1.76884422110553	0.00528585787242603\\
1.78894472361809	0.00567365229887862\\
1.80904522613065	0.00609001569813139\\
1.82914572864322	0.00653536101255392\\
1.84924623115578	0.00701009705512751\\
1.86934673366834	0.00751462855073715\\
1.8894472361809	0.00804935617705277\\
1.90954773869347	0.00861467660500193\\
1.92964824120603	0.00921098253883523\\
1.94974874371859	0.00983866275579459\\
1.96984924623116	0.0104981021453812\\
1.98994974874372	0.0111896817482336\\
2.01005025125628	0.0119137787946172\\
2.03015075376884	0.0126707667425238\\
2.05025125628141	0.0134610153153985\\
2.07035175879397	0.0142848905394827\\
2.09045226130653	0.0151427547807857\\
2.1105527638191	0.0160349667816871\\
2.13065326633166	0.0169618816971728\\
2.15075376884422	0.0179238511307082\\
2.17085427135678	0.0189212231697543\\
2.19095477386935	0.0199543424209257\\
2.21105527638191	0.0210235500448009\\
2.23115577889447	0.02212918379038\\
2.25125628140704	0.0232715780292013\\
2.2713567839196	0.0244510637891178\\
2.29145728643216	0.0256679687877297\\
2.31155778894472	0.0269226174654884\\
2.33165829145729	0.0282153310184681\\
2.35175879396985	0.0295464274308113\\
2.37185929648241	0.0309162215068438\\
2.39195979899498	0.0323250249028746\\
2.41206030150754	0.0337731461586758\\
2.4321608040201	0.0352608907286483\\
2.45226130653266	0.0367885610126738\\
2.47236180904523	0.0383564563866609\\
2.49246231155779	0.0399648732327838\\
2.51256281407035	0.0416141049694203\\
2.53266331658291	0.0433044420807874\\
2.55276381909548	0.0450361721462889\\
2.57286432160804	0.0468095798695516\\
2.5929648241206	0.0486249471071961\\
2.61306532663317	0.0504825528972973\\
2.63316582914573	0.0523826734875729\\
2.65326633165829	0.0543255823632875\\
2.67336683417085	0.0563115502748746\\
2.69346733668342	0.0583408452652879\\
2.71356783919598	0.0604137326970728\\
2.73366834170854	0.0625304752791714\\
2.75376884422111	0.0646913330934586\\
2.77386934673367	0.066896563621013\\
2.79396984924623	0.0691464217681227\\
2.81407035175879	0.0714411598920361\\
2.83417085427136	0.0737810278264467\\
2.85427135678392	0.0761662729067371\\
2.87437185929648	0.078597139994953\\
2.89447236180905	0.0810738715045408\\
2.91457286432161	0.0835967074248329\\
2.93467336683417	0.0861658853452899\\
2.95477386934673	0.088781640479497\\
2.9748743718593	0.0914442056889203\\
2.99497487437186	0.0941538115064351\\
3.01507537688442	0.0969106861596049\\
3.03517587939698	0.0997150555937369\\
3.05527638190955	0.102567143494704\\
3.07537688442211	0.105467171311542\\
3.09547738693467	0.108415358278809\\
3.11557788944724	0.111411921438743\\
3.1356783919598	0.11445707566317\\
3.15577889447236	0.117551033675223\\
3.17587939698492	0.120694006070816\\
3.19597989949749	0.123886201339926\\
3.21608040201005	0.127127825887643\\
3.23618090452261	0.130419084055029\\
3.25628140703518	0.133760178139746\\
3.27638190954774	0.137151308416502\\
3.2964824120603	0.14059267315727\\
3.31658291457286	0.144084468651327\\
3.33668341708543	0.147626889225064\\
3.35678391959799	0.151220127261633\\
3.37688442211055	0.154864373220364\\
3.39698492462312	0.158559815656013\\
3.41708542713568	0.162306641237805\\
3.43718592964824	0.166105034768287\\
3.4572864321608	0.169955179201994\\
3.47738693467337	0.173857255663937\\
3.49748743718593	0.177811443467884\\
3.51758793969849	0.181817920134487\\
3.53768844221106	0.185876861409203\\
3.55778894472362	0.189988441280053\\
3.57788944723618	0.194152831995185\\
3.59798994974874	0.198370204080285\\
3.61809045226131	0.202640726355798\\
3.63819095477387	0.206964565953977\\
3.65829145728643	0.211341888335762\\
3.67839195979899	0.215772857307505\\
3.69849246231156	0.220257635037503\\
3.71859296482412	0.224796382072386\\
3.73869346733668	0.229389257353327\\
3.75879396984925	0.23403641823211\\
3.77889447236181	0.238738020487001\\
3.79899497487437	0.24349421833851\\
3.81909547738693	0.248305164464947\\
3.8391959798995	0.253171010017853\\
3.85929648241206	0.258091904637261\\
3.87939698492462	0.263067996466831\\
3.89949748743719	0.268099432168781\\
3.91959798994975	0.273186356938731\\
3.93969849246231	0.278328914520357\\
3.95979899497487	0.2835272472199\\
3.97989949748744	0.288781495920561\\
4	0.294091800096717\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.4462489657955e-05\\
0.0402010050251256	0.000173497762165083\\
0.0603015075376884	0.000380518477557711\\
0.0804020100502513	0.000658866861120717\\
0.100502512562814	0.00100182555374334\\
0.120603015075377	0.0014026291416366\\
0.14070351758794	0.00185447650293639\\
0.160804020100503	0.00235054414331914\\
0.180904522613065	0.00288400073795251\\
0.201005025125628	0.00344802315656663\\
0.221105527638191	0.00403581432724166\\
0.241206030150754	0.00464062339976901\\
0.261306532663317	0.00525576881105463\\
0.281407035175879	0.0058746650469616\\
0.301507537688442	0.00649085415689502\\
0.321608040201005	0.00709804343712435\\
0.341708542713568	0.00769015119547492\\
0.361809045226131	0.00826136319837929\\
0.381909547738693	0.00880620335679945\\
0.402010050251256	0.00931962353086135\\
0.422110552763819	0.00979711915046388\\
0.442211055276382	0.0102348797989724\\
0.462311557788945	0.0106299870884607\\
0.482412060301508	0.0109806759849838\\
0.50251256281407	0.0112866795918122\\
0.522613065326633	0.0115495582596974\\
0.542713567839196	0.0117722157307723\\
0.562814070351759	0.0119583251583642\\
0.582914572864322	0.0121122457938901\\
0.603015075376884	0.0122389386804491\\
0.623115577889447	0.0123438293442399\\
0.64321608040201	0.0124326026919022\\
0.663316582914573	0.0125109196400265\\
0.683417085427136	0.0125840573614691\\
0.703517587939699	0.0126564963351077\\
0.723618090452261	0.0127315038664687\\
0.743718592964824	0.0128107853891244\\
0.763819095477387	0.0128942783511698\\
0.78391959798995	0.0129801405725665\\
0.804020100502513	0.0130649407865727\\
0.824120603015075	0.0131440119640491\\
0.844221105527638	0.0132118983138408\\
0.864321608040201	0.0132628240179498\\
0.884422110552764	0.0132911306973053\\
0.904522613065327	0.013291658397994\\
0.924623115577889	0.0132600700347549\\
0.944723618090452	0.0131931362777258\\
0.964824120603015	0.013089006741814\\
0.984924623115578	0.0129474963560411\\
1.00502512562814	0.0127704147161901\\
1.0251256281407	0.0125617784364432\\
1.04522613065327	0.0123271217270196\\
1.06532663316583	0.0120729003581091\\
1.08542713567839	0.0118063196248185\\
1.10552763819095	0.011535145397974\\
1.12562814070352	0.0112674600072423\\
1.14572864321608	0.0110113507019016\\
1.16582914572864	0.0107745306777534\\
1.18592964824121	0.0105639121235368\\
1.20603015075377	0.0103851737830403\\
1.22613065326633	0.0102423838171249\\
1.24623115577889	0.0101377419907217\\
1.26633165829146	0.0100714874320027\\
1.28643216080402	0.0100419834931722\\
1.30653266331658	0.0100459531868219\\
1.32663316582915	0.0100788125899254\\
1.34673366834171	0.0101350434917104\\
1.36683417085427	0.0102085580507616\\
1.38693467336683	0.0102930286556748\\
1.4070351758794	0.0103821769041383\\
1.42713567839196	0.0104700318201651\\
1.44723618090452	0.0105511784276434\\
1.46733668341709	0.010621025408118\\
1.48743718592965	0.0106761274145495\\
1.50753768844221	0.010714605215416\\
1.52763819095477	0.0107365613449121\\
1.54773869346734	0.0107440688915031\\
1.5678391959799	0.010741396519658\\
1.58793969849246	0.0107355911320282\\
1.60804020100503	0.0107372449886662\\
1.62814070351759	0.0107614150173413\\
1.64824120603015	0.0108285590718249\\
1.66834170854271	0.0109651486904384\\
1.68844221105528	0.0112033399643194\\
1.70854271356784	0.0115789346416875\\
1.7286432160804	0.0121272750110744\\
1.74874371859296	0.0128779557001968\\
1.76884422110553	0.0138505633251119\\
1.78894472361809	0.01505350294329\\
1.80904522613065	0.0164860510771966\\
1.82914572864322	0.0181419660430061\\
1.84924623115578	0.0200128300919018\\
1.86934673366834	0.0220902642343187\\
1.8894472361809	0.024367036125351\\
1.90954773869347	0.0268374254285374\\
1.92964824120603	0.02949719732398\\
1.94974874371859	0.0323434134538658\\
1.96984924623116	0.0353742020528434\\
1.98994974874372	0.0385885416439372\\
2.01005025125628	0.0419860772875127\\
2.03015075376884	0.0455669720809125\\
2.05025125628141	0.0493317901953111\\
2.07035175879397	0.0532814059317224\\
2.09045226130653	0.0574169333968272\\
2.1105527638191	0.0617396721841777\\
2.13065326633166	0.0662510653530597\\
2.15075376884422	0.0709526668186335\\
2.17085427135678	0.0758461159427828\\
2.19095477386935	0.0809331176459393\\
2.21105527638191	0.0862154267670859\\
2.23115577889447	0.0916948357072343\\
2.25125628140704	0.0973731646232476\\
2.2713567839196	0.103252253613075\\
2.29145728643216	0.109333956464149\\
2.31155778894472	0.115620135635399\\
2.33165829145729	0.122112658217783\\
2.35175879396985	0.128813392675007\\
2.37185929648241	0.135724206209133\\
2.39195979899498	0.142846962629268\\
2.41206030150754	0.150183520626764\\
2.4321608040201	0.157735732380381\\
2.45226130653266	0.16550544243035\\
2.47236180904523	0.173494486772187\\
2.49246231155779	0.181704692130905\\
2.51256281407035	0.190137875383499\\
2.53266331658291	0.198795843103905\\
2.55276381909548	0.207680391209061\\
2.57286432160804	0.216793304688958\\
2.5929648241206	0.226136357406169\\
2.61306532663317	0.235711311953308\\
2.63316582914573	0.24551991955861\\
2.65326633165829	0.255563920031532\\
2.67336683417085	0.265845041741763\\
2.69346733668342	0.276365001625948\\
2.71356783919598	0.287125505217523\\
2.73366834170854	0.298128246695663\\
2.75376884422111	0.309374908950114\\
2.77386934673367	0.320867163659098\\
2.79396984924623	0.332606671377971\\
2.81407035175879	0.344595081636622\\
2.83417085427136	0.356834033044053\\
2.85427135678392	0.369325153398565\\
2.87437185929648	0.382070059802512\\
2.89447236180905	0.395070358780525\\
2.91457286432161	0.408327646400348\\
2.93467336683417	0.421843508395618\\
2.95477386934673	0.435619520289911\\
2.9748743718593	0.449657247521543\\
2.99497487437186	0.463958245568749\\
3.01507537688442	0.478524060074759\\
3.03517587939698	0.493356226972549\\
3.05527638190955	0.508456272608961\\
3.07537688442211	0.523825713867986\\
3.09547738693467	0.539466058293005\\
3.11557788944724	0.555378804207851\\
3.1356783919598	0.571565440836581\\
3.15577889447236	0.588027448421808\\
3.17587939698492	0.604766298341584\\
3.19597989949749	0.621783453224657\\
3.21608040201005	0.639080367064193\\
3.23618090452261	0.656658485329778\\
3.25628140703518	0.674519245077799\\
3.27638190954774	0.692664075060089\\
3.2964824120603	0.711094395830869\\
3.31658291457286	0.729811619851997\\
3.33668341708543	0.748817151596486\\
3.35678391959799	0.768112387650316\\
3.37688442211055	0.787698716812558\\
3.39698492462312	0.807577520193807\\
3.41708542713568	0.827750171312949\\
3.43718592964824	0.848218036192291\\
3.4572864321608	0.868982473451067\\
3.47738693467337	0.890044834397286\\
3.49748743718593	0.911406463118087\\
3.51758793969849	0.933068696568471\\
3.53768844221106	0.95503286465853\\
3.55778894472362	0.97730029033915\\
3.57788944723618	0.999872289686283\\
3.59798994974874	1.02275017198371\\
3.61809045226131	1.04593523980442\\
3.63819095477387	1.06942878909057\\
3.65829145728643	1.09323210923211\\
3.67839195979899	1.117346483144\\
3.69849246231156	1.14177318734221\\
3.71859296482412	1.16651349201832\\
3.73869346733668	1.19156866111295\\
3.75879396984925	1.2169399523879\\
3.77889447236181	1.2426286174971\\
3.79899497487437	1.26863590205634\\
3.81909547738693	1.29496304571192\\
3.8391959798995	1.32161128220808\\
3.85929648241206	1.34858183945332\\
3.87939698492462	1.37587593958573\\
3.89949748743719	1.40349479903711\\
3.91959798994975	1.43143962859613\\
3.93969849246231	1.45971163347049\\
3.95979899497487	1.48831201334802\\
3.97989949748744	1.51724196245681\\
4	1.54650266962442\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-2.98271143098839e-05\\
0.0402010050251256	-0.000113751634948596\\
0.0603015075376884	-0.000243602535231589\\
0.0804020100502513	-0.000411435861739313\\
0.100502512562814	-0.000609545384680554\\
0.120603015075377	-0.0008304739296189\\
0.14070351758794	-0.00106702552806329\\
0.160804020100503	-0.00131227855903204\\
0.180904522613065	-0.00155960009889359\\
0.201005025125628	-0.00180266175624573\\
0.221105527638191	-0.00203545734741596\\
0.241206030150754	-0.0022523228734167\\
0.261306532663317	-0.00244795940080891\\
0.281407035175879	-0.00261745964084698\\
0.301507537688442	-0.00275633928319433\\
0.321608040201005	-0.00286057450018746\\
0.341708542713568	-0.00292664753425656\\
0.361809045226131	-0.00295160296947878\\
0.381909547738693	-0.00293311824375993\\
0.402010050251256	-0.00286959328146429\\
0.422110552763819	-0.00276026594373768\\
0.442211055276382	-0.00260536244361995\\
0.462311557788945	-0.00240629505439163\\
0.482412060301508	-0.00216592326961809\\
0.50251256281407	-0.00188889841583579\\
0.522613065326633	-0.00158194687682655\\
0.542713567839196	-0.00125303229467355\\
0.562814070351759	-0.000910512080205852\\
0.582914572864322	-0.000563037197272296\\
0.603015075376884	-0.000219467700776245\\
0.623115577889447	0.000111264725910314\\
0.64321608040201	0.000420362026066984\\
0.663316582914573	0.00069944329105353\\
0.683417085427136	0.000940904663423367\\
0.703517587939699	0.00113833243510238\\
0.723618090452261	0.0012869196732163\\
0.743718592964824	0.0013838150636833\\
0.763819095477387	0.00142832916827931\\
0.78391959798995	0.00142194620939761\\
0.804020100502513	0.0013681336693036\\
0.824120603015075	0.00127198910510589\\
0.844221105527638	0.00113979328625975\\
0.864321608040201	0.000978541595898677\\
0.884422110552764	0.000795506700206202\\
0.904522613065327	0.000597857695973631\\
0.924623115577889	0.000392335799556998\\
0.944723618090452	0.000184969591258816\\
0.964824120603015	-1.91960442302514e-05\\
0.984924623115578	-0.000216386158656023\\
1.00502512562814	-0.000404425053293841\\
1.0251256281407	-0.000583002864959013\\
1.04522613065327	-0.000753288157158819\\
1.06532663316583	-0.00091750676576749\\
1.08542713567839	-0.00107877674366632\\
1.10552763819095	-0.00124091929054853\\
1.12562814070352	-0.00140821451625509\\
1.14572864321608	-0.00158508978295588\\
1.16582914572864	-0.00177574061465975\\
1.18592964824121	-0.00198370362739821\\
1.20603015075377	-0.002211423976271\\
1.22613065326633	-0.00245987810355395\\
1.24623115577889	-0.00272831581292024\\
1.26633165829146	-0.00301416791695997\\
1.28643216080402	-0.00331313098744083\\
1.30653266331658	-0.00361940268223481\\
1.32663316582915	-0.00392601504098016\\
1.34673366834171	-0.004225207025704\\
1.36683417085427	-0.0045087890717483\\
1.38693467336683	-0.00476847284330662\\
1.4070351758794	-0.00499616010844378\\
1.42713567839196	-0.00518420085330225\\
1.44723618090452	-0.00532564175366074\\
1.46733668341709	-0.00541449373174173\\
1.48743718592965	-0.00544605417000581\\
1.50753768844221	-0.00541732684868565\\
1.52763819095477	-0.00532741858614133\\
1.54773869346734	-0.00517745097840535\\
1.5678391959799	-0.0049707515343388\\
1.58793969849246	-0.00471343541246406\\
1.60804020100503	-0.00441517244606521\\
1.62814070351759	-0.00409010636033614\\
1.64824120603015	-0.00375779093842095\\
1.66834170854271	-0.0034438026886435\\
1.68844221105528	-0.00317941162237034\\
1.70854271356784	-0.00299954226877259\\
1.7286432160804	-0.00293866846945131\\
1.74874371859296	-0.0030255250895883\\
1.76884422110553	-0.00327884758025983\\
1.78894472361809	-0.00370619834553273\\
1.80904522613065	-0.00430601968093382\\
1.82914572864322	-0.00507124401789827\\
1.84924623115578	-0.00599263598164679\\
1.86934673366834	-0.00706100713284442\\
1.8894472361809	-0.00826832377124546\\
1.90954773869347	-0.00960807221853359\\
1.92964824120603	-0.0110752322463095\\
1.94974874371859	-0.0126660879422766\\
1.96984924623116	-0.014377997762081\\
1.98994974874372	-0.01620917814747\\
2.01005025125628	-0.0181585196982784\\
2.03015075376884	-0.020225438595865\\
2.05025125628141	-0.0224097595645141\\
2.07035175879397	-0.024711624852757\\
2.09045226130653	-0.0271314238352557\\
2.1105527638191	-0.0296697386208035\\
2.13065326633166	-0.0323273019587141\\
2.15075376884422	-0.0351049645572171\\
2.17085427135678	-0.0380036696032742\\
2.19095477386935	-0.0410244328040879\\
2.21105527638191	-0.044168326677484\\
2.23115577889447	-0.0474364681264742\\
2.25125628140704	-0.0508300085648449\\
2.2713567839196	-0.0543501260348399\\
2.29145728643216	-0.0579980188886893\\
2.31155778894472	-0.0617749007044227\\
2.33165829145729	-0.0656819961808465\\
2.35175879396985	-0.0697205378133846\\
2.37185929648241	-0.0738917631954453\\
2.39195979899498	-0.078196912823519\\
2.41206030150754	-0.0826372283094128\\
2.4321608040201	-0.0872139509230844\\
2.45226130653266	-0.0919283204050027\\
2.47236180904523	-0.0967815739988657\\
2.49246231155779	-0.101774945665337\\
2.51256281407035	-0.106909665444659\\
2.53266331658291	-0.11218695894233\\
2.55276381909548	-0.117608046916483\\
2.57286432160804	-0.123174144949855\\
2.5929648241206	-0.128886463191777\\
2.61306532663317	-0.134746206158714\\
2.63316582914573	-0.140754572583464\\
2.65326633165829	-0.146912755304957\\
2.67336683417085	-0.153221941192013\\
2.69346733668342	-0.159683311095372\\
2.71356783919598	-0.166298039823378\\
2.73366834170854	-0.17306729613732\\
2.75376884422111	-0.179992242763196\\
2.77386934673367	-0.187074036417072\\
2.79396984924623	-0.194313827841725\\
2.81407035175879	-0.20171276185255\\
2.83417085427136	-0.20927197739116\\
2.85427135678392	-0.216992607585091\\
2.87437185929648	-0.224875779812605\\
2.89447236180905	-0.232922615771444\\
2.91457286432161	-0.241134231550683\\
2.93467336683417	-0.249511737705039\\
2.95477386934673	-0.258056239330917\\
2.9748743718593	-0.266768836143703\\
2.99497487437186	-0.275650622555879\\
3.01507537688442	-0.28470268775555\\
3.03517587939698	-0.293926115785075\\
3.05527638190955	-0.303321985619552\\
3.07537688442211	-0.312891371244903\\
3.09547738693467	-0.322635341735386\\
3.11557788944724	-0.332554961330365\\
3.1356783919598	-0.342651289510241\\
3.15577889447236	-0.352925381071363\\
3.17587939698492	-0.363378286199952\\
3.19597989949749	-0.374011050544806\\
3.21608040201005	-0.384824715288907\\
3.23618090452261	-0.395820317219719\\
3.25628140703518	-0.406998888798306\\
3.27638190954774	-0.418361458227084\\
3.2964824120603	-0.429909049516328\\
3.31658291457286	-0.441642682549342\\
3.33668341708543	-0.453563373146359\\
3.35678391959799	-0.46567213312705\\
3.37688442211055	-0.477969970371831\\
3.39698492462312	-0.49045788888178\\
3.41708542713568	-0.503136888837339\\
3.43718592964824	-0.516007966655718\\
3.4572864321608	-0.52907211504708\\
3.47738693467337	-0.542330323069412\\
3.49748743718593	-0.555783576182319\\
3.51758793969849	-0.569432856299498\\
3.53768844221106	-0.583279141840125\\
3.55778894472362	-0.597323407779044\\
3.57788944723618	-0.611566625695914\\
3.59798994974874	-0.62600976382314\\
3.61809045226131	-0.640653787092827\\
3.63819095477387	-0.655499657182617\\
3.65829145728643	-0.670548332560583\\
3.67839195979899	-0.68580076852899\\
3.69849246231156	-0.701257917267204\\
3.71859296482412	-0.716920727873549\\
3.73869346733668	-0.732790146406298\\
3.75879396984925	-0.748867115923684\\
3.77889447236181	-0.765152576523093\\
3.79899497487437	-0.781647465379316\\
3.81909547738693	-0.798352716782027\\
3.8391959798995	-0.815269262172372\\
3.85929648241206	-0.832398030178802\\
3.87939698492462	-0.84973994665207\\
3.89949748743719	-0.867295934699545\\
3.91959798994975	-0.885066914718665\\
3.93969849246231	-0.903053804429773\\
3.95979899497487	-0.921257518908221\\
3.97989949748744	-0.939678970615688\\
4	-0.958319069430982\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	7.64582007450887e-06\\
0.0402010050251256	3.11824088273793e-05\\
0.0603015075376884	7.1392056470776e-05\\
0.0804020100502513	0.000128901930443015\\
0.100502512562814	0.000204184175404909\\
0.120603015075377	0.000297556012235467\\
0.14070351758794	0.000409179836037388\\
0.160804020100503	0.000539063313164001\\
0.180904522613065	0.000687059477273211\\
0.201005025125628	0.000852866824424203\\
0.221105527638191	0.0010360294072207\\
0.241206030150754	0.00123593692801394\\
0.261306532663317	0.0014518248311729\\
0.281407035175879	0.00168277439443254\\
0.301507537688442	0.00192771281932902\\
0.321608040201005	0.00218541332072852\\
0.341708542713568	0.00245449521546282\\
0.361809045226131	0.00273342401007826\\
0.381909547738693	0.00302051148770566\\
0.402010050251256	0.00331391579406393\\
0.422110552763819	0.00361164152260141\\
0.442211055276382	0.00391153979878722\\
0.462311557788945	0.00421130836355899\\
0.482412060301508	0.00450849165593692\\
0.50251256281407	0.00480048089868668\\
0.522613065326633	0.00508453958975397\\
0.542713567839196	0.00535800019182653\\
0.562814070351759	0.00561841389933082\\
0.582914572864322	0.00586356002305577\\
0.603015075376884	0.00609144606793177\\
0.623115577889447	0.00630030781003266\\
0.64321608040201	0.00648860937280604\\
0.663316582914573	0.00665504330254274\\
0.683417085427136	0.00679853064309099\\
0.703517587939699	0.00691822100982342\\
0.723618090452261	0.00701349266286522\\
0.743718592964824	0.00708395257958794\\
0.763819095477387	0.00712943652638109\\
0.78391959798995	0.00715000912970387\\
0.804020100502513	0.00714596394642786\\
0.824120603015075	0.00711782353347479\\
0.844221105527638	0.00706633951675961\\
0.864321608040201	0.00699249265944291\\
0.884422110552764	0.00689749292950104\\
0.904522613065327	0.00678277956662132\\
0.924623115577889	0.00665002114842661\\
0.944723618090452	0.00650111565604039\\
0.964824120603015	0.00633819053899276\\
0.984924623115578	0.00616360277948069\\
1.00502512562814	0.00597993888726589\\
1.0251256281407	0.00578997235813627\\
1.04522613065327	0.00559642693759232\\
1.06532663316583	0.00540183952350892\\
1.08542713567839	0.00520855466117054\\
1.10552763819095	0.00501872460377006\\
1.12562814070352	0.00483430937230156\\
1.14572864321608	0.00465707681485517\\
1.16582914572864	0.00448860266531803\\
1.18592964824121	0.00433027060148961\\
1.20603015075377	0.00418327230261428\\
1.22613065326633	0.00404860750634006\\
1.24623115577889	0.00392708406510578\\
1.26633165829146	0.00381931800196711\\
1.28643216080402	0.00372573356586181\\
1.30653266331658	0.00364656328632385\\
1.32663316582915	0.00358184802764994\\
1.34673366834171	0.00353143704252423\\
1.36683417085427	0.00349498802510684\\
1.38693467336683	0.00347196716359188\\
1.4070351758794	0.00346164919223929\\
1.42713567839196	0.00346311744288758\\
1.44723618090452	0.00347526389594899\\
1.46733668341709	0.00349678923089725\\
1.48743718592965	0.00352620287624977\\
1.50753768844221	0.00356182331529092\\
1.52763819095477	0.00360182317054697\\
1.54773869346734	0.0036444125007653\\
1.5678391959799	0.0036879193155348\\
1.58793969849246	0.00373079159999684\\
1.60804020100503	0.00377159736190769\\
1.62814070351759	0.0038090246782202\\
1.64824120603015	0.00384188174120587\\
1.66834170854271	0.00386909690411708\\
1.68844221105528	0.00388971872638366\\
1.70854271356784	0.00390291601837062\\
1.7286432160804	0.00390797788567565\\
1.74874371859296	0.00390431377299294\\
1.76884422110553	0.00389145350753323\\
1.78894472361809	0.00386904734201288\\
1.80904522613065	0.00383686599720834\\
1.82914572864322	0.00379480070409\\
1.84924623115578	0.00374286324553474\\
1.86934673366834	0.00368118599761535\\
1.8894472361809	0.00361002197048343\\
1.90954773869347	0.00352974484884366\\
1.92964824120603	0.00344084903201403\\
1.94974874371859	0.00334394967360041\\
1.96984924623116	0.00323978272076014\\
1.98994974874372	0.003129204953082\\
2.01005025125628	0.00301319362047292\\
2.03015075376884	0.00289281603551927\\
2.05025125628141	0.00276913747279151\\
2.07035175879397	0.00264319076044645\\
2.09045226130653	0.00251597591659902\\
2.1105527638191	0.00238846018592426\\
2.13065326633166	0.00226157807589228\\
2.15075376884422	0.00213623139264357\\
2.17085427135678	0.00201328927650224\\
2.19095477386935	0.0018935882371347\\
2.21105527638191	0.00177793218836314\\
2.23115577889447	0.00166709248261909\\
2.25125628140704	0.00156180794506189\\
2.2713567839196	0.00146278490735541\\
2.29145728643216	0.0013706972411005\\
2.31155778894472	0.00128618639093753\\
2.33165829145729	0.00120986140732121\\
2.35175879396985	0.0011422989789599\\
2.37185929648241	0.00108404346494068\\
2.39195979899498	0.00103560692651855\\
2.41206030150754	0.000997469158601105\\
2.4321608040201	0.000970077720919116\\
2.45226130653266	0.000953847968865829\\
2.47236180904523	0.00094916308405868\\
2.49246231155779	0.000956374104565949\\
2.51256281407035	0.000975800140178229\\
2.53266331658291	0.00100773594451009\\
2.55276381909548	0.00105246912098883\\
2.57286432160804	0.00111028437323457\\
2.5929648241206	0.00118146355787346\\
2.61306532663317	0.00126628571297871\\
2.63316582914573	0.0013650270862669\\
2.65326633165829	0.00147796116300364\\
2.67336683417085	0.00160535869362033\\
2.69346733668342	0.00174748772107469\\
2.71356783919598	0.00190461360790911\\
2.73366834170854	0.00207699906306558\\
2.75376884422111	0.00226490416842101\\
2.77386934673367	0.00246858640505343\\
2.79396984924623	0.00268830067924852\\
2.81407035175879	0.00292429934825769\\
2.83417085427136	0.00317683224577303\\
2.85427135678392	0.00344614670717752\\
2.87437185929648	0.00373248759451855\\
2.89447236180905	0.0040360973212383\\
2.91457286432161	0.0043572158766727\\
2.93467336683417	0.00469608085027987\\
2.95477386934673	0.00505292745564873\\
2.9748743718593	0.00542798855424217\\
2.99497487437186	0.00582149467893561\\
3.01507537688442	0.0062336740572943\\
3.03517587939698	0.00666475263462257\\
3.05527638190955	0.00711495409679758\\
3.07537688442211	0.00758449989284998\\
3.09547738693467	0.00807360925734235\\
3.11557788944724	0.00858249923250992\\
3.1356783919598	0.00911138469017991\\
3.15577889447236	0.00966047835348699\\
3.17587939698492	0.0102299908183412\\
3.19597989949749	0.0108201305747232\\
3.21608040201005	0.0114311040277216\\
3.23618090452261	0.0120631155183994\\
3.25628140703518	0.0127163673444155\\
3.27638190954774	0.0133910597804782\\
3.2964824120603	0.0140873910985637\\
3.31658291457286	0.0148055575879488\\
3.33668341708543	0.0155457535750212\\
3.35678391959799	0.0163081714429371\\
3.37688442211055	0.0170930016510214\\
3.39698492462312	0.0179004327540369\\
3.41708542713568	0.0187306514212013\\
3.43718592964824	0.0195838424550671\\
3.4572864321608	0.0204601888101641\\
3.47738693467337	0.021359871611509\\
3.49748743718593	0.0222830701728652\\
3.51758793969849	0.0232299620148872\\
3.53768844221106	0.0242007228830299\\
3.55778894472362	0.0251955267653211\\
3.57788944723618	0.0262145459098981\\
3.59798994974874	0.0272579508424571\\
3.61809045226131	0.028325910383434\\
3.63819095477387	0.0294185916650888\\
3.65829145728643	0.0305361601483564\\
3.67839195979899	0.0316787796395947\\
3.69849246231156	0.0328466123070964\\
3.71859296482412	0.034039818697491\\
3.73869346733668	0.0352585577519534\\
3.75879396984925	0.0365029868222665\\
3.77889447236181	0.0377732616866948\\
3.79899497487437	0.039069536565757\\
3.81909547738693	0.0403919641377515\\
3.8391959798995	0.0417406955542247\\
3.85929648241206	0.0431158804552061\\
3.87939698492462	0.0445176669843652\\
3.89949748743719	0.0459462018039065\\
3.91959798994975	0.0474016301094612\\
3.93969849246231	0.0488840956447066\\
3.95979899497487	0.0503937407158712\\
3.97989949748744	0.0519307062061636\\
4	0.0534951315899582\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.47760405004319e-05\\
0.0402010050251256	0.000174747060774487\\
0.0603015075376884	0.000383313784509509\\
0.0804020100502513	0.000663800430994896\\
0.100502512562814	0.0010094656125761\\
0.120603015075377	0.00141351391440931\\
0.14070351758794	0.00186910829454239\\
0.160804020100503	0.00236938347705622\\
0.180904522613065	0.00290746055631706\\
0.201005025125628	0.00347646309002095\\
0.221105527638191	0.00406953503771536\\
0.241206030150754	0.00467986100699884\\
0.261306532663317	0.00530068941151912\\
0.281407035175879	0.0059253593371953\\
0.301507537688442	0.0065473321754474\\
0.321608040201005	0.00716022944240716\\
0.341708542713568	0.00775787870022968\\
0.361809045226131	0.00833437018535306\\
0.381909547738693	0.00888412770400343\\
0.402010050251256	0.00940199867741282\\
0.422110552763819	0.00988337003304161\\
0.442211055276382	0.0103243190792772\\
0.462311557788945	0.0107218116634776\\
0.482412060301508	0.011073963704253\\
0.50251256281407	0.0113803859619911\\
0.522613065326633	0.0116425146124384\\
0.542713567839196	0.01186314118198\\
0.562814070351759	0.0120458473604448\\
0.582914572864322	0.0121949187082638\\
0.603015075376884	0.0123152562562969\\
0.623115577889447	0.0124122351985697\\
0.64321608040201	0.0124914967308772\\
0.663316582914573	0.012558663804876\\
0.683417085427136	0.0126189841429495\\
0.703517587939699	0.0126769248806486\\
0.723618090452261	0.0127357686523737\\
0.743718592964824	0.0127972809110008\\
0.763819095477387	0.0128615201522059\\
0.78391959798995	0.0129268392286295\\
0.804020100502513	0.0129900828003014\\
0.824120603015075	0.0130469410212625\\
0.844221105527638	0.0130923919507662\\
0.864321608040201	0.0131211633466124\\
0.884422110552764	0.0131281631733282\\
0.904522613065327	0.0131088549407863\\
0.924623115577889	0.0130595780061343\\
0.944723618090452	0.0129778291122245\\
0.964824120603015	0.0128625296214462\\
0.984924623115578	0.0127143052602698\\
1.00502512562814	0.0125358032037349\\
1.0251256281407	0.0123318614838462\\
1.04522613065327	0.0121086678175731\\
1.06532663316583	0.0118730520383543\\
1.08542713567839	0.0116322675052568\\
1.10552763819095	0.0113937658719316\\
1.12562814070352	0.0111649333621694\\
1.14572864321608	0.0109527875128264\\
1.16582914572864	0.0107636449577345\\
1.18592964824121	0.0106027850054657\\
1.20603015075377	0.0104741464307881\\
1.22613065326633	0.0103801004087212\\
1.24623115577889	0.0103213363353405\\
1.26633165829146	0.010296879251394\\
1.28643216080402	0.0103042332445112\\
1.30653266331658	0.0103396233827459\\
1.32663316582915	0.0103982968022926\\
1.34673366834171	0.0104748438383237\\
1.36683417085427	0.0105635096818027\\
1.38693467336683	0.0106584806622108\\
1.4070351758794	0.0107541422062722\\
1.42713567839196	0.010845315280379\\
1.44723618090452	0.0109274842176615\\
1.46733668341709	0.0109970319048007\\
1.48743718592965	0.0110514991244382\\
1.50753768844221	0.0110898826368241\\
1.52763819095477	0.0111128076883412\\
1.54773869346734	0.0111220582850289\\
1.5678391959799	0.0111202021848535\\
1.58793969849246	0.0111104180513007\\
1.60804020100503	0.0110963023542366\\
1.62814070351759	0.011081645313889\\
1.64824120603015	0.0110701767616941\\
1.66834170854271	0.0110652906729935\\
1.68844221105528	0.0110697665673257\\
1.70854271356784	0.011085514541073\\
1.7286432160804	0.0111133750673049\\
1.74874371859296	0.0111530019802804\\
1.76884422110553	0.0112028465671168\\
1.78894472361809	0.0112602449170943\\
1.80904522613065	0.0113215945694742\\
1.82914572864322	0.0113825951384156\\
1.84924623115578	0.0114385238371938\\
1.86934673366834	0.0114845203791655\\
1.8894472361809	0.0115158639994471\\
1.90954773869347	0.0115282350969942\\
1.92964824120603	0.0115179627825058\\
1.94974874371859	0.011482266220154\\
1.96984924623116	0.0114195018522811\\
1.98994974874372	0.0113294305665732\\
2.01005025125628	0.0112135148901169\\
2.03015075376884	0.0110749652281813\\
2.05025125628141	0.0109180597848775\\
2.07035175879397	0.0107477853439012\\
2.09045226130653	0.0105696895469316\\
2.1105527638191	0.0103897068806468\\
2.13065326633166	0.0102139484302824\\
2.15075376884422	0.0100484530450779\\
2.17085427135678	0.00989890481147307\\
2.19095477386935	0.00977033144126235\\
2.21105527638191	0.00966680838505911\\
2.23115577889447	0.00959120089420622\\
2.25125628140704	0.009544977316572\\
2.2713567839196	0.00952811960733872\\
2.29145728643216	0.00953914247130354\\
2.31155778894472	0.00957521504779955\\
2.33165829145729	0.00963236426785738\\
2.35175879396985	0.00970573129384411\\
2.37185929648241	0.00978985301192304\\
2.39195979899498	0.00987894765569891\\
2.41206030150754	0.00996719412273476\\
2.4321608040201	0.0100490055514411\\
2.45226130653266	0.0101193076543371\\
2.47236180904523	0.0101738408961395\\
2.49246231155779	0.0102095134731902\\
2.51256281407035	0.0102248342464226\\
2.53266331658291	0.0102202191439627\\
2.55276381909548	0.0101979439682255\\
2.57286432160804	0.010162414144668\\
2.5929648241206	0.0101206452826086\\
2.61306532663317	0.0100828461296586\\
2.63316582914573	0.0100630579231221\\
2.65326633165829	0.0100797278687882\\
2.67336683417085	0.0101559755959808\\
2.69346733668342	0.010319182457955\\
2.71356783919598	0.0105995041195777\\
2.73366834170854	0.0110271556259991\\
2.75376884422111	0.0116289243654384\\
2.77386934673367	0.0124250302613786\\
2.79396984924623	0.013427547452684\\
2.81407035175879	0.0146408532992788\\
2.83417085427136	0.0160635527576944\\
2.85427135678392	0.0176908509944558\\
2.87437185929648	0.0195165713596551\\
2.89447236180905	0.0215345062593974\\
2.91457286432161	0.023739148356415\\
2.93467336683417	0.026125986796026\\
2.95477386934673	0.0286915494952151\\
2.9748743718593	0.0314333203725492\\
2.99497487437186	0.0343496086719852\\
3.01507537688442	0.0374394109294872\\
3.03517587939698	0.0407022841182691\\
3.05527638190955	0.0441382366226762\\
3.07537688442211	0.0477476378693624\\
3.09547738693467	0.0515311449309926\\
3.11557788944724	0.0554896435806558\\
3.1356783919598	0.0596242012202561\\
3.15577889447236	0.0639360293731387\\
3.17587939698492	0.0684264537970185\\
3.19597989949749	0.0730968906336373\\
3.21608040201005	0.077948827331132\\
3.23618090452261	0.0829838073400967\\
3.25628140703518	0.0882034177979904\\
3.27638190954774	0.0936092795860248\\
3.2964824120603	0.0992030392758478\\
3.31658291457286	0.104986362586859\\
3.33668341708543	0.110960929055473\\
3.35678391959799	0.117128427680657\\
3.37688442211055	0.123490553359037\\
3.39698492462312	0.130049003960952\\
3.41708542713568	0.136805477928913\\
3.43718592964824	0.143761672303107\\
3.4572864321608	0.15091928109775\\
3.47738693467337	0.158279993965893\\
3.49748743718593	0.165845495103226\\
3.51758793969849	0.173617462349215\\
3.53768844221106	0.181597566452629\\
3.55778894472362	0.189787470473866\\
3.57788944723618	0.198188829301564\\
3.59798994974874	0.206803289264882\\
3.61809045226131	0.215632487825769\\
3.63819095477387	0.224678053338646\\
3.65829145728643	0.233941604866697\\
3.67839195979899	0.243424752045826\\
3.69849246231156	0.253129094988615\\
3.71859296482412	0.263056224222199\\
3.73869346733668	0.273207720654755\\
3.75879396984925	0.283585155565828\\
3.77889447236181	0.294190090616967\\
3.79899497487437	0.305024077879498\\
3.81909547738693	0.316088659876402\\
3.8391959798995	0.327385369636235\\
3.85929648241206	0.33891573075713\\
3.87939698492462	0.35068125747893\\
3.89949748743719	0.36268345476226\\
3.91959798994975	0.37492381837322\\
3.93969849246231	0.387403834972759\\
3.95979899497487	0.400124982209477\\
3.97989949748744	0.413088728815506\\
4	0.426296534704658\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-2.94844003514142e-05\\
0.0402010050251256	-0.000112382243119728\\
0.0603015075376884	-0.000240529671567958\\
0.0804020100502513	-0.000405996570108866\\
0.100502512562814	-0.000601097261766281\\
0.120603015075377	-0.00081840188993838\\
0.14070351758794	-0.00105074862246761\\
0.160804020100503	-0.00129125685072821\\
0.180904522613065	-0.00153334160177063\\
0.201005025125628	-0.00177072944117254\\
0.221105527638191	-0.00199747622327396\\
0.241206030150754	-0.00220798715097097\\
0.261306532663317	-0.00239703974917332\\
0.281407035175879	-0.00255981054833022\\
0.301507537688442	-0.00269190653678936\\
0.321608040201005	-0.00278940280095011\\
0.341708542713568	-0.00284888826930405\\
0.361809045226131	-0.00286752216519655\\
0.381909547738693	-0.00284310472859212\\
0.402010050251256	-0.00277416708928497\\
0.422110552763819	-0.0026600869878388\\
0.442211055276382	-0.00250123948170274\\
0.462311557788945	-0.00229919493635959\\
0.482412060301508	-0.00205698039237911\\
0.50251256281407	-0.00177942416461772\\
0.522613065326633	-0.00147343543293051\\
0.542713567839196	-0.00114714079832698\\
0.562814070351759	-0.000809019561783172\\
0.582914572864322	-0.000467798662152292\\
0.603015075376884	-0.000132364120433405\\
0.623115577889447	0.000188380421495613\\
0.64321608040201	0.000485722014734902\\
0.663316582914573	0.000751422800209458\\
0.683417085427136	0.000978077143232498\\
0.703517587939699	0.00115951713899823\\
0.723618090452261	0.00129121667335676\\
0.743718592964824	0.0013706242481751\\
0.763819095477387	0.00139735290055625\\
0.78391959798995	0.00137317903077822\\
0.804020100502513	0.0013018450925543\\
0.824120603015075	0.00118870604568704\\
0.844221105527638	0.00104028708275299\\
0.864321608040201	0.000863821972273376\\
0.884422110552764	0.000666822685673921\\
0.904522613065327	0.000456704192456348\\
0.924623115577889	0.000240464290718954\\
0.944723618090452	2.44021998562962e-05\\
0.964824120603015	-0.000186148543460713\\
0.984924623115578	-0.000387099701308396\\
1.00502512562814	-0.000575925429203144\\
1.0251256281407	-0.000751916767573604\\
1.04522613065327	-0.000915813942388446\\
1.06532663316583	-0.00106937299133649\\
1.08542713567839	-0.00121515818291568\\
1.10552763819095	-0.00135631666439151\\
1.12562814070352	-0.00149631461756633\\
1.14572864321608	-0.00163863388311612\\
1.16582914572864	-0.00178643962709848\\
1.18592964824121	-0.00194224380248653\\
1.20603015075377	-0.00210760182555954\\
1.22613065326633	-0.00228288539604108\\
1.24623115577889	-0.0024671682051289\\
1.26633165829146	-0.0026582432474598\\
1.28643216080402	-0.00285276611278759\\
1.30653266331658	-0.00304649681009816\\
1.32663316582915	-0.00323460074699272\\
1.34673366834171	-0.00341196975327525\\
1.36683417085427	-0.00357353363158903\\
1.38693467336683	-0.00371454633502701\\
1.4070351758794	-0.00383084382179357\\
1.42713567839196	-0.0039190803946039\\
1.44723618090452	-0.0039769564257635\\
1.46733668341709	-0.00400345344300621\\
1.48743718592965	-0.00399909337193869\\
1.50753768844221	-0.00396623600624225\\
1.52763819095477	-0.00390916134724731\\
1.54773869346734	-0.00383323328349832\\
1.5678391959799	-0.0037443635537839\\
1.58793969849246	-0.00364883485130701\\
1.60804020100503	-0.00355310763042126\\
1.62814070351759	-0.00346359595744858\\
1.64824120603015	-0.00338641327928239\\
1.66834170854271	-0.0033270968647593\\
1.68844221105528	-0.00329032911455841\\
1.70854271356784	-0.00327968250433179\\
1.7286432160804	-0.00329741929595355\\
1.74874371859296	-0.00334437443429448\\
1.76884422110553	-0.00341993955205036\\
1.78894472361809	-0.00352215023306851\\
1.80904522613065	-0.00364786257505753\\
1.82914572864322	-0.00379299373023557\\
1.84924623115578	-0.00395279734612436\\
1.86934673366834	-0.00412214838393481\\
1.8894472361809	-0.00429582005848026\\
1.90954773869347	-0.00446874539930683\\
1.92964824120603	-0.00463626471847773\\
1.94974874371859	-0.00479436687295314\\
1.96984924623116	-0.00493993641076086\\
1.98994974874372	-0.00507102066040921\\
2.01005025125628	-0.00518712764917106\\
2.03015075376884	-0.00528933315714274\\
2.05025125628141	-0.00537978483929449\\
2.07035175879397	-0.00546140382300828\\
2.09045226130653	-0.00553773771373355\\
2.1105527638191	-0.00561278650879825\\
2.13065326633166	-0.00569079227849787\\
2.15075376884422	-0.00577599025979072\\
2.17085427135678	-0.00587232625846859\\
2.19095477386935	-0.00598315496699294\\
2.21105527638191	-0.00611094400833283\\
2.23115577889447	-0.00625701592896804\\
2.25125628140704	-0.00642136142644822\\
2.2713567839196	-0.00660254979262791\\
2.29145728643216	-0.00679774798910253\\
2.31155778894472	-0.00700284226592449\\
2.33165829145729	-0.00721264145321496\\
2.35175879396985	-0.00742113333592431\\
2.37185929648241	-0.00762176608204168\\
2.39195979899498	-0.00780773380266181\\
2.41206030150754	-0.00797225580553254\\
2.4321608040201	-0.00810885010960287\\
2.45226130653266	-0.00821161171660547\\
2.47236180904523	-0.00827551472802219\\
2.49246231155779	-0.00829676526405829\\
2.51256281407035	-0.00827323396606611\\
2.53266331658291	-0.00820474725494256\\
2.55276381909548	-0.0080930057262478\\
2.57286432160804	-0.00794184539819882\\
2.5929648241206	-0.00775771816686164\\
2.61306532663317	-0.00755027470370115\\
2.63316582914573	-0.00733300375058834\\
2.65326633165829	-0.00712380554278088\\
2.67336683417085	-0.00694525820874019\\
2.69346733668342	-0.00682420701580562\\
2.71356783919598	-0.00679027690375951\\
2.73366834170854	-0.0068731574998679\\
2.75376884422111	-0.00709911602859635\\
2.77386934673367	-0.00748785745127176\\
2.79396984924623	-0.00805094609418698\\
2.81407035175879	-0.00879225460276338\\
2.83417085427136	-0.00970988826614833\\
2.85427135678392	-0.0107985575801007\\
2.87437185929648	-0.012051596170618\\
2.89447236180905	-0.0134623116169208\\
2.91457286432161	-0.0150247166030696\\
2.93467336683417	-0.0167338250954662\\
2.95477386934673	-0.0185856945839176\\
2.9748743718593	-0.0205773432640649\\
2.99497487437186	-0.022706619314114\\
3.01507537688442	-0.0249720628148986\\
3.03517587939698	-0.027372778849024\\
3.05527638190955	-0.029908328429081\\
3.07537688442211	-0.0325786380836625\\
3.09547738693467	-0.0353839264163079\\
3.11557788944724	-0.038324645115636\\
3.1356783919598	-0.0414014318398963\\
3.15577889447236	-0.0446150726661647\\
3.17587939698492	-0.0479664721603361\\
3.19597989949749	-0.0514566294841908\\
3.21608040201005	-0.0550866192756889\\
3.23618090452261	-0.0588575763032978\\
3.25628140703518	-0.0627706831091594\\
3.27638190954774	-0.0668271600250683\\
3.2964824120603	-0.0710282570787204\\
3.31658291457286	-0.0753752474109612\\
3.33668341708543	-0.0798694219054309\\
3.35678391959799	-0.0845120847947829\\
3.37688442211055	-0.0893045500569944\\
3.39698492462312	-0.0942481384528783\\
3.41708542713568	-0.0993441750865106\\
3.43718592964824	-0.104593987392973\\
3.4572864321608	-0.109998903477422\\
3.47738693467337	-0.115560250742875\\
3.49748743718593	-0.121279354757495\\
3.51758793969849	-0.127157538319441\\
3.53768844221106	-0.133196120686569\\
3.55778894472362	-0.139396416943223\\
3.57788944723618	-0.145759737481767\\
3.59798994974874	-0.152287387579968\\
3.61809045226131	-0.158980667058901\\
3.63819095477387	-0.165840870008469\\
3.65829145728643	-0.172869284569985\\
3.67839195979899	-0.180067192766637\\
3.69849246231156	-0.187435870374423\\
3.71859296482412	-0.194976586827216\\
3.73869346733668	-0.202690605150848\\
3.75879396984925	-0.210579181921295\\
3.77889447236181	-0.218643567243577\\
3.79899497487437	-0.226885004747984\\
3.81909547738693	-0.235304731600899\\
3.8391959798995	-0.243903978527786\\
3.85929648241206	-0.252683969846718\\
3.87939698492462	-0.2616459235102\\
3.89949748743719	-0.270791051154447\\
3.91959798994975	-0.280120558154298\\
3.93969849246231	-0.289635643683346\\
3.95979899497487	-0.299337500777735\\
3.97989949748744	-0.309227316403179\\
4	-0.319306271524741\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	1.68767624431077e-07\\
0.0402010050251256	1.34676058116678e-06\\
0.0603015075376884	4.5339537452227e-06\\
0.0804020100502513	1.07203223264074e-05\\
0.100502512562814	2.0885941865223e-05\\
0.120603015075377	3.60010872291205e-05\\
0.14070351758794	5.7026330617882e-05\\
0.160804020100503	8.49126385901178e-05\\
0.180904522613065	0.000120601468117987\\
0.201005025125628	0.000165024861683127\\
0.221105527638191	0.00021910554142035\\
0.241206030150754	0.000283757002320528\\
0.261306532663317	0.000359883604500788\\
0.281407035175879	0.000448380664552994\\
0.301507537688442	0.000550134545978298\\
0.321608040201005	0.000666022748716744\\
0.341708542713568	0.000796913997782478\\
0.361809045226131	0.00094366833101267\\
0.381909547738693	0.00110713718593769\\
0.402010050251256	0.00128816348578409\\
0.422110552763819	0.00148758172461683\\
0.442211055276382	0.00170621805163007\\
0.462311557788945	0.001944890354595\\
0.482412060301508	0.00220440834247382\\
0.50251256281407	0.00248557362720692\\
0.522613065326633	0.00278917980468241\\
0.542713567839196	0.00311601253489591\\
0.562814070351759	0.00346684962130905\\
0.582914572864322	0.00384246108941366\\
0.603015075376884	0.00424360926451151\\
0.623115577889447	0.00467104884871494\\
0.64321608040201	0.0051255269971785\\
0.663316582914573	0.00560778339356771\\
0.683417085427136	0.00611855032477349\\
0.703517587939699	0.00665855275487892\\
0.723618090452261	0.0072285083983874\\
0.743718592964824	0.00782912779271694\\
0.763819095477387	0.00846111436997132\\
0.78391959798995	0.00912516452799172\\
0.804020100502513	0.00982196770069965\\
0.824120603015075	0.0105522064277349\\
0.844221105527638	0.0113165564233981\\
0.864321608040201	0.0121156866449036\\
0.884422110552764	0.0129502593599493\\
0.904522613065327	0.0138209302136119\\
0.924623115577889	0.0147283482945719\\
0.944723618090452	0.015673156200678\\
0.964824120603015	0.0166559901038535\\
0.984924623115578	0.0176774798143562\\
1.00502512562814	0.0187382488443941\\
1.0251256281407	0.0198389144711048\\
1.04522613065327	0.0209800877989067\\
1.06532663316583	0.0221623738212253\\
1.08542713567839	0.0233863714816021\\
1.10552763819095	0.0246526737341938\\
1.12562814070352	0.0259618676036647\\
1.14572864321608	0.027314534244482\\
1.16582914572864	0.0287112489996166\\
1.18592964824121	0.0301525814586582\\
1.20603015075377	0.031639095515348\\
1.22613065326633	0.0331713494245377\\
1.24623115577889	0.034749895858576\\
1.26633165829146	0.0363752819631356\\
1.28643216080402	0.0380480494124774\\
1.30653266331658	0.0397687344641657\\
1.32663316582915	0.0415378680132341\\
1.34673366834171	0.0433559756458095\\
1.36683417085427	0.0452235776922023\\
1.38693467336683	0.0471411892794633\\
1.4070351758794	0.0491093203834158\\
1.42713567839196	0.0511284758801676\\
1.44723618090452	0.0531991555971076\\
1.46733668341709	0.0553218543633928\\
1.48743718592965	0.0574970620599299\\
1.50753768844221	0.059725263668858\\
1.52763819095477	0.0620069393225351\\
1.54773869346734	0.0643425643520357\\
1.5678391959799	0.0667326093351637\\
1.58793969849246	0.0691775401439837\\
1.60804020100503	0.0716778179918801\\
1.62814070351759	0.0742338994801403\\
1.64824120603015	0.0768462366440781\\
1.66834170854271	0.0795152769986922\\
1.68844221105528	0.0822414635838684\\
1.70854271356784	0.0850252350091304\\
1.7286432160804	0.0878670254979439\\
1.74874371859296	0.0907672649315764\\
1.76884422110553	0.0937263788925183\\
1.78894472361809	0.0967447887074711\\
1.80904522613065	0.0998229114899045\\
1.82914572864322	0.102961160182188\\
1.84924623115578	0.106159943597303\\
1.86934673366834	0.109419666460134\\
1.8894472361809	0.112740729448351\\
1.90954773869347	0.116123529232882\\
1.92964824120603	0.119568458517977\\
1.94974874371859	0.123075906080879\\
1.96984924623116	0.126646256811088\\
1.98994974874372	0.130279891749244\\
2.01005025125628	0.133977188125611\\
2.03015075376884	0.137738519398181\\
2.05025125628141	0.141564255290399\\
2.07035175879397	0.145454761828508\\
2.09045226130653	0.149410401378515\\
2.1105527638191	0.153431532682801\\
2.13065326633166	0.157518510896352\\
2.15075376884422	0.161671687622632\\
2.17085427135678	0.165891410949104\\
2.19095477386935	0.170178025482381\\
2.21105527638191	0.174531872383042\\
2.23115577889447	0.178953289400087\\
2.25125628140704	0.183442610905055\\
2.2713567839196	0.188000167925798\\
2.29145728643216	0.192626288179917\\
2.31155778894472	0.197321296107863\\
2.33165829145729	0.20208551290571\\
2.35175879396985	0.206919256557602\\
2.37185929648241	0.211822841867862\\
2.39195979899498	0.216796580492801\\
2.41206030150754	0.221840780972191\\
2.4321608040201	0.226955748760433\\
2.45226130653266	0.232141786257408\\
2.47236180904523	0.237399192839024\\
2.49246231155779	0.242728264887457\\
2.51256281407035	0.248129295821083\\
2.53266331658291	0.253602576124121\\
2.55276381909548	0.259148393375972\\
2.57286432160804	0.264767032280266\\
2.5929648241206	0.270458774693622\\
2.61306532663317	0.276223899654114\\
2.63316582914573	0.282062683409461\\
2.65326633165829	0.287975399444928\\
2.67336683417085	0.293962318510947\\
2.69346733668342	0.300023708650473\\
2.71356783919598	0.30615983522605\\
2.73366834170854	0.312370960946622\\
2.75376884422111	0.318657345894063\\
2.77386934673367	0.32501924754945\\
2.79396984924623	0.331456920819074\\
2.81407035175879	0.337970618060181\\
2.83417085427136	0.344560589106466\\
2.85427135678392	0.351227081293311\\
2.87437185929648	0.357970339482762\\
2.89447236180905	0.364790606088265\\
2.91457286432161	0.371688121099152\\
2.93467336683417	0.378663122104885\\
2.95477386934673	0.385715844319047\\
2.9748743718593	0.392846520603107\\
2.99497487437186	0.400055381489938\\
3.01507537688442	0.407342655207105\\
3.03517587939698	0.414708567699914\\
3.05527638190955	0.422153342654239\\
3.07537688442211	0.429677201519114\\
3.09547738693467	0.4372803635291\\
3.11557788944724	0.444963045726431\\
3.1356783919598	0.452725462982937\\
3.15577889447236	0.460567828021748\\
3.17587939698492	0.46849035143878\\
3.19597989949749	0.476493241724009\\
3.21608040201005	0.484576705282526\\
3.23618090452261	0.492740946455391\\
3.25628140703518	0.500986167540269\\
3.27638190954774	0.509312568811865\\
3.2964824120603	0.517720348542154\\
3.31658291457286	0.526209703020412\\
3.33668341708543	0.534780826573029\\
3.35678391959799	0.543433911583159\\
3.37688442211055	0.552169148510131\\
3.39698492462312	0.560986725908703\\
3.41708542713568	0.569886830448097\\
3.43718592964824	0.578869646930859\\
3.4572864321608	0.58793535831153\\
3.47738693467337	0.597084145715115\\
3.49748743718593	0.606316188455387\\
3.51758793969849	0.615631664052994\\
3.53768844221106	0.625030748253394\\
3.55778894472362	0.634513615044606\\
3.57788944723618	0.644080436674783\\
3.59798994974874	0.653731383669609\\
3.61809045226131	0.663466624849527\\
3.63819095477387	0.673286327346789\\
3.65829145728643	0.683190656622341\\
3.67839195979899	0.693179776482528\\
3.69849246231156	0.703253849095652\\
3.71859296482412	0.71341303500834\\
3.73869346733668	0.72365749316177\\
3.75879396984925	0.733987380907719\\
3.77889447236181	0.744402854024459\\
3.79899497487437	0.754904066732494\\
3.81909547738693	0.765491171710138\\
3.8391959798995	0.776164320108931\\
3.85929648241206	0.786923661568909\\
3.87939698492462	0.797769344233724\\
3.89949748743719	0.808701514765604\\
3.91959798994975	0.819720318360165\\
3.93969849246231	0.830825898761077\\
3.95979899497487	0.84201839827459\\
3.97989949748744	0.853297957783901\\
4	0.864664716763387\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.02448556787543e-05\\
0.0402010050251256	0.000157013732437661\\
0.0603015075376884	0.000344357676330905\\
0.0804020100502513	0.00059632846171631\\
0.100502512562814	0.000906980442963207\\
0.120603015075377	0.00127037275734919\\
0.14070351758794	0.00168057196393634\\
0.160804020100503	0.00213165522716029\\
0.180904522613065	0.00261771418560425\\
0.201005025125628	0.00313285968888334\\
0.221105527638191	0.00367122764282378\\
0.241206030150754	0.00422698628110776\\
0.261306532663317	0.0047943452887919\\
0.281407035175879	0.0053675673521207\\
0.301507537688442	0.00594098291837006\\
0.321608040201005	0.00650900924685713\\
0.341708542713568	0.00706617525987754\\
0.361809045226131	0.0076071543248667\\
0.381909547738693	0.00812680801704428\\
0.402010050251256	0.00862024528312646\\
0.422110552763819	0.00908290350201763\\
0.442211055276382	0.0095106611185621\\
0.462311557788945	0.00989999645433994\\
0.482412060301508	0.0102482150009452\\
0.50251256281407	0.0105537795658015\\
0.522613065326633	0.0108167038979676\\
0.542713567839196	0.0110384510775558\\
0.562814070351759	0.0112219154000805\\
0.582914572864322	0.0113719949618012\\
0.603015075376884	0.0114965002409486\\
0.623115577889447	0.0116075241161102\\
0.64321608040201	0.0117234586418303\\
0.663316582914573	0.0118717644857786\\
0.683417085427136	0.0120921448599756\\
0.703517587939699	0.0124384740913303\\
0.723618090452261	0.0129756667242498\\
0.743718592964824	0.0137673836357894\\
0.763819095477387	0.0148575394034644\\
0.78391959798995	0.0162590295328334\\
0.804020100502513	0.01795890265113\\
0.824120603015075	0.0199325648063051\\
0.844221105527638	0.022155161037613\\
0.864321608040201	0.0246065491524091\\
0.884422110552764	0.027272073629419\\
0.904522613065327	0.0301417106337194\\
0.924623115577889	0.0332089187658604\\
0.944723618090452	0.0364696551872127\\
0.964824120603015	0.0399216404152563\\
0.984924623115578	0.0435638370072699\\
1.00502512562814	0.0473960867087819\\
1.0251256281407	0.0514188585578509\\
1.04522613065327	0.0556330730821645\\
1.06532663316583	0.0600399784609287\\
1.08542713567839	0.0646410623208802\\
1.10552763819095	0.0694379881742511\\
1.12562814070352	0.0744325490779474\\
1.14572864321608	0.0796266334669142\\
1.16582914572864	0.0850221996954004\\
1.18592964824121	0.090621256879445\\
1.20603015075377	0.0964258503505564\\
1.22613065326633	0.10243805052028\\
1.24623115577889	0.10865994429361\\
1.26633165829146	0.11509362840545\\
1.28643216080402	0.121741204221087\\
1.30653266331658	0.128604773660667\\
1.32663316582915	0.135686435993408\\
1.34673366834171	0.142988285309755\\
1.36683417085427	0.150512408525554\\
1.38693467336683	0.158260883806355\\
1.4070351758794	0.166235779325391\\
1.42713567839196	0.174439152287983\\
1.44723618090452	0.182873048169676\\
1.46733668341709	0.191539500126598\\
1.48743718592965	0.200440528545107\\
1.50753768844221	0.209578140704494\\
1.52763819095477	0.218954330531699\\
1.54773869346734	0.228571078431105\\
1.5678391959799	0.238430351175713\\
1.58793969849246	0.248534101848553\\
1.60804020100503	0.258884269825256\\
1.62814070351759	0.269482780790353\\
1.64824120603015	0.280331546781192\\
1.66834170854271	0.291432466254428\\
1.68844221105528	0.302787424170943\\
1.70854271356784	0.314398292095728\\
1.7286432160804	0.326266928309884\\
1.74874371859296	0.338395177932336\\
1.76884422110553	0.350784873049287\\
1.78894472361809	0.363437832849746\\
1.80904522613065	0.376355863765742\\
1.82914572864322	0.389540759616059\\
1.84924623115578	0.402994301752526\\
1.86934673366834	0.41671825920804\\
1.8894472361809	0.430714388845642\\
1.90954773869347	0.444984435508079\\
1.92964824120603	0.459530132167364\\
1.94974874371859	0.474353200073944\\
1.96984924623116	0.489455348905149\\
1.98994974874372	0.504838276912631\\
2.01005025125628	0.520503671068582\\
2.03015075376884	0.536453207210535\\
2.05025125628141	0.552688550184596\\
2.07035175879397	0.569211353986994\\
2.09045226130653	0.586023261903837\\
2.1105527638191	0.603125906649003\\
2.13065326633166	0.620520910500115\\
2.15075376884422	0.638209885432537\\
2.17085427135678	0.656194433251385\\
2.19095477386935	0.674476145721512\\
2.21105527638191	0.69305660469546\\
2.23115577889447	0.711937382239396\\
2.25125628140704	0.731120040757007\\
2.2713567839196	0.750606133111381\\
2.29145728643216	0.770397202744886\\
2.31155778894472	0.790494783797064\\
2.33165829145729	0.810900401220553\\
2.35175879396985	0.83161557089509\\
2.37185929648241	0.852641799739563\\
2.39195979899498	0.873980585822215\\
2.41206030150754	0.895633418468968\\
2.4321608040201	0.917601778369924\\
2.45226130653266	0.939887137684075\\
2.47236180904523	0.962490960142243\\
2.49246231155779	0.985414701148295\\
2.51256281407035	1.00865980787865\\
2.53266331658291	1.03222771938011\\
2.55276381909548	1.0561198666661\\
2.57286432160804	1.08033767281125\\
2.5929648241206	1.10488255304441\\
2.61306532663317	1.12975591484018\\
2.63316582914573	1.15495915800887\\
2.65326633165829	1.18049367478502\\
2.67336683417085	1.20636084991446\\
2.69346733668342	1.23256206073992\\
2.71356783919598	1.25909867728532\\
2.73366834170854	1.28597206233866\\
2.75376884422111	1.31318357153357\\
2.77386934673367	1.34073455342956\\
2.79396984924623	1.36862634959103\\
2.81407035175879	1.39686029466497\\
2.83417085427136	1.4254377164575\\
2.85427135678392	1.45435993600914\\
2.87437185929648	1.483628267669\\
2.89447236180905	1.5132440191677\\
2.91457286432161	1.5432084916893\\
2.93467336683417	1.57352297994199\\
2.95477386934673	1.60418877222781\\
2.9748743718593	1.63520715051125\\
2.99497487437186	1.66657939048685\\
3.01507537688442	1.69830676164574\\
3.03517587939698	1.73039052734123\\
3.05527638190955	1.76283194485339\\
3.07537688442211	1.79563226545271\\
3.09547738693467	1.82879273446277\\
3.11557788944724	1.86231459132207\\
3.1356783919598	1.89619906964487\\
3.15577889447236	1.93044739728121\\
3.17587939698492	1.96506079637605\\
3.19597989949749	2.00004048342756\\
3.21608040201005	2.03538766934454\\
3.23618090452261	2.07110355950313\\
3.25628140703518	2.10718935380258\\
3.27638190954774	2.14364624672032\\
3.2964824120603	2.18047542736627\\
3.31658291457286	2.21767807953636\\
3.33668341708543	2.25525538176527\\
3.35678391959799	2.29320850737855\\
3.37688442211055	2.33153862454393\\
3.39698492462312	2.37024689632194\\
3.41708542713568	2.40933448071592\\
3.43718592964824	2.44880253072123\\
3.4572864321608	2.48865219437393\\
3.47738693467337	2.52888461479868\\
3.49748743718593	2.5695009302561\\
3.51758793969849	2.61050227418943\\
3.53768844221106	2.65188977527063\\
3.55778894472362	2.69366455744585\\
3.57788944723618	2.73582773998027\\
3.59798994974874	2.77838043750241\\
3.61809045226131	2.82132376004784\\
3.63819095477387	2.86465881310231\\
3.65829145728643	2.90838669764434\\
3.67839195979899	2.95250851018728\\
3.69849246231156	2.99702534282078\\
3.71859296482412	3.04193828325178\\
3.73869346733668	3.08724841484501\\
3.75879396984925	3.13295681666285\\
3.77889447236181	3.17906456350484\\
3.79899497487437	3.22557272594662\\
3.81909547738693	3.27248237037835\\
3.8391959798995	3.31979455904276\\
3.85929648241206	3.36751035007261\\
3.87939698492462	3.41563079752779\\
3.89949748743719	3.46415695143187\\
3.91959798994975	3.51308985780828\\
3.93969849246231	3.56243055871603\\
3.95979899497487	3.61218009228497\\
3.97989949748744	3.66233949275061\\
4	3.71290979048861\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-3.99073204298922e-05\\
0.0402010050251256	-0.000154320211275327\\
0.0603015075376884	-0.00033528976884046\\
0.0804020100502513	-0.000574887817063495\\
0.100502512562814	-0.000865208559232761\\
0.120603015075377	-0.00119837058289095\\
0.14070351758794	-0.00156651930270058\\
0.160804020100503	-0.00196182994998006\\
0.180904522613065	-0.00237651124936828\\
0.201005025125628	-0.00280280996551709\\
0.221105527638191	-0.00323301655998307\\
0.241206030150754	-0.00365947227646671\\
0.261306532663317	-0.00407457807979032\\
0.281407035175879	-0.00447080602301471\\
0.301507537688442	-0.00484071382641347\\
0.321608040201005	-0.00517696374942364\\
0.341708542713568	-0.00547234726431259\\
0.361809045226131	-0.00571981766284136\\
0.381909547738693	-0.0059125336451689\\
0.402010050251256	-0.00604391831155828\\
0.422110552763819	-0.00610774005278398\\
0.442211055276382	-0.00609822501530196\\
0.462311557788945	-0.00601021574514995\\
0.482412060301508	-0.00583939831599756\\
0.50251256281407	-0.00558263231138764\\
0.522613065326633	-0.00523834428860284\\
0.542713567839196	-0.004806426007764\\
0.562814070351759	-0.00428821615746243\\
0.582914572864322	-0.00368707278297391\\
0.603015075376884	-0.0030092817119256\\
0.623115577889447	-0.00226542641868035\\
0.64321608040201	-0.00147240464747329\\
0.663316582914573	-0.000656197698643154\\
0.683417085427136	0.000144955789571358\\
0.703517587939699	0.000878631418427559\\
0.723618090452261	0.00148135007252503\\
0.743718592964824	0.00189087194964448\\
0.763819095477387	0.00206468933647828\\
0.78391959798995	0.00199129952315007\\
0.804020100502513	0.00168503275026932\\
0.824120603015075	0.00117184804916476\\
0.844221105527638	0.000477951809183216\\
0.864321608040201	-0.000375175862601966\\
0.884422110552764	-0.00137155490952038\\
0.904522613065327	-0.00249985020649565\\
0.924623115577889	-0.00375222217671654\\
0.944723618090452	-0.00512334278585668\\
0.964824120603015	-0.00660966020754921\\
0.984924623115578	-0.00820887737855753\\
1.00502512562814	-0.00991958901999366\\
1.0251256281407	-0.0117410296156414\\
1.04522613065327	-0.0136728974843511\\
1.06532663316583	-0.015715230818478\\
1.08542713567839	-0.017868319357676\\
1.10552763819095	-0.0201326407058635\\
1.12562814070352	-0.022508813870618\\
1.14572864321608	-0.0249975649779501\\
1.16582914572864	-0.0275997016961671\\
1.18592964824121	-0.0303160939621286\\
1.20603015075377	-0.0331476593198603\\
1.22613065326633	-0.0360953516712047\\
1.24623115577889	-0.0391601525764583\\
1.26633165829146	-0.042343064479179\\
1.28643216080402	-0.0456451053961321\\
1.30653266331658	-0.0490673047323354\\
1.32663316582915	-0.0526106999669397\\
1.34673366834171	-0.0562763340181361\\
1.36683417085427	-0.0600652531411497\\
1.38693467336683	-0.0639785052474285\\
1.4070351758794	-0.0680171385585598\\
1.42713567839196	-0.0721822005276478\\
1.44723618090452	-0.0764747369754609\\
1.46733668341709	-0.080895791399812\\
1.48743718592965	-0.085446404425247\\
1.50753768844221	-0.090127613366778\\
1.52763819095477	-0.0949404518866284\\
1.54773869346734	-0.0998859497270336\\
1.5678391959799	-0.104965132505386\\
1.58793969849246	-0.110179021560585\\
1.60804020100503	-0.115528633841495\\
1.62814070351759	-0.121014981830072\\
1.64824120603015	-0.126639073493036\\
1.66834170854271	-0.132401912257044\\
1.68844221105528	-0.138304497003206\\
1.70854271356784	-0.144347822077467\\
1.7286432160804	-0.150532877313996\\
1.74874371859296	-0.156860648069183\\
1.76884422110553	-0.16333211526425\\
1.78894472361809	-0.169948255434804\\
1.80904522613065	-0.176710040785933\\
1.82914572864322	-0.183618439251683\\
1.84924623115578	-0.190674414557921\\
1.86934673366834	-0.197878926287773\\
1.8894472361809	-0.20523292994894\\
1.90954773869347	-0.212737377042316\\
1.92964824120603	-0.220393215131409\\
1.94974874371859	-0.228201387912185\\
1.96984924623116	-0.236162835282972\\
1.98994974874372	-0.244278493414143\\
2.01005025125628	-0.252549294817361\\
2.03015075376884	-0.260976168414173\\
2.05025125628141	-0.269560039603797\\
2.07035175879397	-0.278301830329979\\
2.09045226130653	-0.287202459146807\\
2.1105527638191	-0.296262841283401\\
2.13065326633166	-0.305483888707411\\
2.15075376884422	-0.314866510187272\\
2.17085427135678	-0.324411611353178\\
2.19095477386935	-0.33412009475675\\
2.21105527638191	-0.343992859929376\\
2.23115577889447	-0.354030803439222\\
2.25125628140704	-0.364234818946897\\
2.2713567839196	-0.374605797259784\\
2.29145728643216	-0.385144626385052\\
2.31155778894472	-0.395852191581337\\
2.33165829145729	-0.406729375409133\\
2.35175879396985	-0.417777057779886\\
2.37185929648241	-0.428996116003839\\
2.39195979899498	-0.440387424836613\\
2.41206030150754	-0.451951856524585\\
2.4321608040201	-0.463690280849059\\
2.45226130653266	-0.47560356516926\\
2.47236180904523	-0.487692574464196\\
2.49246231155779	-0.499958171373382\\
2.51256281407035	-0.51240121623648\\
2.53266331658291	-0.525022567131869\\
2.55276381909548	-0.537823079914159\\
2.57286432160804	-0.550803608250716\\
2.5929648241206	-0.563965003657165\\
2.61306532663317	-0.57730811553195\\
2.63316582914573	-0.590833791189949\\
2.65326633165829	-0.604542875895169\\
2.67336683417085	-0.618436212892564\\
2.69346733668342	-0.63251464343897\\
2.71356783919598	-0.646779006833219\\
2.73366834170854	-0.661230140445419\\
2.75376884422111	-0.675868879745446\\
2.77386934673367	-0.690696058330663\\
2.79396984924623	-0.705712507952883\\
2.81407035175879	-0.720919058544609\\
2.83417085427136	-0.736316538244563\\
2.85427135678392	-0.751905773422518\\
2.87437185929648	-0.767687588703473\\
2.89447236180905	-0.783662806991174\\
2.91457286432161	-0.799832249490996\\
2.93467336683417	-0.816196735732217\\
2.95477386934673	-0.832757083589713\\
2.9748743718593	-0.849514109305038\\
2.99497487437186	-0.866468627506976\\
3.01507537688442	-0.883621451231534\\
3.03517587939698	-0.900973391941404\\
3.05527638190955	-0.918525259544915\\
3.07537688442211	-0.936277862414481\\
3.09547738693467	-0.954232007404575\\
3.11557788944724	-0.972388499869211\\
3.1356783919598	-0.990748143678997\\
3.15577889447236	-1.00931174123771\\
3.17587939698492	-1.02808009349849\\
3.19597989949749	-1.04705399997954\\
3.21608040201005	-1.06623425877949\\
3.23618090452261	-1.08562166659235\\
3.25628140703518	-1.10521701872204\\
3.27638190954774	-1.12502110909659\\
3.2964824120603	-1.14503473028197\\
3.31658291457286	-1.16525867349554\\
3.33668341708543	-1.18569372861921\\
3.35678391959799	-1.20634068421224\\
3.37688442211055	-1.22720032752366\\
3.39698492462312	-1.24827344450453\\
3.41708542713568	-1.26956081981972\\
3.43718592964824	-1.29106323685951\\
3.4572864321608	-1.31278147775087\\
3.47738693467337	-1.33471632336845\\
3.49748743718593	-1.35686855334532\\
3.51758793969849	-1.37923894608344\\
3.53768844221106	-1.40182827876384\\
3.55778894472362	-1.42463732735664\\
3.57788944723618	-1.4476668666307\\
3.59798994974874	-1.47091767016319\\
3.61809045226131	-1.49439051034879\\
3.63819095477387	-1.51808615840874\\
3.65829145728643	-1.54200538439966\\
3.67839195979899	-1.56614895722222\\
3.69849246231156	-1.59051764462947\\
3.71859296482412	-1.6151122132351\\
3.73869346733668	-1.63993342852147\\
3.75879396984925	-1.66498205484741\\
3.77889447236181	-1.69025885545593\\
3.79899497487437	-1.71576459248163\\
3.81909547738693	-1.74150002695807\\
3.8391959798995	-1.7674659188249\\
3.85929648241206	-1.7936630269348\\
3.87939698492462	-1.82009210906034\\
3.89949748743719	-1.84675392190066\\
3.91959798994975	-1.87364922108795\\
3.93969849246231	-1.90077876119388\\
3.95979899497487	-1.92814329573579\\
3.97989949748744	-1.95574357718281\\
4	-1.98358035696184\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	7.65876151898048e-06\\
0.0402010050251256	3.12340490140617e-05\\
0.0603015075376884	7.15077759241289e-05\\
0.0804020100502513	0.000129106481732033\\
0.100502512562814	0.000204501431960602\\
0.120603015075377	0.000298008717169007\\
0.14070351758794	0.000409789350957701\\
0.160804020100503	0.000539849366995471\\
0.180904522613065	0.000688039915073713\\
0.201005025125628	0.000854057356202698\\
0.221105527638191	0.00103744335675493\\
0.241206030150754	0.00123758498166837\\
0.261306532663317	0.00145371478671641\\
0.281407035175879	0.00168491090985634\\
0.301507537688442	0.00193009716166426\\
0.321608040201005	0.00218804311486409\\
0.341708542713568	0.00245736419296327\\
0.361809045226131	0.00273652175800143\\
0.381909547738693	0.00302382319742056\\
0.402010050251256	0.00331742201006835\\
0.422110552763819	0.00361531789133984\\
0.442211055276382	0.00391535681746868\\
0.462311557788945	0.00421523112897471\\
0.482412060301508	0.00451247961327805\\
0.50251256281407	0.00480448759037755\\
0.522613065326633	0.00508851250479481\\
0.542713567839196	0.00536188139281391\\
0.562814070351759	0.00562214124155935\\
0.582914572864322	0.00586706841042806\\
0.603015075376884	0.00609466870887132\\
0.623115577889447	0.0063031774733936\\
0.64321608040201	0.00649105964378505\\
0.663316582914573	0.00665700983858986\\
0.683417085427136	0.00679995242982023\\
0.703517587939699	0.00691904161692469\\
0.723618090452261	0.00701366150001503\\
0.743718592964824	0.00708342615236057\\
0.763819095477387	0.00712817969215984\\
0.78391959798995	0.00714799635359165\\
0.804020100502513	0.00714318055715901\\
0.824120603015075	0.00711426697932571\\
0.844221105527638	0.00706202062145989\\
0.864321608040201	0.00698743687808712\\
0.884422110552764	0.00689174160445871\\
0.904522613065327	0.00677639118344886\\
0.924623115577889	0.00664307259177799\\
0.944723618090452	0.00649370346557854\\
0.964824120603015	0.0063304321653006\\
0.984924623115578	0.00615563783997231\\
1.00502512562814	0.00597193042111654\\
1.0251256281407	0.00578210747287966\\
1.04522613065327	0.00558891407457163\\
1.06532663316583	0.0053949037648886\\
1.08542713567839	0.00520243295747624\\
1.10552763819095	0.00501366100142409\\
1.12562814070352	0.00483055024116241\\
1.14572864321608	0.00465486607575449\\
1.16582914572864	0.00448817701759829\\
1.18592964824121	0.00433185475054276\\
1.20603015075377	0.0041870741874187\\
1.22613065326633	0.00405481352699844\\
1.24623115577889	0.00393585431038301\\
1.26633165829146	0.00383078147682892\\
1.28643216080402	0.00373998341901094\\
1.30653266331658	0.00366365203773933\\
1.32663316582915	0.003601782796123\\
1.34673366834171	0.00355417477319808\\
1.36683417085427	0.00352043071701424\\
1.38693467336683	0.0034999570971912\\
1.4070351758794	0.0034919641569538\\
1.42713567839196	0.00349546596464351\\
1.44723618090452	0.00350928046471177\\
1.46733668341709	0.00353202952821058\\
1.48743718592965	0.00356213900277347\\
1.50753768844221	0.00359783903696465\\
1.52763819095477	0.00363721243852655\\
1.54773869346734	0.00367839129226255\\
1.5678391959799	0.00371964332402913\\
1.58793969849246	0.00375937406917148\\
1.60804020100503	0.00379612691958831\\
1.62814070351759	0.00382858317031315\\
1.64824120603015	0.00385556206563403\\
1.66834170854271	0.00387602084476052\\
1.68844221105528	0.0038890547870134\\
1.70854271356784	0.00389389725659023\\
1.7286432160804	0.00388991974685809\\
1.74874371859296	0.00387663192421667\\
1.76884422110553	0.003853681671521\\
1.78894472361809	0.00382085513106906\\
1.80904522613065	0.00377807674715858\\
1.82914572864322	0.00372540930821497\\
1.84924623115578	0.00366305398851402\\
1.86934673366834	0.00359135038945851\\
1.8894472361809	0.00351077658047194\\
1.90954773869347	0.00342194913946847\\
1.92964824120603	0.00332562319291019\\
1.94974874371859	0.0032226924554879\\
1.96984924623116	0.00311418926938184\\
1.98994974874372	0.00300128464313981\\
2.01005025125628	0.00288528766978102\\
2.03015075376884	0.00276759841554108\\
2.05025125628141	0.00264956526875121\\
2.07035175879397	0.00253243782782736\\
2.09045226130653	0.00241736631785061\\
2.1105527638191	0.00230540162717841\\
2.13065326633166	0.00219749534366953\\
2.15075376884422	0.00209449979056892\\
2.17085427135678	0.00199716806201511\\
2.19095477386935	0.00190615405819605\\
2.21105527638191	0.00182201252017139\\
2.23115577889447	0.00174519906431986\\
2.25125628140704	0.00167607021645921\\
2.2713567839196	0.00161488344562177\\
2.29145728643216	0.00156179719749056\\
2.31155778894472	0.00151687092749592\\
2.33165829145729	0.00148006513359894\\
2.35175879396985	0.00145124138871905\\
2.37185929648241	0.00143016237286897\\
2.39195979899498	0.00141649190494397\\
2.41206030150754	0.00140979497419635\\
2.4321608040201	0.00140953777141672\\
2.45226130653266	0.00141508771976806\\
2.47236180904523	0.00142571350535076\\
2.49246231155779	0.00144058510742617\\
2.51256281407035	0.00145877485886503\\
2.53266331658291	0.00147929941503\\
2.55276381909548	0.0015012152923084\\
2.57286432160804	0.00152364236968183\\
2.5929648241206	0.00154576405103896\\
2.61306532663317	0.00156682729364704\\
2.63316582914573	0.00158614263632284\\
2.65326633165829	0.0016030842273575\\
2.67336683417085	0.00161708985212167\\
2.69346733668342	0.00162766096043543\\
2.71356783919598	0.00163436269361633\\
2.73366834170854	0.00163682391130388\\
2.75376884422111	0.00163473721798429\\
2.77386934673367	0.00162785898926832\\
2.79396984924623	0.00161600939789319\\
2.81407035175879	0.0015990724394708\\
2.83417085427136	0.00157699595798388\\
2.85427135678392	0.00154979167101565\\
2.87437185929648	0.00151753519473169\\
2.89447236180905	0.0014803660686136\\
2.91457286432161	0.00143848777995581\\
2.93467336683417	0.00139216778809029\\
2.95477386934673	0.00134173754839473\\
2.9748743718593	0.00128759253604524\\
2.99497487437186	0.00123019226954574\\
3.01507537688442	0.0011700592760624\\
3.03517587939698	0.00110775304473992\\
3.05527638190955	0.00104382504133393\\
3.07537688442211	0.000978810632985272\\
3.09547738693467	0.000913229097535551\\
3.11557788944724	0.000847583645658623\\
3.1356783919598	0.000782361442787705\\
3.15577889447236	0.000718033630833281\\
3.17587939698492	0.000655055349649381\\
3.19597989949749	0.000593865758316242\\
3.21608040201005	0.00053488805620816\\
3.23618090452261	0.000478529503820713\\
3.25628140703518	0.000425181443420741\\
3.27638190954774	0.000375219319489306\\
3.2964824120603	0.000329002698946534\\
3.31658291457286	0.000286875291172939\\
3.33668341708543	0.000249164967826176\\
3.35678391959799	0.000216183782508261\\
3.37688442211055	0.000188227990142009\\
3.39698492462312	0.0001655780662706\\
3.41708542713568	0.000148498726040835\\
3.43718592964824	0.000137238943123452\\
3.4572864321608	0.000132031968301194\\
3.47738693467337	0.000133095348046286\\
3.49748743718593	0.000140630942718767\\
3.51758793969849	0.000154825283625953\\
3.53768844221106	0.000175855041835593\\
3.55778894472362	0.000203894205513089\\
3.57788944723618	0.000239115022801273\\
3.59798994974874	0.000281688019393517\\
3.61809045226131	0.000331782015718152\\
3.63819095477387	0.00038956414404348\\
3.65829145728643	0.000455199865306233\\
3.67839195979899	0.000528852985861417\\
3.69849246231156	0.000610685674003325\\
3.71859296482412	0.000700858476358895\\
3.73869346733668	0.000799530334101878\\
3.75879396984925	0.000906858599013682\\
3.77889447236181	0.00102299904936645\\
3.79899497487437	0.00114810590566908\\
3.81909547738693	0.00128233184622872\\
3.8391959798995	0.00142582802259292\\
3.85929648241206	0.00157874407478251\\
3.87939698492462	0.00174122814646657\\
3.89949748743719	0.00191342689986326\\
3.91959798994975	0.00209548553059216\\
3.93969849246231	0.00228754778233506\\
3.95979899497487	0.00248975596130915\\
3.97989949748744	0.00270225095073762\\
4	0.00292517222498734\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.4788906793224e-05\\
0.0402010050251256	0.00017479839148385\\
0.0603015075376884	0.000383428788696353\\
0.0804020100502513	0.000664003679015519\\
0.100502512562814	0.00100978078668287\\
0.120603015075377	0.00141396355960998\\
0.14070351758794	0.00186971356973453\\
0.160804020100503	0.00237016390645848\\
0.180904522613065	0.002908433781222\\
0.201005025125628	0.00347764462089813\\
0.221105527638191	0.00407093800670012\\
0.241206030150754	0.00468149592080875\\
0.261306532663317	0.00530256390484817\\
0.281407035175879	0.00592747792664725\\
0.301507537688442	0.00654969601408138\\
0.321608040201005	0.00716283607498539\\
0.341708542713568	0.00776072181927438\\
0.361809045226131	0.00833743938813931\\
0.381909547738693	0.00888740825063544\\
0.402010050251256	0.0094054712501432\\
0.422110552763819	0.00988701049698966\\
0.442211055276382	0.010328098244651\\
0.462311557788945	0.0107256950492571\\
0.482412060301508	0.0110779113029413\\
0.50251256281407	0.0113843520043101\\
0.522613065326633	0.0116464474269228\\
0.542713567839196	0.0118669838016445\\
0.562814070351759	0.012049538689413\\
0.582914572864322	0.0121983947049949\\
0.603015075376884	0.0123184510957034\\
0.623115577889447	0.0124150824135617\\
0.64321608040201	0.012493930338253\\
0.663316582914573	0.0125606194268699\\
0.683417085427136	0.0126204001432238\\
0.703517587939699	0.0126777435394933\\
0.723618090452261	0.0127359374065255\\
0.743718592964824	0.0127967536756312\\
0.763819095477387	0.0128602587265974\\
0.78391959798995	0.0129248147682346\\
0.804020100502513	0.0129872773243773\\
0.824120603015075	0.0130433489227804\\
0.844221105527638	0.0130880214833948\\
0.864321608040201	0.0131160380767436\\
0.884422110552764	0.0131223233969461\\
0.904522613065327	0.0131023590717093\\
0.924623115577889	0.0130525039431278\\
0.944723618090452	0.0129702755887977\\
0.964824120603015	0.012854617534876\\
0.984924623115578	0.012706178965656\\
1.00502512562814	0.0125276317425396\\
1.0251256281407	0.0123238390599445\\
1.04522613065327	0.0121010105484407\\
1.06532663316583	0.0118659924266833\\
1.08542713567839	0.0116260486025057\\
1.10552763819095	0.011388635259721\\
1.12562814070352	0.0111611370407045\\
1.14572864321608	0.0109505638397828\\
1.16582914572864	0.0107632188289714\\
1.18592964824121	0.0106043624887398\\
1.20603015075377	0.0104779100341313\\
1.22613065326633	0.0103862050793081\\
1.24623115577889	0.01032990616074\\
1.26633165829146	0.0103080047138478\\
1.28643216080402	0.0103179688040009\\
1.30653266331658	0.0103559851586184\\
1.32663316582915	0.0104172601767202\\
1.34673366834171	0.0104963408863658\\
1.36683417085427	0.010587426408334\\
1.38693467336683	0.0106846540738345\\
1.4070351758794	0.0107823572598365\\
1.42713567839196	0.0108753017310748\\
1.44723618090452	0.0109589133421949\\
1.46733668341709	0.011029512997052\\
1.48743718592965	0.0110845755427241\\
1.50753768844221	0.0111230270205141\\
1.52763819095477	0.0111454183507336\\
1.54773869346734	0.0111534641584098\\
1.5678391959799	0.0111496697725767\\
1.58793969849246	0.0111371558463075\\
1.60804020100503	0.0111194631429494\\
1.62814070351759	0.0111003273981575\\
1.64824120603015	0.0110834256960383\\
1.66834170854271	0.0110721036176063\\
1.68844221105528	0.011069101605063\\
1.70854271356784	0.0110763071026149\\
1.7286432160804	0.0110945628595541\\
1.74874371859296	0.0111235586267889\\
1.76884422110553	0.0111618228629897\\
1.78894472361809	0.011206815579768\\
1.80904522613065	0.0112551079304581\\
1.82914572864322	0.0113026234212038\\
1.84924623115578	0.0113449123096433\\
1.86934673366834	0.0113774344421045\\
1.8894472361809	0.0113958338936592\\
1.90954773869347	0.0113961982043097\\
1.92964824120603	0.0113753033946038\\
1.94974874371859	0.0113308521301377\\
1.96984924623116	0.0112617161515049\\
1.98994974874372	0.0111681955056063\\
2.01005025125628	0.0110523020726072\\
2.03015075376884	0.0109177576563454\\
2.05025125628141	0.0107692028235512\\
2.07035175879397	0.0106117768717714\\
2.09045226130653	0.0104509387237307\\
2.1105527638191	0.0102922702126133\\
2.13065326633166	0.0101412573297537\\
2.15075376884422	0.0100030534151669\\
2.17085427135678	0.00988223446681045\\
2.19095477386935	0.00978256326381007\\
2.21105527638191	0.00970678395615739\\
2.23115577889447	0.00965647007633839\\
2.25125628140704	0.00963194517883884\\
2.2713567839196	0.00963228671803934\\
2.29145728643216	0.00965541240536364\\
2.31155778894472	0.00969823739211597\\
2.33165829145729	0.00975688323320337\\
2.35175879396985	0.00982691728758554\\
2.37185929648241	0.00990360371821862\\
2.39195979899498	0.00998215296067463\\
2.41206030150754	0.0100579633994201\\
2.4321608040201	0.0101268553910733\\
2.45226130653266	0.0101853027473683\\
2.47236180904523	0.0102306699605148\\
2.49246231155779	0.0102614646799816\\
2.51256281407035	0.0102776072021899\\
2.53266331658291	0.0102804347787908\\
2.55276381909548	0.0102721679870594\\
2.57286432160804	0.0102556324298717\\
2.5929648241206	0.0102340879453958\\
2.61306532663317	0.0102110399998564\\
2.63316582914573	0.0101900332622686\\
2.65326633165829	0.0101744321217649\\
2.67336683417085	0.0101671978969368\\
2.69346733668342	0.0101706774569933\\
2.71356783919598	0.0101864214766401\\
2.73366834170854	0.0102150510837858\\
2.75376884422111	0.0102561883287894\\
2.77386934673367	0.0103084589842776\\
2.79396984924623	0.0103695672442113\\
2.81407035175879	0.0104364333013868\\
2.83417085427136	0.010505378770165\\
2.85427135678392	0.0105723427250426\\
2.87437185929648	0.0106331126952132\\
2.89447236180905	0.0106835592001489\\
2.91457286432161	0.0107198678874337\\
2.93467336683417	0.0107387687278457\\
2.95477386934673	0.0107377661857237\\
2.9748743718593	0.0107153773727281\\
2.99497487437186	0.0106713866456623\\
3.01507537688442	0.010607108846218\\
3.03517587939698	0.0105252758824596\\
3.05527638190955	0.0104294459577492\\
3.07537688442211	0.0103237758684859\\
3.09547738693467	0.0102128750646065\\
3.11557788944724	0.0101016357295496\\
3.1356783919598	0.00999503677681421\\
3.15577889447236	0.00989792342102155\\
3.17587939698492	0.00981476918376094\\
3.19597989949749	0.00974943327106341\\
3.21608040201005	0.00970493185426877\\
3.23618090452261	0.00968324505729158\\
3.25628140703518	0.00968518078685551\\
3.27638190954774	0.00971031127568477\\
3.2964824120603	0.00975698925830932\\
3.31658291457286	0.00982244037860048\\
3.33668341708543	0.00990291961304868\\
3.35678391959799	0.00999391446803813\\
3.37688442211055	0.0100903773285635\\
3.39698492462312	0.0101869730372179\\
3.41708542713568	0.010278334135292\\
3.43718592964824	0.010359323683541\\
3.4572864321608	0.0104253131439269\\
3.47738693467337	0.0104724900150872\\
3.49748743718593	0.0104982167973954\\
3.51758793969849	0.0105014490581961\\
3.53768844221106	0.0104829137501328\\
3.55778894472362	0.0104450833729452\\
3.57788944723618	0.010392466563511\\
3.59798994974874	0.0103320194978939\\
3.61809045226131	0.0102736200710907\\
3.63819095477387	0.0102305584861329\\
3.65829145728643	0.0102199413954413\\
3.67839195979899	0.0102628287256826\\
3.69849246231156	0.010383848339601\\
3.71859296482412	0.0106100307131327\\
3.73869346733668	0.0109687697358234\\
3.75879396984925	0.0114851841355838\\
3.77889447236181	0.0121795739247409\\
3.79899497487437	0.0130658054124589\\
3.81909547738693	0.0141511062982822\\
3.8391959798995	0.0154371195298683\\
3.85929648241206	0.0169216115742006\\
3.87939698492462	0.0186001977055538\\
3.89949748743719	0.020467699798194\\
3.91959798994975	0.0225190339061208\\
3.93969849246231	0.0247496949494457\\
3.95979899497487	0.0271559606566462\\
3.97989949748744	0.0297349267666232\\
4	0.0324844541020528\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-2.9471383755263e-05\\
0.0402010050251256	-0.000112330293455726\\
0.0603015075376884	-0.000240413236848095\\
0.0804020100502513	-0.000405790715551452\\
0.100502512562814	-0.000600777922761668\\
0.120603015075377	-0.000817946125271967\\
0.14070351758794	-0.00105013486781913\\
0.160804020100503	-0.00129046517246754\\
0.180904522613065	-0.00153235395107457\\
0.201005025125628	-0.00176952990849274\\
0.221105527638191	-0.00199605129319026\\
0.241206030150754	-0.002206325957472\\
0.261306532663317	-0.00239513433141535\\
0.281407035175879	-0.00255765610693457\\
0.301507537688442	-0.00268950169075287\\
0.321608040201005	-0.00278674984525721\\
0.341708542713568	-0.00284599343334783\\
0.361809045226131	-0.00286439587213645\\
0.381909547738693	-0.00283976185579432\\
0.402010050251256	-0.0027706272300065\\
0.422110552763819	-0.00265637471430997\\
0.442211055276382	-0.00249738460971363\\
0.462311557788945	-0.00229523279130767\\
0.482412060301508	-0.00205295207638523\\
0.50251256281407	-0.00177537682355501\\
0.522613065326633	-0.00146942241733318\\
0.542713567839196	-0.00114322101601673\\
0.562814070351759	-0.000805256206294297\\
0.582914572864322	-0.000464257884138803\\
0.603015075376884	-0.000129113677960809\\
0.623115577889447	0.000191272533225479\\
0.64321608040201	0.000488188949317099\\
0.663316582914573	0.00075340025030977\\
0.683417085427136	0.000979504716416715\\
0.703517587939699	0.00116033969435604\\
0.723618090452261	0.00129138559350455\\
0.743718592964824	0.00137009862908998\\
0.763819095477387	0.00139610065772226\\
0.78391959798995	0.00137117793894873\\
0.804020100502513	0.00129908378994068\\
0.824120603015075	0.00118518503587106\\
0.844221105527638	0.00103601975952497\\
0.864321608040201	0.000858835679430583\\
0.884422110552764	0.000661159811971367\\
0.904522613065327	0.000450423295188403\\
0.924623115577889	0.000233641240428159\\
0.944723618090452	1.71313423593901e-05\\
0.964824120603015	-0.000193753204274802\\
0.984924623115578	-0.000394903285711435\\
1.00502512562814	-0.000583770900306543\\
1.0251256281407	-0.000759624114185156\\
1.04522613065327	-0.000923182399297447\\
1.06532663316583	-0.00107618489690614\\
1.08542713567839	-0.00122118268755317\\
1.10552763819095	-0.00136131325687285\\
1.12562814070352	-0.00150003655837965\\
1.14572864321608	-0.00164083168827386\\
1.16582914572864	-0.00178686479377482\\
1.18592964824121	-0.00194065298765424\\
1.20603015075377	-0.00210376165929394\\
1.22613065326633	-0.00227657802531125\\
1.24623115577889	-0.00245819753997397\\
1.26633165829146	-0.00264644176018994\\
1.28643216080402	-0.00283800196597899\\
1.30653266331658	-0.00302868108313975\\
1.32663316582915	-0.00321369458447417\\
1.34673366834171	-0.00338799133996965\\
1.36683417085427	-0.00354656497430549\\
1.38693467336683	-0.00368473987945215\\
1.4070351758794	-0.00379842894592889\\
1.42713567839196	-0.00388436980178775\\
1.44723618090452	-0.00394035241277138\\
1.46733668341709	-0.00396545394063089\\
1.48743718592965	-0.00396029753717715\\
1.50753768844221	-0.00392734894658476\\
1.52763819095477	-0.00387099347368054\\
1.54773869346734	-0.00379668157388471\\
1.5678391959799	-0.00371038312451844\\
1.58793969849246	-0.00361840770796455\\
1.60804020100503	-0.00352720930377275\\
1.62814070351759	-0.00344316105753118\\
1.64824120603015	-0.00337230156477028\\
1.66834170854271	-0.00332006192808525\\
1.68844221105528	-0.00329099203103615\\
1.70854271356784	-0.00328851258943442\\
1.7286432160804	-0.00331472336583792\\
1.74874371859296	-0.0033702947783556\\
1.76884422110553	-0.00345445951994773\\
1.78894472361809	-0.00356510531762987\\
1.80904522613065	-0.00369895443614091\\
1.82914572864322	-0.00385180480477383\\
1.84924623115578	-0.00401880433261524\\
1.86934673366834	-0.00419473366318749\\
1.8894472361809	-0.00437428073271536\\
1.90954773869347	-0.00455229992537279\\
1.92964824120603	-0.00472405700878343\\
1.94974874371859	-0.00488546721916189\\
1.96984924623116	-0.00503333761274118\\
1.98994974874372	-0.00516562621932664\\
2.01005025125628	-0.00528172673304511\\
2.03015075376884	-0.00538256082526327\\
2.05025125628141	-0.00547007228604878\\
2.07035175879397	-0.00554690121611664\\
2.09045226130653	-0.0056162060880295\\
2.1105527638191	-0.00568146695825646\\
2.13065326633166	-0.00574626664241465\\
2.15075376884422	-0.00581405383402902\\
2.17085427135678	-0.00588789834278023\\
2.19095477386935	-0.00597025514741796\\
2.21105527638191	-0.00606275891581461\\
2.23115577889447	-0.00616607194769867\\
2.25125628140704	-0.00627980474592042\\
2.2713567839196	-0.00640251982679579\\
2.29145728643216	-0.00653181801038253\\
2.31155778894472	-0.00666449553712413\\
2.33165829145729	-0.00679675296600549\\
2.35175879396985	-0.00692443451014745\\
2.37185929648241	-0.00704327897248068\\
2.39195979899498	-0.00714916915078668\\
2.41206030150754	-0.00723837345102738\\
2.4321608040201	-0.00730777984823985\\
2.45226130653266	-0.00735512730783217\\
2.47236180904523	-0.00737924294981326\\
2.49246231155779	-0.00738029446512924\\
2.51256281407035	-0.00736005748445987\\
2.53266331658291	-0.00732183594873083\\
2.55276381909548	-0.00726973740244258\\
2.57286432160804	-0.00720834769050801\\
2.5929648241206	-0.00714255984331793\\
2.61306532663317	-0.00707738541256229\\
2.63316582914573	-0.00701774798962292\\
2.65326633165829	-0.00696826366704989\\
2.67336683417085	-0.00693301819269346\\
2.69346733668342	-0.00691535553612245\\
2.71356783919598	-0.00691769608940748\\
2.73366834170854	-0.00694140326117809\\
2.75376884422111	-0.00698671389282083\\
2.77386934673367	-0.00705274100574097\\
2.79396984924623	-0.00713754844842487\\
2.81407035175879	-0.00723828842244517\\
2.83417085427136	-0.00735138685419728\\
2.85427135678392	-0.00747275938301133\\
2.87437185929648	-0.00759804230574983\\
2.89447236180905	-0.00772282706292166\\
2.91457286432161	-0.00784289232752203\\
2.93467336683417	-0.00795443315166511\\
2.95477386934673	-0.00805429108893421\\
2.9748743718593	-0.00814019230063758\\
2.99497487437186	-0.00821100210657084\\
3.01507537688442	-0.00826699029409317\\
3.03517587939698	-0.0083097697929798\\
3.05527638190955	-0.00834179587508137\\
3.07537688442211	-0.00836615460251536\\
3.09547738693467	-0.0083864168695354\\
3.11557788944724	-0.0084064684382324\\
3.1356783919598	-0.0084303138912388\\
3.15577889447236	-0.00846185615935499\\
3.17587939698492	-0.00850465848446218\\
3.19597989949749	-0.00856170175443093\\
3.21608040201005	-0.00863515574185245\\
3.23618090452261	-0.00872618604965015\\
3.25628140703518	-0.00883481790001403\\
3.27638190954774	-0.00895987263670616\\
3.2964824120603	-0.00909898386041625\\
3.31658291457286	-0.00924868979625461\\
3.33668341708543	-0.00940458967739633\\
3.35678391959799	-0.00956154690302161\\
3.37688442211055	-0.00971392134827947\\
3.39698492462312	-0.00985581690467675\\
3.41708542713568	-0.00998133668321034\\
3.43718592964824	-0.0100848457972941\\
3.4572864321608	-0.0101612492073245\\
3.47738693467337	-0.0102062993189946\\
3.49748743718593	-0.0102169549119578\\
3.51758793969849	-0.0101917984909442\\
3.53768844221106	-0.0101312036664617\\
3.55778894472362	-0.0100372949619191\\
3.57788944723618	-0.00991423651790845\\
3.59798994974874	-0.00976864345910691\\
3.61809045226131	-0.00961005603965442\\
3.63819095477387	-0.00945143019804592\\
3.65829145728643	-0.00930954166482881\\
3.67839195979899	-0.00920512275395972\\
3.69849246231156	-0.0091624769915943\\
3.71859296482412	-0.00920831376041489\\
3.73869346733668	-0.0093697090676196\\
3.75879396984925	-0.00967146693755648\\
3.77889447236181	-0.010133575826008\\
3.79899497487437	-0.0107695936011208\\
3.81909547738693	-0.0115864426058248\\
3.8391959798995	-0.0125854634846825\\
3.85929648241206	-0.0137641234246355\\
3.87939698492462	-0.0151177414126206\\
3.89949748743719	-0.0166408459984675\\
3.91959798994975	-0.0183280628449365\\
3.93969849246231	-0.0201745993847755\\
3.95979899497487	-0.0221764487340279\\
3.97989949748744	-0.024330424865148\\
4	-0.0266341096520781\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{0.5	-0.0288007830714049\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{1	0.0184693402873666\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{1.5	-0.00361655274101469\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{2	0.0115476421618908\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{2.5	-0.00177811810275019\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{3	0.00592278004117805\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{3.5	-0.00116105787332638\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{0	1\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	0\\
0.0402010050251256	0\\
0.0603015075376884	0\\
0.0804020100502513	0\\
0.100502512562814	0\\
0.120603015075377	0\\
0.14070351758794	0\\
0.160804020100503	0\\
0.180904522613065	0\\
0.201005025125628	0\\
0.221105527638191	0\\
0.241206030150754	0\\
0.261306532663317	0\\
0.281407035175879	0\\
0.301507537688442	0\\
0.321608040201005	0\\
0.341708542713568	0\\
0.361809045226131	0\\
0.381909547738693	0\\
0.402010050251256	0\\
0.422110552763819	0\\
0.442211055276382	0\\
0.462311557788945	0\\
0.482412060301508	0\\
0.50251256281407	0\\
0.522613065326633	0\\
0.542713567839196	0\\
0.562814070351759	0\\
0.582914572864322	0\\
0.603015075376884	0\\
0.623115577889447	0\\
0.64321608040201	0\\
0.663316582914573	0\\
0.683417085427136	0\\
0.703517587939699	0\\
0.723618090452261	0\\
0.743718592964824	0\\
0.763819095477387	0\\
0.78391959798995	0\\
0.804020100502513	0\\
0.824120603015075	0\\
0.844221105527638	0\\
0.864321608040201	0\\
0.884422110552764	0\\
0.904522613065327	0\\
0.924623115577889	0\\
0.944723618090452	0\\
0.964824120603015	0\\
0.984924623115578	0\\
1.00502512562814	0\\
1.0251256281407	0\\
1.04522613065327	0\\
1.06532663316583	0\\
1.08542713567839	0\\
1.10552763819095	0\\
1.12562814070352	0\\
1.14572864321608	0\\
1.16582914572864	0\\
1.18592964824121	0\\
1.20603015075377	0\\
1.22613065326633	0\\
1.24623115577889	0\\
1.26633165829146	0\\
1.28643216080402	0\\
1.30653266331658	0\\
1.32663316582915	0\\
1.34673366834171	0\\
1.36683417085427	0\\
1.38693467336683	0\\
1.4070351758794	0\\
1.42713567839196	0\\
1.44723618090452	0\\
1.46733668341709	0\\
1.48743718592965	0\\
1.50753768844221	0\\
1.52763819095477	0\\
1.54773869346734	0\\
1.5678391959799	0\\
1.58793969849246	0\\
1.60804020100503	0\\
1.62814070351759	0\\
1.64824120603015	0\\
1.66834170854271	0\\
1.68844221105528	0\\
1.70854271356784	0\\
1.7286432160804	0\\
1.74874371859296	0\\
1.76884422110553	0\\
1.78894472361809	0\\
1.80904522613065	0\\
1.82914572864322	0\\
1.84924623115578	0\\
1.86934673366834	0\\
1.8894472361809	0\\
1.90954773869347	0\\
1.92964824120603	0\\
1.94974874371859	0\\
1.96984924623116	0\\
1.98994974874372	0\\
2.01005025125628	0\\
2.03015075376884	0\\
2.05025125628141	0\\
2.07035175879397	0\\
2.09045226130653	0\\
2.1105527638191	0\\
2.13065326633166	0\\
2.15075376884422	0\\
2.17085427135678	0\\
2.19095477386935	0\\
2.21105527638191	0\\
2.23115577889447	0\\
2.25125628140704	0\\
2.2713567839196	0\\
2.29145728643216	0\\
2.31155778894472	0\\
2.33165829145729	0\\
2.35175879396985	0\\
2.37185929648241	0\\
2.39195979899498	0\\
2.41206030150754	0\\
2.4321608040201	0\\
2.45226130653266	0\\
2.47236180904523	0\\
2.49246231155779	0\\
2.51256281407035	0\\
2.53266331658291	0\\
2.55276381909548	0\\
2.57286432160804	0\\
2.5929648241206	0\\
2.61306532663317	0\\
2.63316582914573	0\\
2.65326633165829	0\\
2.67336683417085	0\\
2.69346733668342	0\\
2.71356783919598	0\\
2.73366834170854	0\\
2.75376884422111	0\\
2.77386934673367	0\\
2.79396984924623	0\\
2.81407035175879	0\\
2.83417085427136	0\\
2.85427135678392	0\\
2.87437185929648	0\\
2.89447236180905	0\\
2.91457286432161	0\\
2.93467336683417	0\\
2.95477386934673	0\\
2.9748743718593	0\\
2.99497487437186	0\\
3.01507537688442	0\\
3.03517587939698	0\\
3.05527638190955	0\\
3.07537688442211	0\\
3.09547738693467	0\\
3.11557788944724	0\\
3.1356783919598	0\\
3.15577889447236	0\\
3.17587939698492	0\\
3.19597989949749	0\\
3.21608040201005	0\\
3.23618090452261	0\\
3.25628140703518	0\\
3.27638190954774	0\\
3.2964824120603	0\\
3.31658291457286	0\\
3.33668341708543	0\\
3.35678391959799	0\\
3.37688442211055	0\\
3.39698492462312	0\\
3.41708542713568	0\\
3.43718592964824	0\\
3.4572864321608	0\\
3.47738693467337	0\\
3.49748743718593	0\\
3.51758793969849	0\\
3.53768844221106	0\\
3.55778894472362	0\\
3.57788944723618	0\\
3.59798994974874	0\\
3.61809045226131	0\\
3.63819095477387	0\\
3.65829145728643	0\\
3.67839195979899	0\\
3.69849246231156	0\\
3.71859296482412	0\\
3.73869346733668	0\\
3.75879396984925	0\\
3.77889447236181	0\\
3.79899497487437	0\\
3.81909547738693	0\\
3.8391959798995	0\\
3.85929648241206	0\\
3.87939698492462	0\\
3.89949748743719	0\\
3.91959798994975	0\\
3.93969849246231	0\\
3.95979899497487	0\\
3.97989949748744	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/dave/2nd-order-naive-zoom.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=-0.0101256281407035,
ymax=0.0401256281407035,
ylabel={$x(t) - f(t)$},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=-0.0101256281407035,ymax=0.0401256281407035] {figures/dave/2nd-order-naive-zoom-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{1	-0.01\\
1	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{2	-0.01\\
2	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{3	-0.01\\
3	0.04\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	1.68767624431077e-07\\
0.0402010050251256	1.34676058116678e-06\\
0.0603015075376884	4.5339537452227e-06\\
0.0804020100502513	1.07203223264074e-05\\
0.100502512562814	2.0885941865223e-05\\
0.120603015075377	3.60010872291205e-05\\
0.14070351758794	5.7026330617882e-05\\
0.160804020100503	8.49126385901178e-05\\
0.180904522613065	0.000120601468117987\\
0.201005025125628	0.000165024861683127\\
0.221105527638191	0.00021910554142035\\
0.241206030150754	0.000283757002320528\\
0.261306532663317	0.000359883604500788\\
0.281407035175879	0.000448380664552994\\
0.301507537688442	0.000550134545978298\\
0.321608040201005	0.000666022748716744\\
0.341708542713568	0.000796913997782478\\
0.361809045226131	0.00094366833101267\\
0.381909547738693	0.00110713718593769\\
0.402010050251256	0.00128816348578409\\
0.422110552763819	0.00148758172461683\\
0.442211055276382	0.00170621805163007\\
0.462311557788945	0.001944890354595\\
0.482412060301508	0.00220440834247382\\
0.50251256281407	0.00248557362720692\\
0.522613065326633	0.00278917980468241\\
0.542713567839196	0.00311601253489591\\
0.562814070351759	0.00346684962130905\\
0.582914572864322	0.00384246108941366\\
0.603015075376884	0.00424360926451151\\
0.623115577889447	0.00467104884871494\\
0.64321608040201	0.0051255269971785\\
0.663316582914573	0.00560778339356771\\
0.683417085427136	0.00611855032477349\\
0.703517587939699	0.00665855275487892\\
0.723618090452261	0.0072285083983874\\
0.743718592964824	0.00782912779271694\\
0.763819095477387	0.00846111436997132\\
0.78391959798995	0.00912516452799172\\
0.804020100502513	0.00982196770069965\\
0.824120603015075	0.0105522064277349\\
0.844221105527638	0.0113165564233981\\
0.864321608040201	0.0121156866449036\\
0.884422110552764	0.0129502593599493\\
0.904522613065327	0.0138209302136119\\
0.924623115577889	0.0147283482945719\\
0.944723618090452	0.015673156200678\\
0.964824120603015	0.0166559901038535\\
0.984924623115578	0.0176774798143562\\
1.00502512562814	0.0187382488443941\\
1.0251256281407	0.0198389144711048\\
1.04522613065327	0.0209800877989067\\
1.06532663316583	0.0221623738212253\\
1.08542713567839	0.0233863714816021\\
1.10552763819095	0.0246526737341938\\
1.12562814070352	0.0259618676036647\\
1.14572864321608	0.027314534244482\\
1.16582914572864	0.0287112489996166\\
1.18592964824121	0.0301525814586582\\
1.20603015075377	0.031639095515348\\
1.22613065326633	0.0331713494245377\\
1.24623115577889	0.034749895858576\\
1.26633165829146	0.0363752819631356\\
1.28643216080402	0.0380480494124774\\
1.30653266331658	0.0397687344641657\\
1.32663316582915	0.0415378680132341\\
1.34673366834171	0.0433559756458095\\
1.36683417085427	0.0452235776922023\\
1.38693467336683	0.0471411892794633\\
1.4070351758794	0.0491093203834158\\
1.42713567839196	0.0511284758801676\\
1.44723618090452	0.0531991555971076\\
1.46733668341709	0.0553218543633928\\
1.48743718592965	0.0574970620599299\\
1.50753768844221	0.059725263668858\\
1.52763819095477	0.0620069393225351\\
1.54773869346734	0.0643425643520357\\
1.5678391959799	0.0667326093351637\\
1.58793969849246	0.0691775401439837\\
1.60804020100503	0.0716778179918801\\
1.62814070351759	0.0742338994801403\\
1.64824120603015	0.0768462366440781\\
1.66834170854271	0.0795152769986922\\
1.68844221105528	0.0822414635838684\\
1.70854271356784	0.0850252350091304\\
1.7286432160804	0.0878670254979439\\
1.74874371859296	0.0907672649315764\\
1.76884422110553	0.0937263788925183\\
1.78894472361809	0.0967447887074711\\
1.80904522613065	0.0998229114899045\\
1.82914572864322	0.102961160182188\\
1.84924623115578	0.106159943597303\\
1.86934673366834	0.109419666460134\\
1.8894472361809	0.112740729448351\\
1.90954773869347	0.116123529232882\\
1.92964824120603	0.119568458517977\\
1.94974874371859	0.123075906080879\\
1.96984924623116	0.126646256811088\\
1.98994974874372	0.130279891749244\\
2.01005025125628	0.133977188125611\\
2.03015075376884	0.137738519398181\\
2.05025125628141	0.141564255290399\\
2.07035175879397	0.145454761828508\\
2.09045226130653	0.149410401378515\\
2.1105527638191	0.153431532682801\\
2.13065326633166	0.157518510896352\\
2.15075376884422	0.161671687622632\\
2.17085427135678	0.165891410949104\\
2.19095477386935	0.170178025482381\\
2.21105527638191	0.174531872383042\\
2.23115577889447	0.178953289400087\\
2.25125628140704	0.183442610905055\\
2.2713567839196	0.188000167925798\\
2.29145728643216	0.192626288179917\\
2.31155778894472	0.197321296107863\\
2.33165829145729	0.20208551290571\\
2.35175879396985	0.206919256557602\\
2.37185929648241	0.211822841867862\\
2.39195979899498	0.216796580492801\\
2.41206030150754	0.221840780972191\\
2.4321608040201	0.226955748760433\\
2.45226130653266	0.232141786257408\\
2.47236180904523	0.237399192839024\\
2.49246231155779	0.242728264887457\\
2.51256281407035	0.248129295821083\\
2.53266331658291	0.253602576124121\\
2.55276381909548	0.259148393375972\\
2.57286432160804	0.264767032280266\\
2.5929648241206	0.270458774693622\\
2.61306532663317	0.276223899654114\\
2.63316582914573	0.282062683409461\\
2.65326633165829	0.287975399444928\\
2.67336683417085	0.293962318510947\\
2.69346733668342	0.300023708650473\\
2.71356783919598	0.30615983522605\\
2.73366834170854	0.312370960946622\\
2.75376884422111	0.318657345894063\\
2.77386934673367	0.32501924754945\\
2.79396984924623	0.331456920819074\\
2.81407035175879	0.337970618060181\\
2.83417085427136	0.344560589106466\\
2.85427135678392	0.351227081293311\\
2.87437185929648	0.357970339482762\\
2.89447236180905	0.364790606088265\\
2.91457286432161	0.371688121099152\\
2.93467336683417	0.378663122104885\\
2.95477386934673	0.385715844319047\\
2.9748743718593	0.392846520603107\\
2.99497487437186	0.400055381489938\\
3.01507537688442	0.407342655207105\\
3.03517587939698	0.414708567699914\\
3.05527638190955	0.422153342654239\\
3.07537688442211	0.429677201519114\\
3.09547738693467	0.4372803635291\\
3.11557788944724	0.444963045726431\\
3.1356783919598	0.452725462982937\\
3.15577889447236	0.460567828021748\\
3.17587939698492	0.46849035143878\\
3.19597989949749	0.476493241724009\\
3.21608040201005	0.484576705282526\\
3.23618090452261	0.492740946455391\\
3.25628140703518	0.500986167540269\\
3.27638190954774	0.509312568811865\\
3.2964824120603	0.517720348542154\\
3.31658291457286	0.526209703020412\\
3.33668341708543	0.534780826573029\\
3.35678391959799	0.543433911583159\\
3.37688442211055	0.552169148510131\\
3.39698492462312	0.560986725908703\\
3.41708542713568	0.569886830448097\\
3.43718592964824	0.578869646930859\\
3.4572864321608	0.58793535831153\\
3.47738693467337	0.597084145715115\\
3.49748743718593	0.606316188455387\\
3.51758793969849	0.615631664052994\\
3.53768844221106	0.625030748253394\\
3.55778894472362	0.634513615044606\\
3.57788944723618	0.644080436674783\\
3.59798994974874	0.653731383669609\\
3.61809045226131	0.663466624849527\\
3.63819095477387	0.673286327346789\\
3.65829145728643	0.683190656622341\\
3.67839195979899	0.693179776482528\\
3.69849246231156	0.703253849095652\\
3.71859296482412	0.71341303500834\\
3.73869346733668	0.72365749316177\\
3.75879396984925	0.733987380907719\\
3.77889447236181	0.744402854024459\\
3.79899497487437	0.754904066732494\\
3.81909547738693	0.765491171710138\\
3.8391959798995	0.776164320108931\\
3.85929648241206	0.786923661568909\\
3.87939698492462	0.797769344233724\\
3.89949748743719	0.808701514765604\\
3.91959798994975	0.819720318360165\\
3.93969849246231	0.830825898761077\\
3.95979899497487	0.84201839827459\\
3.97989949748744	0.853297957783901\\
4	0.864664716763387\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.02448556787543e-05\\
0.0402010050251256	0.000157013732437661\\
0.0603015075376884	0.000344357676330905\\
0.0804020100502513	0.00059632846171631\\
0.100502512562814	0.000906980442963207\\
0.120603015075377	0.00127037275734919\\
0.14070351758794	0.00168057196393634\\
0.160804020100503	0.00213165522716029\\
0.180904522613065	0.00261771418560425\\
0.201005025125628	0.00313285968888334\\
0.221105527638191	0.00367122764282378\\
0.241206030150754	0.00422698628110776\\
0.261306532663317	0.0047943452887919\\
0.281407035175879	0.0053675673521207\\
0.301507537688442	0.00594098291837006\\
0.321608040201005	0.00650900924685713\\
0.341708542713568	0.00706617525987754\\
0.361809045226131	0.0076071543248667\\
0.381909547738693	0.00812680801704428\\
0.402010050251256	0.00862024528312646\\
0.422110552763819	0.00908290350201763\\
0.442211055276382	0.0095106611185621\\
0.462311557788945	0.00989999645433994\\
0.482412060301508	0.0102482150009452\\
0.50251256281407	0.0105537795658015\\
0.522613065326633	0.0108167038979676\\
0.542713567839196	0.0110384510775558\\
0.562814070351759	0.0112219154000805\\
0.582914572864322	0.0113719949618012\\
0.603015075376884	0.0114965002409486\\
0.623115577889447	0.0116075241161102\\
0.64321608040201	0.0117234586418303\\
0.663316582914573	0.0118717644857786\\
0.683417085427136	0.0120921448599756\\
0.703517587939699	0.0124384740913303\\
0.723618090452261	0.0129756667242498\\
0.743718592964824	0.0137673836357894\\
0.763819095477387	0.0148575394034644\\
0.78391959798995	0.0162590295328334\\
0.804020100502513	0.01795890265113\\
0.824120603015075	0.0199325648063051\\
0.844221105527638	0.022155161037613\\
0.864321608040201	0.0246065491524091\\
0.884422110552764	0.027272073629419\\
0.904522613065327	0.0301417106337194\\
0.924623115577889	0.0332089187658604\\
0.944723618090452	0.0364696551872127\\
0.964824120603015	0.0399216404152563\\
0.984924623115578	0.0435638370072699\\
1.00502512562814	0.0473960867087819\\
1.0251256281407	0.0514188585578509\\
1.04522613065327	0.0556330730821645\\
1.06532663316583	0.0600399784609287\\
1.08542713567839	0.0646410623208802\\
1.10552763819095	0.0694379881742511\\
1.12562814070352	0.0744325490779474\\
1.14572864321608	0.0796266334669142\\
1.16582914572864	0.0850221996954004\\
1.18592964824121	0.090621256879445\\
1.20603015075377	0.0964258503505564\\
1.22613065326633	0.10243805052028\\
1.24623115577889	0.10865994429361\\
1.26633165829146	0.11509362840545\\
1.28643216080402	0.121741204221087\\
1.30653266331658	0.128604773660667\\
1.32663316582915	0.135686435993408\\
1.34673366834171	0.142988285309755\\
1.36683417085427	0.150512408525554\\
1.38693467336683	0.158260883806355\\
1.4070351758794	0.166235779325391\\
1.42713567839196	0.174439152287983\\
1.44723618090452	0.182873048169676\\
1.46733668341709	0.191539500126598\\
1.48743718592965	0.200440528545107\\
1.50753768844221	0.209578140704494\\
1.52763819095477	0.218954330531699\\
1.54773869346734	0.228571078431105\\
1.5678391959799	0.238430351175713\\
1.58793969849246	0.248534101848553\\
1.60804020100503	0.258884269825256\\
1.62814070351759	0.269482780790353\\
1.64824120603015	0.280331546781192\\
1.66834170854271	0.291432466254428\\
1.68844221105528	0.302787424170943\\
1.70854271356784	0.314398292095728\\
1.7286432160804	0.326266928309884\\
1.74874371859296	0.338395177932336\\
1.76884422110553	0.350784873049287\\
1.78894472361809	0.363437832849746\\
1.80904522613065	0.376355863765742\\
1.82914572864322	0.389540759616059\\
1.84924623115578	0.402994301752526\\
1.86934673366834	0.41671825920804\\
1.8894472361809	0.430714388845642\\
1.90954773869347	0.444984435508079\\
1.92964824120603	0.459530132167364\\
1.94974874371859	0.474353200073944\\
1.96984924623116	0.489455348905149\\
1.98994974874372	0.504838276912631\\
2.01005025125628	0.520503671068582\\
2.03015075376884	0.536453207210535\\
2.05025125628141	0.552688550184596\\
2.07035175879397	0.569211353986994\\
2.09045226130653	0.586023261903837\\
2.1105527638191	0.603125906649003\\
2.13065326633166	0.620520910500115\\
2.15075376884422	0.638209885432537\\
2.17085427135678	0.656194433251385\\
2.19095477386935	0.674476145721512\\
2.21105527638191	0.69305660469546\\
2.23115577889447	0.711937382239396\\
2.25125628140704	0.731120040757007\\
2.2713567839196	0.750606133111381\\
2.29145728643216	0.770397202744886\\
2.31155778894472	0.790494783797064\\
2.33165829145729	0.810900401220553\\
2.35175879396985	0.83161557089509\\
2.37185929648241	0.852641799739563\\
2.39195979899498	0.873980585822215\\
2.41206030150754	0.895633418468968\\
2.4321608040201	0.917601778369924\\
2.45226130653266	0.939887137684075\\
2.47236180904523	0.962490960142243\\
2.49246231155779	0.985414701148295\\
2.51256281407035	1.00865980787865\\
2.53266331658291	1.03222771938011\\
2.55276381909548	1.0561198666661\\
2.57286432160804	1.08033767281125\\
2.5929648241206	1.10488255304441\\
2.61306532663317	1.12975591484018\\
2.63316582914573	1.15495915800887\\
2.65326633165829	1.18049367478502\\
2.67336683417085	1.20636084991446\\
2.69346733668342	1.23256206073992\\
2.71356783919598	1.25909867728532\\
2.73366834170854	1.28597206233866\\
2.75376884422111	1.31318357153357\\
2.77386934673367	1.34073455342956\\
2.79396984924623	1.36862634959103\\
2.81407035175879	1.39686029466497\\
2.83417085427136	1.4254377164575\\
2.85427135678392	1.45435993600914\\
2.87437185929648	1.483628267669\\
2.89447236180905	1.5132440191677\\
2.91457286432161	1.5432084916893\\
2.93467336683417	1.57352297994199\\
2.95477386934673	1.60418877222781\\
2.9748743718593	1.63520715051125\\
2.99497487437186	1.66657939048685\\
3.01507537688442	1.69830676164574\\
3.03517587939698	1.73039052734123\\
3.05527638190955	1.76283194485339\\
3.07537688442211	1.79563226545271\\
3.09547738693467	1.82879273446277\\
3.11557788944724	1.86231459132207\\
3.1356783919598	1.89619906964487\\
3.15577889447236	1.93044739728121\\
3.17587939698492	1.96506079637605\\
3.19597989949749	2.00004048342756\\
3.21608040201005	2.03538766934454\\
3.23618090452261	2.07110355950313\\
3.25628140703518	2.10718935380258\\
3.27638190954774	2.14364624672032\\
3.2964824120603	2.18047542736627\\
3.31658291457286	2.21767807953636\\
3.33668341708543	2.25525538176527\\
3.35678391959799	2.29320850737855\\
3.37688442211055	2.33153862454393\\
3.39698492462312	2.37024689632194\\
3.41708542713568	2.40933448071592\\
3.43718592964824	2.44880253072123\\
3.4572864321608	2.48865219437393\\
3.47738693467337	2.52888461479868\\
3.49748743718593	2.5695009302561\\
3.51758793969849	2.61050227418943\\
3.53768844221106	2.65188977527063\\
3.55778894472362	2.69366455744585\\
3.57788944723618	2.73582773998027\\
3.59798994974874	2.77838043750241\\
3.61809045226131	2.82132376004784\\
3.63819095477387	2.86465881310231\\
3.65829145728643	2.90838669764434\\
3.67839195979899	2.95250851018728\\
3.69849246231156	2.99702534282078\\
3.71859296482412	3.04193828325178\\
3.73869346733668	3.08724841484501\\
3.75879396984925	3.13295681666285\\
3.77889447236181	3.17906456350484\\
3.79899497487437	3.22557272594662\\
3.81909547738693	3.27248237037835\\
3.8391959798995	3.31979455904276\\
3.85929648241206	3.36751035007261\\
3.87939698492462	3.41563079752779\\
3.89949748743719	3.46415695143187\\
3.91959798994975	3.51308985780828\\
3.93969849246231	3.56243055871603\\
3.95979899497487	3.61218009228497\\
3.97989949748744	3.66233949275061\\
4	3.71290979048861\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-3.99073204298922e-05\\
0.0402010050251256	-0.000154320211275327\\
0.0603015075376884	-0.00033528976884046\\
0.0804020100502513	-0.000574887817063495\\
0.100502512562814	-0.000865208559232761\\
0.120603015075377	-0.00119837058289095\\
0.14070351758794	-0.00156651930270058\\
0.160804020100503	-0.00196182994998006\\
0.180904522613065	-0.00237651124936828\\
0.201005025125628	-0.00280280996551709\\
0.221105527638191	-0.00323301655998307\\
0.241206030150754	-0.00365947227646671\\
0.261306532663317	-0.00407457807979032\\
0.281407035175879	-0.00447080602301471\\
0.301507537688442	-0.00484071382641347\\
0.321608040201005	-0.00517696374942364\\
0.341708542713568	-0.00547234726431259\\
0.361809045226131	-0.00571981766284136\\
0.381909547738693	-0.0059125336451689\\
0.402010050251256	-0.00604391831155828\\
0.422110552763819	-0.00610774005278398\\
0.442211055276382	-0.00609822501530196\\
0.462311557788945	-0.00601021574514995\\
0.482412060301508	-0.00583939831599756\\
0.50251256281407	-0.00558263231138764\\
0.522613065326633	-0.00523834428860284\\
0.542713567839196	-0.004806426007764\\
0.562814070351759	-0.00428821615746243\\
0.582914572864322	-0.00368707278297391\\
0.603015075376884	-0.0030092817119256\\
0.623115577889447	-0.00226542641868035\\
0.64321608040201	-0.00147240464747329\\
0.663316582914573	-0.000656197698643154\\
0.683417085427136	0.000144955789571358\\
0.703517587939699	0.000878631418427559\\
0.723618090452261	0.00148135007252503\\
0.743718592964824	0.00189087194964448\\
0.763819095477387	0.00206468933647828\\
0.78391959798995	0.00199129952315007\\
0.804020100502513	0.00168503275026932\\
0.824120603015075	0.00117184804916476\\
0.844221105527638	0.000477951809183216\\
0.864321608040201	-0.000375175862601966\\
0.884422110552764	-0.00137155490952038\\
0.904522613065327	-0.00249985020649565\\
0.924623115577889	-0.00375222217671654\\
0.944723618090452	-0.00512334278585668\\
0.964824120603015	-0.00660966020754921\\
0.984924623115578	-0.00820887737855753\\
1.00502512562814	-0.00991958901999366\\
1.0251256281407	-0.0117410296156414\\
1.04522613065327	-0.0136728974843511\\
1.06532663316583	-0.015715230818478\\
1.08542713567839	-0.017868319357676\\
1.10552763819095	-0.0201326407058635\\
1.12562814070352	-0.022508813870618\\
1.14572864321608	-0.0249975649779501\\
1.16582914572864	-0.0275997016961671\\
1.18592964824121	-0.0303160939621286\\
1.20603015075377	-0.0331476593198603\\
1.22613065326633	-0.0360953516712047\\
1.24623115577889	-0.0391601525764583\\
1.26633165829146	-0.042343064479179\\
1.28643216080402	-0.0456451053961321\\
1.30653266331658	-0.0490673047323354\\
1.32663316582915	-0.0526106999669397\\
1.34673366834171	-0.0562763340181361\\
1.36683417085427	-0.0600652531411497\\
1.38693467336683	-0.0639785052474285\\
1.4070351758794	-0.0680171385585598\\
1.42713567839196	-0.0721822005276478\\
1.44723618090452	-0.0764747369754609\\
1.46733668341709	-0.080895791399812\\
1.48743718592965	-0.085446404425247\\
1.50753768844221	-0.090127613366778\\
1.52763819095477	-0.0949404518866284\\
1.54773869346734	-0.0998859497270336\\
1.5678391959799	-0.104965132505386\\
1.58793969849246	-0.110179021560585\\
1.60804020100503	-0.115528633841495\\
1.62814070351759	-0.121014981830072\\
1.64824120603015	-0.126639073493036\\
1.66834170854271	-0.132401912257044\\
1.68844221105528	-0.138304497003206\\
1.70854271356784	-0.144347822077467\\
1.7286432160804	-0.150532877313996\\
1.74874371859296	-0.156860648069183\\
1.76884422110553	-0.16333211526425\\
1.78894472361809	-0.169948255434804\\
1.80904522613065	-0.176710040785933\\
1.82914572864322	-0.183618439251683\\
1.84924623115578	-0.190674414557921\\
1.86934673366834	-0.197878926287773\\
1.8894472361809	-0.20523292994894\\
1.90954773869347	-0.212737377042316\\
1.92964824120603	-0.220393215131409\\
1.94974874371859	-0.228201387912185\\
1.96984924623116	-0.236162835282972\\
1.98994974874372	-0.244278493414143\\
2.01005025125628	-0.252549294817361\\
2.03015075376884	-0.260976168414173\\
2.05025125628141	-0.269560039603797\\
2.07035175879397	-0.278301830329979\\
2.09045226130653	-0.287202459146807\\
2.1105527638191	-0.296262841283401\\
2.13065326633166	-0.305483888707411\\
2.15075376884422	-0.314866510187272\\
2.17085427135678	-0.324411611353178\\
2.19095477386935	-0.33412009475675\\
2.21105527638191	-0.343992859929376\\
2.23115577889447	-0.354030803439222\\
2.25125628140704	-0.364234818946897\\
2.2713567839196	-0.374605797259784\\
2.29145728643216	-0.385144626385052\\
2.31155778894472	-0.395852191581337\\
2.33165829145729	-0.406729375409133\\
2.35175879396985	-0.417777057779886\\
2.37185929648241	-0.428996116003839\\
2.39195979899498	-0.440387424836613\\
2.41206030150754	-0.451951856524585\\
2.4321608040201	-0.463690280849059\\
2.45226130653266	-0.47560356516926\\
2.47236180904523	-0.487692574464196\\
2.49246231155779	-0.499958171373382\\
2.51256281407035	-0.51240121623648\\
2.53266331658291	-0.525022567131869\\
2.55276381909548	-0.537823079914159\\
2.57286432160804	-0.550803608250716\\
2.5929648241206	-0.563965003657165\\
2.61306532663317	-0.57730811553195\\
2.63316582914573	-0.590833791189949\\
2.65326633165829	-0.604542875895169\\
2.67336683417085	-0.618436212892564\\
2.69346733668342	-0.63251464343897\\
2.71356783919598	-0.646779006833219\\
2.73366834170854	-0.661230140445419\\
2.75376884422111	-0.675868879745446\\
2.77386934673367	-0.690696058330663\\
2.79396984924623	-0.705712507952883\\
2.81407035175879	-0.720919058544609\\
2.83417085427136	-0.736316538244563\\
2.85427135678392	-0.751905773422518\\
2.87437185929648	-0.767687588703473\\
2.89447236180905	-0.783662806991174\\
2.91457286432161	-0.799832249490996\\
2.93467336683417	-0.816196735732217\\
2.95477386934673	-0.832757083589713\\
2.9748743718593	-0.849514109305038\\
2.99497487437186	-0.866468627506976\\
3.01507537688442	-0.883621451231534\\
3.03517587939698	-0.900973391941404\\
3.05527638190955	-0.918525259544915\\
3.07537688442211	-0.936277862414481\\
3.09547738693467	-0.954232007404575\\
3.11557788944724	-0.972388499869211\\
3.1356783919598	-0.990748143678997\\
3.15577889447236	-1.00931174123771\\
3.17587939698492	-1.02808009349849\\
3.19597989949749	-1.04705399997954\\
3.21608040201005	-1.06623425877949\\
3.23618090452261	-1.08562166659235\\
3.25628140703518	-1.10521701872204\\
3.27638190954774	-1.12502110909659\\
3.2964824120603	-1.14503473028197\\
3.31658291457286	-1.16525867349554\\
3.33668341708543	-1.18569372861921\\
3.35678391959799	-1.20634068421224\\
3.37688442211055	-1.22720032752366\\
3.39698492462312	-1.24827344450453\\
3.41708542713568	-1.26956081981972\\
3.43718592964824	-1.29106323685951\\
3.4572864321608	-1.31278147775087\\
3.47738693467337	-1.33471632336845\\
3.49748743718593	-1.35686855334532\\
3.51758793969849	-1.37923894608344\\
3.53768844221106	-1.40182827876384\\
3.55778894472362	-1.42463732735664\\
3.57788944723618	-1.4476668666307\\
3.59798994974874	-1.47091767016319\\
3.61809045226131	-1.49439051034879\\
3.63819095477387	-1.51808615840874\\
3.65829145728643	-1.54200538439966\\
3.67839195979899	-1.56614895722222\\
3.69849246231156	-1.59051764462947\\
3.71859296482412	-1.6151122132351\\
3.73869346733668	-1.63993342852147\\
3.75879396984925	-1.66498205484741\\
3.77889447236181	-1.69025885545593\\
3.79899497487437	-1.71576459248163\\
3.81909547738693	-1.74150002695807\\
3.8391959798995	-1.7674659188249\\
3.85929648241206	-1.7936630269348\\
3.87939698492462	-1.82009210906034\\
3.89949748743719	-1.84675392190066\\
3.91959798994975	-1.87364922108795\\
3.93969849246231	-1.90077876119388\\
3.95979899497487	-1.92814329573579\\
3.97989949748744	-1.95574357718281\\
4	-1.98358035696184\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{1.00502512562814	0.0199913737654819\\
1.0251256281407	0.0197915671818948\\
1.04522613065327	0.0195943904680312\\
1.06532663316583	0.0194004486173164\\
1.08542713567839	0.0192103405732919\\
1.10552763819095	0.019024659290114\\
1.12562814070352	0.0188439917924478\\
1.14572864321608	0.0186689192347599\\
1.16582914572864	0.0185000169600217\\
1.18592964824121	0.0183378545578224\\
1.20603015075377	0.0181829959219035\\
1.22613065326633	0.0180359993071164\\
1.24623115577889	0.0178974173858102\\
1.26633165829146	0.0177677973036572\\
1.28643216080402	0.0176476807349188\\
1.30653266331658	0.017537603937159\\
1.32663316582915	0.0174380978054109\\
1.34673366834171	0.0173496879258024\\
1.36683417085427	0.0172728946286432\\
1.38693467336683	0.0172082330409844\\
1.4070351758794	0.0171562131386491\\
1.42713567839196	0.0171173397977453\\
1.44723618090452	0.0170921128456618\\
1.46733668341709	0.0170810271115556\\
1.48743718592965	0.0170845724763335\\
1.50753768844221	0.0171032339221344\\
1.52763819095477	0.0171374915813164\\
1.54773869346734	0.017187820784954\\
1.5678391959799	0.0172546921108511\\
1.58793969849246	0.0173385714310725\\
1.60804020100503	0.0174399199590021\\
1.62814070351759	0.0175591942959278\\
1.64824120603015	0.0176968464771632\\
1.66834170854271	0.017853324017707\\
1.68844221105528	0.0180290699574447\\
1.70854271356784	0.0182245229059006\\
1.7286432160804	0.0184401170865401\\
1.74874371859296	0.0186762823806307\\
1.76884422110553	0.0189334443706627\\
1.78894472361809	0.0192120243833377\\
1.80904522613065	0.0195124395321254\\
1.82914572864322	0.0198351027593955\\
1.84924623115578	0.0201804228781288\\
1.86934673366834	0.0205488046132104\\
1.8894472361809	0.0209406486423107\\
1.90954773869347	0.0213563516363566\\
1.92964824120603	0.0217963062995993\\
1.94974874371859	0.0222609014092801\\
1.96984924623116	0.0227505218549006\\
1.98994974874372	0.0232655486770995\\
2.01005025125628	0.0238063591061412\\
2.03015075376884	0.024373326600019\\
2.05025125628141	0.0249668208821773\\
2.07035175879397	0.0255872079788574\\
2.09045226130653	0.0262348502560686\\
2.1105527638191	0.0269101064561906\\
2.13065326633166	0.0276133317342092\\
2.15075376884422	0.02834487769359\\
2.17085427135678	0.0291050924217938\\
2.19095477386935	0.0298943205254356\\
2.21105527638191	0.030712903165093\\
2.23115577889447	0.0315611780897668\\
2.25125628140704	0.0324394796709959\\
2.2713567839196	0.0333481389366317\\
2.29145728643216	0.0342874836042749\\
2.31155778894472	0.0352578381143776\\
2.33165829145729	0.0362595236630148\\
2.35175879396985	0.0372928582343272\\
2.37185929648241	0.0383581566326411\\
2.39195979899498	0.0394557305142657\\
2.41206030150754	0.0405858884189732\\
2.4321608040201	0.0417489358011642\\
2.45226130653266	0.0429451750607207\\
2.47236180904523	0.0441749055735508\\
2.49246231155779	0.0454384237218293\\
2.51256281407035	0.0467360229239336\\
2.53266331658291	0.0480679936640822\\
2.55276381909548	0.0494346235216755\\
2.57286432160804	0.0508361972003442\\
2.5929648241206	0.0522729965567061\\
2.61306532663317	0.0537453006288368\\
2.63316582914573	0.0552533856644548\\
2.65326633165829	0.0567975251488238\\
2.67336683417085	0.0583779898323784\\
2.69346733668342	0.059995047758071\\
2.71356783919598	0.0616489642884477\\
2.73366834170854	0.0633400021324506\\
2.75376884422111	0.0650684213719544\\
2.77386934673367	0.0668344794880378\\
2.79396984924623	0.0686384313869891\\
2.81407035175879	0.0704805294260553\\
2.83417085427136	0.0723610234389331\\
2.85427135678392	0.0742801607610015\\
2.87437185929648	0.0762381862543078\\
2.89447236180905	0.0782353423322989\\
2.91457286432161	0.0802718689843069\\
2.93467336683417	0.0823480037997918\\
2.95477386934673	0.0844639819923382\\
2.9748743718593	0.0866200364234145\\
2.99497487437186	0.0888163976258943\\
3.01507537688442	0.0910532938273417\\
3.03517587939698	0.0933309509730639\\
3.05527638190955	0.0956495927489339\\
3.07537688442211	0.0980094406039859\\
3.09547738693467	0.10041071377278\\
3.11557788944724	0.102853629297552\\
3.1356783919598	0.105338402050132\\
3.15577889447236	0.107865244753648\\
3.17587939698492	0.110434368004019\\
3.19597989949749	0.113045980291217\\
3.21608040201005	0.115700288020336\\
3.23618090452261	0.118397495532434\\
3.25628140703518	0.121137805125178\\
3.27638190954774	0.123921417073272\\
3.2964824120603	0.126748529648693\\
3.31658291457286	0.129619339140711\\
3.33668341708543	0.132534039875724\\
3.35678391959799	0.13549282423688\\
3.37688442211055	0.138495882683511\\
3.39698492462312	0.141543403770373\\
3.41708542713568	0.14463557416669\\
3.43718592964824	0.147772578675008\\
3.4572864321608	0.150954600249866\\
3.47738693467337	0.15418182001627\\
3.49748743718593	0.157454417287992\\
3.51758793969849	0.160772569585682\\
3.53768844221106	0.164136452654798\\
3.55778894472362	0.167546240483358\\
3.57788944723618	0.171002105319514\\
3.59798994974874	0.174504217688951\\
3.61809045226131	0.178052746412113\\
3.63819095477387	0.181647858621252\\
3.65829145728643	0.185289719777311\\
3.67839195979899	0.188978493686639\\
3.69849246231156	0.192714342517535\\
3.71859296482412	0.196497426816628\\
3.73869346733668	0.200327905525094\\
3.75879396984925	0.204205935994711\\
3.77889447236181	0.208131674003752\\
3.79899497487437	0.212105273772721\\
3.81909547738693	0.21612688797993\\
3.8391959798995	0.220196667776918\\
3.85929648241206	0.224314762803726\\
3.87939698492462	0.228481321204003\\
3.89949748743719	0.232696489639977\\
3.91959798994975	0.236960413307262\\
3.93969849246231	0.241273235949532\\
3.95979899497487	0.245635099873035\\
3.97989949748744	0.250046145960968\\
4	0.254506513687708\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{1.00502512562814	0.0199913737654819\\
1.0251256281407	0.0198166147369287\\
1.04522613065327	0.0196916823254416\\
1.06532663316583	0.0196128384439324\\
1.08542713567839	0.0195763456604105\\
1.10552763819095	0.0195784683533002\\
1.12562814070352	0.0196154740862728\\
1.14572864321608	0.0196836352555839\\
1.16582914572864	0.019779231077878\\
1.18592964824121	0.0198985500062514\\
1.20603015075377	0.0200378926889037\\
1.22613065326633	0.0201935756204936\\
1.24623115577889	0.0203619356850522\\
1.26633165829146	0.0205393358563391\\
1.28643216080402	0.0207221724146487\\
1.30653266331658	0.0209068841699038\\
1.32663316582915	0.0210899643667487\\
1.34673366834171	0.0212679762146118\\
1.36683417085427	0.021437573374802\\
1.38693467336683	0.021595527310426\\
1.4070351758794	0.0217387642619881\\
1.42713567839196	0.0218644159086208\\
1.44723618090452	0.0219698897624943\\
1.46733668341709	0.0220529684238962\\
1.48743718592965	0.0221119516378781\\
1.50753768844221	0.022145862633756\\
1.52763819095477	0.0221546941396197\\
1.54773869346734	0.0221393448741165\\
1.5678391959799	0.0221016082225832\\
1.58793969849246	0.0220445301013148\\
1.60804020100503	0.0219729768192753\\
1.62814070351759	0.0218944913380498\\
1.64824120603015	0.0218205537550706\\
1.66834170854271	0.0217683122003388\\
1.68844221105528	0.0217625665419461\\
1.70854271356784	0.0218369737411827\\
1.7286432160804	0.0220320910402041\\
1.74874371859296	0.0223876922825509\\
1.76884422110553	0.0229312100165958\\
1.78894472361809	0.0236706900113637\\
1.80904522613065	0.0245980238761443\\
1.82914572864322	0.0256978267460018\\
1.84924623115578	0.0269545507620131\\
1.86934673366834	0.0283555936804013\\
1.8894472361809	0.0298917825607292\\
1.90954773869347	0.0315568393989238\\
1.92964824120603	0.0333466628441546\\
1.94974874371859	0.0352587132758643\\
1.96984924623116	0.0372915532995273\\
1.98994974874372	0.0394445219226705\\
2.01005025125628	0.0417175077713836\\
2.03015075376884	0.0441107916542354\\
2.05025125628141	0.0466249366842135\\
2.07035175879397	0.0492607108786721\\
2.09045226130653	0.0520190320306175\\
2.1105527638191	0.0549009279812264\\
2.13065326633166	0.0579075076556359\\
2.15075376884422	0.0610399397076101\\
2.17085427135678	0.0642994366066588\\
2.19095477386935	0.0676872426634273\\
2.21105527638191	0.0712046249370982\\
2.23115577889447	0.0748528662746059\\
2.25125628140704	0.0786332599428923\\
2.2713567839196	0.0825471054630782\\
2.29145728643216	0.0865957053596559\\
2.31155778894472	0.0907803626121907\\
2.33165829145729	0.0951023786506234\\
2.35175879396985	0.0995630517742932\\
2.37185929648241	0.104163675903486\\
2.39195979899498	0.108905539593573\\
2.41206030150754	0.113789925257708\\
2.4321608040201	0.118818108556049\\
2.45226130653266	0.123991357918576\\
2.47236180904523	0.129310934175554\\
2.49246231155779	0.134778090275065\\
2.51256281407035	0.140394071071206\\
2.53266331658291	0.146160113169809\\
2.55276381909548	0.152077444821094\\
2.57286432160804	0.158147285850688\\
2.5929648241206	0.164370847622062\\
2.61306532663317	0.170749333024696\\
2.63316582914573	0.177283936483338\\
2.65326633165829	0.18397584398452\\
2.67336683417085	0.190826233117213\\
2.69346733668342	0.197836273124993\\
2.71356783919598	0.205007124967571\\
2.73366834170854	0.212339941389913\\
2.75376884422111	0.219835866997429\\
2.77386934673367	0.227496038336018\\
2.79396984924623	0.235321583975911\\
2.81407035175879	0.243313624598454\\
2.83417085427136	0.251473273085103\\
2.85427135678392	0.259801634608016\\
2.87437185929648	0.268299806721749\\
2.89447236180905	0.276968879455606\\
2.91457286432161	0.285809935406305\\
2.93467336683417	0.294824049830658\\
2.95477386934673	0.304012290738004\\
2.9748743718593	0.313375718982202\\
2.99497487437186	0.322915388353011\\
3.01507537688442	0.332632345666699\\
3.03517587939698	0.342527630855785\\
3.05527638190955	0.352602277057806\\
3.07537688442211	0.36285731070304\\
3.09547738693467	0.373293751601107\\
3.11557788944724	0.383912613026429\\
3.1356783919598	0.394714901802484\\
3.15577889447236	0.405701618384839\\
3.17587939698492	0.416873756942944\\
3.19597989949749	0.428232305440673\\
3.21608040201005	0.439778245715597\\
3.23618090452261	0.451512553557002\\
3.25628140703518	0.463436198782648\\
3.27638190954774	0.475550145314261\\
3.2964824120603	0.487855351251798\\
3.31658291457286	0.500352768946462\\
3.33668341708543	0.513043345072501\\
3.35678391959799	0.52592802069781\\
3.37688442211055	0.539007731353324\\
3.39698492462312	0.552283407101256\\
3.41708542713568	0.565755972602175\\
3.43718592964824	0.57942634718094\\
3.4572864321608	0.593295444891533\\
3.47738693467337	0.607364174580782\\
3.49748743718593	0.621633439951016\\
3.51758793969849	0.636104139621659\\
3.53768844221106	0.650777167189792\\
3.55778894472362	0.66565341128969\\
3.57788944723618	0.680733755651378\\
3.59798994974874	0.696019079158193\\
3.61809045226131	0.711510255903403\\
3.63819095477387	0.727208155245883\\
3.65829145728643	0.743113641864872\\
3.67839195979899	0.759227575813833\\
3.69849246231156	0.775550812573437\\
3.71859296482412	0.792084203103671\\
3.73869346733668	0.80882859389512\\
3.75879396984925	0.825784827019404\\
3.77889447236181	0.842953740178822\\
3.79899497487437	0.860336166755194\\
3.81909547738693	0.877932935857924\\
3.8391959798995	0.895744872371313\\
3.85929648241206	0.913772797001119\\
3.87939698492462	0.9320175263204\\
3.89949748743719	0.950479872814626\\
3.91959798994975	0.969160644926104\\
3.93969849246231	0.988060647097721\\
3.95979899497487	1.00718067981601\\
3.97989949748744	1.02652153965356\\
4	1.04608401931078\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{1.00502512562814	0.0199913737654819\\
1.0251256281407	0.0197665196268608\\
1.04522613065327	0.0194970986106209\\
1.06532663316583	0.0191880587907003\\
1.08542713567839	0.0188443354861732\\
1.10552763819095	0.0184708502269277\\
1.12562814070352	0.0180725094986227\\
1.14572864321608	0.0176542032139358\\
1.16582914572864	0.0172208028421653\\
1.18592964824121	0.0167771591093935\\
1.20603015075377	0.0163280991549034\\
1.22613065326633	0.0158784229937393\\
1.24623115577889	0.0154328990865682\\
1.26633165829146	0.0149962587509752\\
1.28643216080402	0.014573189055189\\
1.30653266331658	0.0141683237044141\\
1.32663316582915	0.0137862312440732\\
1.34673366834171	0.013431399636993\\
1.36683417085427	0.0131082158824845\\
1.38693467336683	0.0128209387715428\\
1.4070351758794	0.0125736620153101\\
1.42713567839196	0.0123702636868698\\
1.44723618090452	0.0122143359288292\\
1.46733668341709	0.012109085799215\\
1.48743718592965	0.0120571933147889\\
1.50753768844221	0.0120606052105128\\
1.52763819095477	0.0121202890230131\\
1.54773869346734	0.0122362966957916\\
1.5678391959799	0.0124077759991189\\
1.58793969849246	0.0126326127608303\\
1.60804020100503	0.0129068630987289\\
1.62814070351759	0.0132238972538057\\
1.64824120603015	0.0135731391992559\\
1.66834170854271	0.0139383358350752\\
1.68844221105528	0.0142955733729434\\
1.70854271356784	0.0146120720706185\\
1.7286432160804	0.0148481431328762\\
1.74874371859296	0.0149648724787104\\
1.76884422110553	0.0149356787247296\\
1.78894472361809	0.0147533587553118\\
1.80904522613065	0.0144268551881066\\
1.82914572864322	0.0139723787727891\\
1.84924623115578	0.0134062949942444\\
1.86934673366834	0.0127420155460195\\
1.8894472361809	0.0119895147238921\\
1.90954773869347	0.0111558638737893\\
1.92964824120603	0.010245949755044\\
1.94974874371859	0.00926308954269583\\
1.96984924623116	0.00820949041027384\\
1.98994974874372	0.00708657543152839\\
2.01005025125628	0.00589521044089884\\
2.03015075376884	0.00463586154580264\\
2.05025125628141	0.00330870508014118\\
2.07035175879397	0.00191370507904277\\
2.09045226130653	0.000450668481519777\\
2.1105527638191	-0.00108071506884524\\
2.13065326633166	-0.00268084418721754\\
2.15075376884422	-0.00435018432043008\\
2.17085427135678	-0.00608925176307112\\
2.19095477386935	-0.00789860161255621\\
2.21105527638191	-0.00977881860691226\\
2.23115577889447	-0.0117305100950722\\
2.25125628140704	-0.0137543006009006\\
2.2713567839196	-0.0158508275898148\\
2.29145728643216	-0.0180207381511061\\
2.31155778894472	-0.0202646863834355\\
2.33165829145729	-0.0225833313245938\\
2.35175879396985	-0.0249773353056388\\
2.37185929648241	-0.027447362638204\\
2.39195979899498	-0.0299940785650418\\
2.41206030150754	-0.0326181484197615\\
2.4321608040201	-0.0353202369537204\\
2.45226130653266	-0.0381010077971346\\
2.47236180904523	-0.0409611230284522\\
2.49246231155779	-0.0439012428314062\\
2.51256281407035	-0.0469220252233388\\
2.53266331658291	-0.050024125841645\\
2.55276381909548	-0.0532081977777427\\
2.57286432160804	-0.0564748914499994\\
2.5929648241206	-0.0598248545086496\\
2.61306532663317	-0.0632587317670228\\
2.63316582914573	-0.0667771651544282\\
2.65326633165829	-0.0703807936868724\\
2.67336683417085	-0.0740702534524566\\
2.69346733668342	-0.0778461776088505\\
2.71356783919598	-0.0817091963906759\\
2.73366834170854	-0.0856599371250117\\
2.75376884422111	-0.0896990242535201\\
2.77386934673367	-0.0938270793599424\\
2.79396984924623	-0.0980447212019328\\
2.81407035175879	-0.102352565746343\\
2.83417085427136	-0.106751226207236\\
2.85427135678392	-0.111241313086013\\
2.87437185929648	-0.115823434213134\\
2.89447236180905	-0.120498194791008\\
2.91457286432161	-0.125266197437692\\
2.93467336683417	-0.130128042231075\\
2.95477386934673	-0.135084326753327\\
2.9748743718593	-0.140135646135373\\
2.99497487437186	-0.145282593101222\\
3.01507537688442	-0.150525758012016\\
3.03517587939698	-0.155865728909657\\
3.05527638190955	-0.161303091559939\\
3.07537688442211	-0.166838429495068\\
3.09547738693467	-0.172472324055546\\
3.11557788944724	-0.178205354431324\\
3.1356783919598	-0.18403809770222\\
3.15577889447236	-0.189971128877542\\
3.17587939698492	-0.196005020934907\\
3.19597989949749	-0.20214034485824\\
3.21608040201005	-0.208377669674925\\
3.23618090452261	-0.214717562492134\\
3.25628140703518	-0.221160588532292\\
3.27638190954774	-0.227707311167717\\
3.2964824120603	-0.234358291954413\\
3.31658291457286	-0.241114090665039\\
3.33668341708543	-0.247975265321052\\
3.35678391959799	-0.25494237222405\\
3.37688442211055	-0.262015965986302\\
3.39698492462312	-0.269196599560511\\
3.41708542713568	-0.276484824268796\\
3.43718592964824	-0.283881189830924\\
3.4572864321608	-0.291386244391801\\
3.47738693467337	-0.299000534548243\\
3.49748743718593	-0.306724605375032\\
3.51758793969849	-0.314559000450295\\
3.53768844221106	-0.322504261880195\\
3.55778894472362	-0.330560930322974\\
3.57788944723618	-0.33872954501235\\
3.59798994974874	-0.347010643780291\\
3.61809045226131	-0.355404763079177\\
3.63819095477387	-0.36391243800338\\
3.65829145728643	-0.372534202310249\\
3.67839195979899	-0.381270588440555\\
3.69849246231156	-0.390122127538367\\
3.71859296482412	-0.399089349470416\\
3.73869346733668	-0.408172782844932\\
3.75879396984925	-0.417372955029982\\
3.77889447236181	-0.426690392171319\\
3.79899497487437	-0.436125619209753\\
3.81909547738693	-0.445679159898064\\
3.8391959798995	-0.455351536817476\\
3.85929648241206	-0.465143271393667\\
3.87939698492462	-0.475054883912394\\
3.89949748743719	-0.485086893534672\\
3.91959798994975	-0.495239818311581\\
3.93969849246231	-0.505514175198657\\
3.95979899497487	-0.51591048006994\\
3.97989949748744	-0.526429247731623\\
4	-0.537070991935364\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{2.01005025125628	0.0245895621818211\\
2.03015075376884	0.0243437345442628\\
2.05025125628141	0.0241007600503801\\
2.07035175879397	0.0238610047264143\\
2.09045226130653	0.0236248309383747\\
2.1105527638191	0.0233925974286408\\
2.13065326633166	0.0231646593521986\\
2.15075376884422	0.0229413683125138\\
2.17085427135678	0.0227230723970469\\
2.19095477386935	0.0225101162124131\\
2.21105527638191	0.02230284091919\\
2.23115577889447	0.0221015842663784\\
2.25125628140704	0.0219066806255171\\
2.2713567839196	0.0217184610244577\\
2.29145728643216	0.0215372531808007\\
2.31155778894472	0.0213633815349983\\
2.33165829145729	0.0211971672831254\\
2.35175879396985	0.0210389284093228\\
2.37185929648241	0.0208889797179167\\
2.39195979899498	0.0207476328652164\\
2.41206030150754	0.0206151963909941\\
2.4321608040201	0.0204919757496504\\
2.45226130653266	0.020378273341067\\
2.47236180904523	0.0202743885411526\\
2.49246231155779	0.0201806177320816\\
2.51256281407035	0.0200972543322315\\
2.53266331658291	0.0200245888258206\\
2.55276381909548	0.0199629087922495\\
2.57286432160804	0.0199124989351488\\
2.5929648241206	0.0198736411111365\\
2.61306532663317	0.0198466143582882\\
2.63316582914573	0.0198316949243219\\
2.65326633165829	0.0198291562945019\\
2.67336683417085	0.0198392692192625\\
2.69346733668342	0.0198623017415564\\
2.71356783919598	0.0198985192239292\\
2.73366834170854	0.0199481843753232\\
2.75376884422111	0.0200115572776135\\
2.77386934673367	0.0200888954118781\\
2.79396984924623	0.0201804536844057\\
2.81407035175879	0.0202864844524437\\
2.83417085427136	0.0204072375496878\\
2.85427135678392	0.0205429603115179\\
2.87437185929648	0.0206938975999809\\
2.89447236180905	0.0208602918285235\\
2.91457286432161	0.0210423829864785\\
2.93467336683417	0.0212404086633053\\
2.95477386934673	0.0214546040725886\\
2.9748743718593	0.021685202075797\\
2.99497487437186	0.0219324332058039\\
3.01507537688442	0.0221965256901733\\
3.03517587939698	0.0224777054742126\\
3.05527638190955	0.0227761962437951\\
3.07537688442211	0.0230922194479543\\
3.09547738693467	0.0234259943212514\\
3.11557788944724	0.0237777379059209\\
3.1356783919598	0.0241476650737929\\
3.15577889447236	0.024535988547997\\
3.17587939698492	0.0249429189244497\\
3.19597989949749	0.0253686646931257\\
3.21608040201005	0.0258134322591176\\
3.23618090452261	0.0262774259634841\\
3.25628140703518	0.0267608481038906\\
3.27638190954774	0.027263898955043\\
3.2964824120603	0.0277867767889164\\
3.31658291457286	0.0283296778947833\\
3.33668341708543	0.0288927965990394\\
3.35678391959799	0.0294763252848332\\
3.37688442211055	0.0300804544114975\\
3.39698492462312	0.0307053725337878\\
3.41708542713568	0.031351266320928\\
3.43718592964824	0.0320183205754651\\
3.4572864321608	0.0327067182519364\\
3.47738693467337	0.0334166404753489\\
3.49748743718593	0.0341482665594748\\
3.51758793969849	0.0349017740249638\\
3.53768844221106	0.0356773386172736\\
3.55778894472362	0.0364751343244222\\
3.57788944723618	0.0372953333945623\\
3.59798994974874	0.0381381063533789\\
3.61809045226131	0.0390036220213149\\
3.63819095477387	0.0398920475306228\\
3.65829145728643	0.0408035483422461\\
3.67839195979899	0.0417382882625339\\
3.69849246231156	0.0426964294597841\\
3.71859296482412	0.0436781324806264\\
3.73869346733668	0.0446835562662368\\
3.75879396984925	0.0457128581683932\\
3.77889447236181	0.046766193965369\\
3.79899497487437	0.0478437178776676\\
3.81909547738693	0.0489455825836009\\
3.8391959798995	0.0500719392347096\\
3.85929648241206	0.0512229374710323\\
3.87939698492462	0.0523987254362196\\
3.89949748743719	0.0535994497924977\\
3.91959798994975	0.0548252557354833\\
3.93969849246231	0.056076287008849\\
3.95979899497487	0.0573526859188421\\
3.97989949748744	0.05865459334866\\
4	0.0599821487726799\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{2.01005025125628	0.0245895621818211\\
2.03015075376884	0.024359389266159\\
2.05025125628141	0.0241615674612616\\
2.07035175879397	0.0239937483680493\\
2.09045226130653	0.0238535841178239\\
2.1105527638191	0.0237387280931322\\
2.13065326633166	0.0236468357858392\\
2.15075376884422	0.0235755658255288\\
2.17085427135678	0.0235225812207071\\
2.19095477386935	0.0234855508676811\\
2.21105527638191	0.0234621513985651\\
2.23115577889447	0.0234500694622391\\
2.25125628140704	0.0234470045625434\\
2.2713567839196	0.023450672619884\\
2.29145728643216	0.0234588104806318\\
2.31155778894472	0.0234691816804639\\
2.33165829145729	0.0234795838839615\\
2.35175879396985	0.0234878585898286\\
2.37185929648241	0.0234919039342659\\
2.39195979899498	0.0234896917836174\\
2.41206030150754	0.023479290843081\\
2.4321608040201	0.0234588983189476\\
2.45226130653266	0.0234268839140873\\
2.47236180904523	0.0233818518613655\\
2.49246231155779	0.023322729708047\\
2.51256281407035	0.023248897276995\\
2.53266331658291	0.0231603404247602\\
2.55276381909548	0.0230576113479761\\
2.57286432160804	0.0229418215049814\\
2.5929648241206	0.0228148652800379\\
2.61306532663317	0.0226797748959589\\
2.63316582914573	0.0225412555756482\\
2.65326633165829	0.022406473343194\\
2.67336683417085	0.0222861368334073\\
2.69346733668342	0.0221957371068697\\
2.71356783919598	0.0221563009959804\\
2.73366834170854	0.0221931680963632\\
2.75376884422111	0.0223311884663137\\
2.77386934673367	0.0225874989405863\\
2.79396984924623	0.022967119701922\\
2.81407035175879	0.0234649746674554\\
2.83417085427136	0.0240714400413167\\
2.85427135678392	0.0247767902389456\\
2.87437185929648	0.0255731407669752\\
2.89447236180905	0.0264547505275351\\
2.91457286432161	0.0274176878380831\\
2.93467336683417	0.0284593815036524\\
2.95477386934673	0.0295782364892038\\
2.9748743718593	0.0307733467286887\\
2.99497487437186	0.0320442914842858\\
3.01507537688442	0.0333909936059497\\
3.03517587939698	0.0348136211330978\\
3.05527638190955	0.0363125186200677\\
3.07537688442211	0.0378881587603385\\
3.09547738693467	0.0395411079303445\\
3.11557788944724	0.0412720013590683\\
3.1356783919598	0.0430815250246846\\
3.15577889447236	0.0449704023067596\\
3.17587939698492	0.0469393840399903\\
3.19597989949749	0.0489892410293706\\
3.21608040201005	0.0511207583666209\\
3.23618090452261	0.0533347310790084\\
3.25628140703518	0.0556319607738259\\
3.27638190954774	0.0580132530340721\\
3.2964824120603	0.0604794153860296\\
3.31658291457286	0.0630312557059166\\
3.33668341708543	0.0656695809662948\\
3.35678391959799	0.0683951962473119\\
3.37688442211055	0.0712089039557756\\
3.39698492462312	0.074111503208355\\
3.41708542713568	0.0771037893451372\\
3.43718592964824	0.080186553547268\\
3.4572864321608	0.083360582538096\\
3.47738693467337	0.0866266583516008\\
3.49748743718593	0.0899855581552471\\
3.51758793969849	0.0934380541170091\\
3.53768844221106	0.0969849133083531\\
3.55778894472362	0.100626897636559\\
3.57788944723618	0.104364763801027\\
3.59798994974874	0.108199263269226\\
3.61809045226131	0.112131142268727\\
3.63819095477387	0.116161141792425\\
3.65829145728643	0.120289997614556\\
3.67839195979899	0.124518440315556\\
3.69849246231156	0.12884719531411\\
3.71859296482412	0.133276982905079\\
3.73869346733668	0.137808518302151\\
3.75879396984925	0.142442511684315\\
3.77889447236181	0.147179668245357\\
3.79899497487437	0.152020688245744\\
3.81909547738693	0.15696626706635\\
3.8391959798995	0.162017095263566\\
3.85929648241206	0.167173858625416\\
3.87939698492462	0.17243723822837\\
3.89949748743719	0.177807910494565\\
3.91959798994975	0.183286547249232\\
3.93969849246231	0.188873815778141\\
3.95979899497487	0.194570378884883\\
3.97989949748744	0.200376894947902\\
4	0.206294017977128\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{2.01005025125628	0.0245895621818211\\
2.03015075376884	0.0243280798223666\\
2.05025125628141	0.0240399526394987\\
2.07035175879397	0.0237282610847792\\
2.09045226130653	0.0233960777589255\\
2.1105527638191	0.0230464667641494\\
2.13065326633166	0.0226824829185579\\
2.15075376884422	0.0223071707994987\\
2.17085427135678	0.0219235635733866\\
2.19095477386935	0.021534681557145\\
2.21105527638191	0.021143530439815\\
2.23115577889447	0.0207530990705177\\
2.25125628140704	0.0203663566884909\\
2.2713567839196	0.0199862494290315\\
2.29145728643216	0.0196156958809695\\
2.31155778894472	0.0192575813895328\\
2.33165829145729	0.0189147506822893\\
2.35175879396985	0.0185899982288169\\
2.37185929648241	0.0182860555015675\\
2.39195979899498	0.0180055739468154\\
2.41206030150754	0.0177511019389073\\
2.4321608040201	0.0175250531803532\\
2.45226130653266	0.0173296627680467\\
2.47236180904523	0.0171669252209397\\
2.49246231155779	0.0170385057561162\\
2.51256281407035	0.016945611387468\\
2.53266331658291	0.0168888372268811\\
2.55276381909548	0.016868206236523\\
2.57286432160804	0.0168831763653162\\
2.5929648241206	0.0169324169422351\\
2.61306532663317	0.0170134538206174\\
2.63316582914573	0.0171221342729956\\
2.65326633165829	0.0172518392458098\\
2.67336683417085	0.0173924016051176\\
2.69346733668342	0.0175288663762431\\
2.71356783919598	0.0176407374518779\\
2.73366834170854	0.0177032006542832\\
2.75376884422111	0.0176919260889133\\
2.77386934673367	0.0175902918831699\\
2.79396984924623	0.0173937876668895\\
2.81407035175879	0.0171079942374319\\
2.83417085427136	0.0167430350580588\\
2.85427135678392	0.0163091303840902\\
2.87437185929648	0.0158146544329866\\
2.89447236180905	0.015265833129512\\
2.91457286432161	0.014667078134874\\
2.93467336683417	0.0140214358229583\\
2.95477386934673	0.0133309716559735\\
2.9748743718593	0.0125970574229053\\
2.99497487437186	0.0118205749273219\\
3.01507537688442	0.0110020577743968\\
3.03517587939698	0.0101417898153274\\
3.05527638190955	0.00923987386752253\\
3.07537688442211	0.00829628013557011\\
3.09547738693467	0.00731088071215841\\
3.11557788944724	0.00628347445277356\\
3.1356783919598	0.00521380512290119\\
3.15577889447236	0.00410157478923446\\
3.17587939698492	0.0029464538089091\\
3.19597989949749	0.00174808835688088\\
3.21608040201005	0.000506106151614266\\
3.23618090452261	-0.000779879152040325\\
3.25628140703518	-0.00211026456604464\\
3.27638190954774	-0.00348545512398608\\
3.2964824120603	-0.00490586180819672\\
3.31658291457286	-0.00637189991634996\\
3.33668341708543	-0.00788398776821596\\
3.35678391959799	-0.00944254567764555\\
3.37688442211055	-0.0110479951327807\\
3.39698492462312	-0.0127007581407794\\
3.41708542713568	-0.0144012567032812\\
3.43718592964824	-0.0161499123963378\\
3.4572864321608	-0.0179471460342231\\
3.47738693467337	-0.019793377400903\\
3.49748743718593	-0.0216890250362974\\
3.51758793969849	-0.0236345060670815\\
3.53768844221106	-0.0256302360738059\\
3.55778894472362	-0.0276766289877142\\
3.57788944723618	-0.0297740970119024\\
3.59798994974874	-0.0319230505624684\\
3.61809045226131	-0.0341238982260973\\
3.63819095477387	-0.0363770467311791\\
3.65829145728643	-0.038682900930064\\
3.67839195979899	-0.041041863790488\\
3.69849246231156	-0.0434543363945418\\
3.71859296482412	-0.0459207179438259\\
3.73869346733668	-0.0484414057696772\\
3.75879396984925	-0.0510167953475284\\
3.77889447236181	-0.0536472803146186\\
3.79899497487437	-0.0563332524904085\\
3.81909547738693	-0.0590751018991483\\
3.8391959798995	-0.0618732167941464\\
3.85929648241206	-0.0647279836833518\\
3.87939698492462	-0.0676397873559313\\
3.89949748743719	-0.0706090109095693\\
3.91959798994975	-0.0736360357782658\\
3.93969849246231	-0.0767212417604425\\
3.95979899497487	-0.0798650070471988\\
3.97989949748744	-0.0830677082505823\\
4	-0.0863297204317681\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{3.01507537688442	0.0226860276124732\\
3.03517587939698	0.022459210439365\\
3.05527638190955	0.0222349082239219\\
3.07537688442211	0.0220133424151774\\
3.09547738693467	0.0217947322476927\\
3.11557788944724	0.0215792947637023\\
3.1356783919598	0.0213672448350363\\
3.15577889447236	0.0211587951848244\\
3.17587939698492	0.020954156408983\\
3.19597989949749	0.0207535369974868\\
3.21608040201005	0.0205571433554283\\
3.23618090452261	0.0203651798238664\\
3.25628140703518	0.0201778487004665\\
3.27638190954774	0.0199953502599343\\
3.2964824120603	0.0198178827742451\\
3.31658291457286	0.0196456425326712\\
3.33668341708543	0.0194788238616086\\
3.35678391959799	0.0193176191442055\\
3.37688442211055	0.0191622188397948\\
3.39698492462312	0.0190128115031321\\
3.41708542713568	0.0188695838034411\\
3.43718592964824	0.018732720543269\\
3.4572864321608	0.018602404677153\\
3.47738693467337	0.0184788173301\\
3.49748743718593	0.0183621378158826\\
3.51758793969849	0.0182525436551499\\
3.53768844221106	0.0181502105933601\\
3.55778894472362	0.0180553126185311\\
3.57788944723618	0.0179680219788153\\
3.59798994974874	0.017888509199898\\
3.61809045226131	0.017816943102222\\
3.63819095477387	0.0177534908180397\\
3.65829145728643	0.0176983178082951\\
3.67839195979899	0.0176515878793365\\
3.69849246231156	0.0176134631994625\\
3.71859296482412	0.0175841043153023\\
3.73869346733668	0.0175636701680322\\
3.75879396984925	0.01755231810943\\
3.77889447236181	0.0175502039177692\\
3.79899497487437	0.0175574818135532\\
3.81909547738693	0.0175743044750936\\
3.8391959798995	0.0176008230539314\\
3.85929648241206	0.0176371871901051\\
3.87939698492462	0.0176835450272653\\
3.89949748743719	0.0177400432276383\\
3.91959798994975	0.0178068269868407\\
3.93969849246231	0.0178840400485449\\
3.95979899497487	0.0179718247189986\\
3.97989949748744	0.0180703218813991\\
4	0.0181796710101235\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{3.01507537688442	0.0226860276124732\\
3.03517587939698	0.0224689946405502\\
3.05527638190955	0.0222729128557228\\
3.07537688442211	0.0220963071911992\\
3.09547738693467	0.0219377029848484\\
3.11557788944724	0.0217956264290094\\
3.1356783919598	0.0216686051060617\\
3.15577889447236	0.0215551686304588\\
3.17587939698492	0.0214538494237706\\
3.19597989949749	0.0213631836570293\\
3.21608040201005	0.0212817124050377\\
3.23618090452261	0.0212079830712794\\
3.25628140703518	0.0211405511611079\\
3.27638190954774	0.0210779825070757\\
3.2964824120603	0.0210188560866396\\
3.31658291457286	0.0209617676235872\\
3.33668341708543	0.0209053342371311\\
3.35678391959799	0.0208482005070216\\
3.37688442211055	0.0207890464750131\\
3.39698492462312	0.0207265983271327\\
3.41708542713568	0.0206596428359954\\
3.43718592964824	0.0205870471490797\\
3.4572864321608	0.0205077862852907\\
3.47738693467337	0.0204209819052331\\
3.49748743718593	0.0203259578008609\\
3.51758793969849	0.0202223204956271\\
3.53768844221106	0.0201100553426973\\
3.55778894472362	0.0199895017158602\\
3.57788944723618	0.0198613485849606\\
3.59798994974874	0.0197267743054614\\
3.61809045226131	0.0195876684382662\\
3.63819095477387	0.0194469662251186\\
3.65829145728643	0.0193091409637277\\
3.67839195979899	0.0191808801381771\\
3.69849246231156	0.0190718603027833\\
3.71859296482412	0.0189952179228344\\
3.73869346733668	0.0189667849936822\\
3.75879396984925	0.0190020876023677\\
3.77889447236181	0.0191118311232118\\
3.79899497487437	0.0192991480745008\\
3.81909547738693	0.0195608608594759\\
3.8391959798995	0.0198909496111995\\
3.85929648241206	0.0202833308947474\\
3.87939698492462	0.0207330720066367\\
3.89949748743719	0.0212365799145205\\
3.91959798994975	0.0217913925190935\\
3.93969849246231	0.0223958980737618\\
3.95979899497487	0.023049094979383\\
3.97989949748744	0.0237504122894564\\
4	0.0244995824341747\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{3.01507537688442	0.0226860276124732\\
3.03517587939698	0.0224494262381799\\
3.05527638190955	0.022196903592121\\
3.07537688442211	0.0219303776391555\\
3.09547738693467	0.021651761510537\\
3.11557788944724	0.0213629630983952\\
3.1356783919598	0.0210658845640109\\
3.15577889447236	0.02076242173919\\
3.17587939698492	0.0204544633941953\\
3.19597989949749	0.0201438903379442\\
3.21608040201005	0.0198325743058189\\
3.23618090452261	0.0195223765764535\\
3.25628140703518	0.0192151462398251\\
3.27638190954774	0.0189127180127929\\
3.2964824120603	0.0186169094618506\\
3.31658291457286	0.0183295174417552\\
3.33668341708543	0.018052313486086\\
3.35678391959799	0.0177870377813893\\
3.37688442211055	0.0175353912045765\\
3.39698492462312	0.0172990246791314\\
3.41708542713568	0.0170795247708868\\
3.43718592964824	0.0168783939374582\\
3.4572864321608	0.0166970230690153\\
3.47738693467337	0.016536652754967\\
3.49748743718593	0.0163983178309042\\
3.51758793969849	0.0162827668146727\\
3.53768844221106	0.0161903658440229\\
3.55778894472362	0.016121123521202\\
3.57788944723618	0.0160746953726699\\
3.59798994974874	0.0160502440943346\\
3.61809045226131	0.0160462177661778\\
3.63819095477387	0.0160600154109608\\
3.65829145728643	0.0160874946528626\\
3.67839195979899	0.0161222956204959\\
3.69849246231156	0.0161550660961417\\
3.71859296482412	0.0161729907077702\\
3.73869346733668	0.0161605553423822\\
3.75879396984925	0.0161025486164924\\
3.77889447236181	0.0159885767123266\\
3.79899497487437	0.0158158155526056\\
3.81909547738693	0.0155877480907112\\
3.8391959798995	0.0153106964966633\\
3.85929648241206	0.0149910434854629\\
3.87939698492462	0.0146340180478939\\
3.89949748743719	0.0142435065407561\\
3.91959798994975	0.0138222614545879\\
3.93969849246231	0.013372182023328\\
3.95979899497487	0.0128945544586142\\
3.97989949748744	0.0123902314733418\\
4	0.0118597595860723\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{0	0\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{0.5	-0.0288007830714049\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{1	0.0184693402873666\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{1.5	-0.00361655274101469\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{2	0.0227455588285577\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{2.5	0.00646395313980991\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{3	0.0210104648515702\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{3.5	0.00933152529955489\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	0\\
0.0402010050251256	0\\
0.0603015075376884	0\\
0.0804020100502513	0\\
0.100502512562814	0\\
0.120603015075377	0\\
0.14070351758794	0\\
0.160804020100503	0\\
0.180904522613065	0\\
0.201005025125628	0\\
0.221105527638191	0\\
0.241206030150754	0\\
0.261306532663317	0\\
0.281407035175879	0\\
0.301507537688442	0\\
0.321608040201005	0\\
0.341708542713568	0\\
0.361809045226131	0\\
0.381909547738693	0\\
0.402010050251256	0\\
0.422110552763819	0\\
0.442211055276382	0\\
0.462311557788945	0\\
0.482412060301508	0\\
0.50251256281407	0\\
0.522613065326633	0\\
0.542713567839196	0\\
0.562814070351759	0\\
0.582914572864322	0\\
0.603015075376884	0\\
0.623115577889447	0\\
0.64321608040201	0\\
0.663316582914573	0\\
0.683417085427136	0\\
0.703517587939699	0\\
0.723618090452261	0\\
0.743718592964824	0\\
0.763819095477387	0\\
0.78391959798995	0\\
0.804020100502513	0\\
0.824120603015075	0\\
0.844221105527638	0\\
0.864321608040201	0\\
0.884422110552764	0\\
0.904522613065327	0\\
0.924623115577889	0\\
0.944723618090452	0\\
0.964824120603015	0\\
0.984924623115578	0\\
1.00502512562814	0\\
1.0251256281407	0\\
1.04522613065327	0\\
1.06532663316583	0\\
1.08542713567839	0\\
1.10552763819095	0\\
1.12562814070352	0\\
1.14572864321608	0\\
1.16582914572864	0\\
1.18592964824121	0\\
1.20603015075377	0\\
1.22613065326633	0\\
1.24623115577889	0\\
1.26633165829146	0\\
1.28643216080402	0\\
1.30653266331658	0\\
1.32663316582915	0\\
1.34673366834171	0\\
1.36683417085427	0\\
1.38693467336683	0\\
1.4070351758794	0\\
1.42713567839196	0\\
1.44723618090452	0\\
1.46733668341709	0\\
1.48743718592965	0\\
1.50753768844221	0\\
1.52763819095477	0\\
1.54773869346734	0\\
1.5678391959799	0\\
1.58793969849246	0\\
1.60804020100503	0\\
1.62814070351759	0\\
1.64824120603015	0\\
1.66834170854271	0\\
1.68844221105528	0\\
1.70854271356784	0\\
1.7286432160804	0\\
1.74874371859296	0\\
1.76884422110553	0\\
1.78894472361809	0\\
1.80904522613065	0\\
1.82914572864322	0\\
1.84924623115578	0\\
1.86934673366834	0\\
1.8894472361809	0\\
1.90954773869347	0\\
1.92964824120603	0\\
1.94974874371859	0\\
1.96984924623116	0\\
1.98994974874372	0\\
2.01005025125628	0\\
2.03015075376884	0\\
2.05025125628141	0\\
2.07035175879397	0\\
2.09045226130653	0\\
2.1105527638191	0\\
2.13065326633166	0\\
2.15075376884422	0\\
2.17085427135678	0\\
2.19095477386935	0\\
2.21105527638191	0\\
2.23115577889447	0\\
2.25125628140704	0\\
2.2713567839196	0\\
2.29145728643216	0\\
2.31155778894472	0\\
2.33165829145729	0\\
2.35175879396985	0\\
2.37185929648241	0\\
2.39195979899498	0\\
2.41206030150754	0\\
2.4321608040201	0\\
2.45226130653266	0\\
2.47236180904523	0\\
2.49246231155779	0\\
2.51256281407035	0\\
2.53266331658291	0\\
2.55276381909548	0\\
2.57286432160804	0\\
2.5929648241206	0\\
2.61306532663317	0\\
2.63316582914573	0\\
2.65326633165829	0\\
2.67336683417085	0\\
2.69346733668342	0\\
2.71356783919598	0\\
2.73366834170854	0\\
2.75376884422111	0\\
2.77386934673367	0\\
2.79396984924623	0\\
2.81407035175879	0\\
2.83417085427136	0\\
2.85427135678392	0\\
2.87437185929648	0\\
2.89447236180905	0\\
2.91457286432161	0\\
2.93467336683417	0\\
2.95477386934673	0\\
2.9748743718593	0\\
2.99497487437186	0\\
3.01507537688442	0\\
3.03517587939698	0\\
3.05527638190955	0\\
3.07537688442211	0\\
3.09547738693467	0\\
3.11557788944724	0\\
3.1356783919598	0\\
3.15577889447236	0\\
3.17587939698492	0\\
3.19597989949749	0\\
3.21608040201005	0\\
3.23618090452261	0\\
3.25628140703518	0\\
3.27638190954774	0\\
3.2964824120603	0\\
3.31658291457286	0\\
3.33668341708543	0\\
3.35678391959799	0\\
3.37688442211055	0\\
3.39698492462312	0\\
3.41708542713568	0\\
3.43718592964824	0\\
3.4572864321608	0\\
3.47738693467337	0\\
3.49748743718593	0\\
3.51758793969849	0\\
3.53768844221106	0\\
3.55778894472362	0\\
3.57788944723618	0\\
3.59798994974874	0\\
3.61809045226131	0\\
3.63819095477387	0\\
3.65829145728643	0\\
3.67839195979899	0\\
3.69849246231156	0\\
3.71859296482412	0\\
3.73869346733668	0\\
3.75879396984925	0\\
3.77889447236181	0\\
3.79899497487437	0\\
3.81909547738693	0\\
3.8391959798995	0\\
3.85929648241206	0\\
3.87939698492462	0\\
3.89949748743719	0\\
3.91959798994975	0\\
3.93969849246231	0\\
3.95979899497487	0\\
3.97989949748744	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/dave/2nd-order-smoothing-zoom.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.47170,0.46040}%
\definecolor{mycolor2}{rgb}{0.49060,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-0.0100502512562814,
xmax=4.01005025125628,
xtick={0,1,2,3,4},
xticklabels={{$t_0+\dotsb$},{$h$},{$2h$},{$3h$},{$4h$}},
xlabel={$t$},
ymin=-0.0101256281407035,
ymax=0.0401256281407035,
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035,0.04},
yticklabels={\empty},
xlabel near ticks,
ylabel near ticks
]
\addplot [forget plot] graphics [xmin=-0.0100502512562814,xmax=4.01005025125628,ymin=-0.0101256281407035,ymax=0.0401256281407035] {figures/dave/2nd-order-smoothing-zoom-1.png};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{1	-0.01\\
1	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{2	-0.01\\
2	0.04\\
};
\addplot [color=gray,solid,forget plot]
  table[row sep=crcr]{3	-0.01\\
3	0.04\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.67889981791147e-05\\
0.0402010050251256	0.000186709388624862\\
0.0603015075376884	0.000417533492764743\\
0.0804020100502513	0.000735141743259726\\
0.100502512562814	0.00113375410959626\\
0.120603015075377	0.00160616152268023\\
0.14070351758794	0.00214395729843875\\
0.160804020100503	0.00273776856044405\\
0.180904522613065	0.00337748766156465\\
0.201005025125628	0.00405250360465903\\
0.221105527638191	0.00475193346231528\\
0.241206030150754	0.00546485379565176\\
0.261306532663317	0.00618053207218394\\
0.281407035175879	0.00688865808276995\\
0.301507537688442	0.00757957535764175\\
0.321608040201005	0.00824451258153214\\
0.341708542713568	0.0088758150079068\\
0.361809045226131	0.00946717587230983\\
0.381909547738693	0.0100138678048316\\
0.402010050251256	0.0105129742417079\\
0.422110552763819	0.0109636208360596\\
0.442211055276382	0.0113672068677804\\
0.462311557788945	0.0117276366525813\\
0.482412060301508	0.0120515509502018\\
0.50251256281407	0.012348558305039\\
0.522613065326633	0.0126310288082221\\
0.542713567839196	0.0129109392991962\\
0.562814070351759	0.0131975267001576\\
0.582914572864322	0.0134973591419358\\
0.603015075376884	0.0138145673673669\\
0.623115577889447	0.0141510761338904\\
0.64321608040201	0.0145068356153814\\
0.663316582914573	0.014880052803212\\
0.683417085427136	0.0152674229065685\\
0.703517587939699	0.0156643607520065\\
0.723618090452261	0.0160652321822845\\
0.743718592964824	0.0164635854544523\\
0.763819095477387	0.0168523826372153\\
0.78391959798995	0.0172242310075886\\
0.804020100502513	0.0175716144468347\\
0.824120603015075	0.0178871248356979\\
0.844221105527638	0.0181636934489418\\
0.864321608040201	0.0183948223492059\\
0.884422110552764	0.0185748157801643\\
0.904522613065327	0.0186990115590243\\
0.924623115577889	0.0187640124683454\\
0.944723618090452	0.0187679176471983\\
0.964824120603015	0.0187105539816745\\
0.984924623115578	0.0185937074947361\\
1.00502512562814	0.0184213542682616\\
1.0251256281407	0.0181995974777309\\
1.04522613065327	0.0179352136216557\\
1.06532663316583	0.017634753215039\\
1.08542713567839	0.017304503619357\\
1.10552763819095	0.0169504891030654\\
1.12562814070352	0.0165784709014967\\
1.14572864321608	0.016193947276144\\
1.16582914572864	0.0158021535733793\\
1.18592964824121	0.0154080622825441\\
1.20603015075377	0.0150163830935086\\
1.22613065326633	0.0146315629536118\\
1.24623115577889	0.0142577861240528\\
1.26633165829146	0.0138989742357182\\
1.28643216080402	0.0135587863444562\\
1.30653266331658	0.0132406189857691\\
1.32663316582915	0.0129476062290095\\
1.34673366834171	0.01268261973097\\
1.36683417085427	0.012448268789007\\
1.38693467336683	0.0122469003935695\\
1.4070351758794	0.0120805992802522\\
1.42713567839196	0.0119511879812942\\
1.44723618090452	0.0118602268765797\\
1.46733668341709	0.0118090142441292\\
1.48743718592965	0.0117985863100711\\
1.50753768844221	0.0118297175099851\\
1.52763819095477	0.011902957770615\\
1.54773869346734	0.0120187840576604\\
1.5678391959799	0.0121776669489245\\
1.58793969849246	0.0123800723164679\\
1.60804020100503	0.0126264613736756\\
1.62814070351759	0.0129172907218381\\
1.64824120603015	0.013253012396265\\
1.66834170854271	0.0136340739119666\\
1.68844221105528	0.0140609183088121\\
1.70854271356784	0.0145339841963356\\
1.7286432160804	0.0150537057980002\\
1.74874371859296	0.0156205129950677\\
1.76884422110553	0.0162348313700477\\
1.78894472361809	0.0168970822496186\\
1.80904522613065	0.0176076827472594\\
1.82914572864322	0.018367045805345\\
1.84924623115578	0.0191755802368391\\
1.86934673366834	0.0200336907666531\\
1.8894472361809	0.0209417780724418\\
1.90954773869347	0.0219002388251227\\
1.92964824120603	0.0229094657289688\\
1.94974874371859	0.023969847561205\\
1.96984924623116	0.0250817692113466\\
1.98994974874372	0.0262456117200133\\
2.01005025125628	0.0274617523174851\\
2.03015075376884	0.0287305644617474\\
2.05025125628141	0.0300524178762581\\
2.07035175879397	0.0314276785872467\\
2.09045226130653	0.032856708960704\\
2.1105527638191	0.0343398677390456\\
2.13065326633166	0.0358775100772496\\
2.15075376884422	0.0374699875787542\\
2.17085427135678	0.0391176483310477\\
2.19095477386935	0.0408208369407332\\
2.21105527638191	0.0425798945683925\\
2.23115577889447	0.0443951589630506\\
2.25125628140704	0.0462669644961812\\
2.2713567839196	0.0481956421956943\\
2.29145728643216	0.0501815197791666\\
2.31155778894472	0.0522249216870688\\
2.33165829145729	0.0543261691154716\\
2.35175879396985	0.056485580048481\\
2.37185929648241	0.0587034692904574\\
2.39195979899498	0.060980148497696\\
2.41206030150754	0.0633159262100027\\
2.4321608040201	0.0657111078817399\\
2.45226130653266	0.0681659959127787\\
2.47236180904523	0.0706808896790529\\
2.49246231155779	0.0732560855627424\\
2.51256281407035	0.075891876982207\\
2.53266331658291	0.0785885544217043\\
2.55276381909548	0.0813464054605702\\
2.57286432160804	0.0841657148024786\\
2.5929648241206	0.0870467643040413\\
2.61306532663317	0.0899898330033359\\
2.63316582914573	0.092995197148076\\
2.65326633165829	0.0960631302234953\\
2.67336683417085	0.0991939029800755\\
2.69346733668342	0.102387783460755\\
2.71356783919598	0.105645037028079\\
2.73366834170854	0.108965926390991\\
2.75376884422111	0.112350711631346\\
2.77386934673367	0.115799650230241\\
2.79396984924623	0.119312997093994\\
2.81407035175879	0.122891004579759\\
2.83417085427136	0.126533922521349\\
2.85427135678392	0.130241998254087\\
2.87437185929648	0.134015476639974\\
2.89447236180905	0.137854600092525\\
2.91457286432161	0.141759608601047\\
2.93467336683417	0.145730739755015\\
2.95477386934673	0.149768228767991\\
2.9748743718593	0.153872308501432\\
2.99497487437186	0.158043209488301\\
3.01507537688442	0.162281159956032\\
3.03517587939698	0.166586385850012\\
3.05527638190955	0.170959110856105\\
3.07537688442211	0.175399556423346\\
3.09547738693467	0.179907941786279\\
3.11557788944724	0.18448448398714\\
3.1356783919598	0.189129397897797\\
3.15577889447236	0.193842896241283\\
3.17587939698492	0.198625189613619\\
3.19597989949749	0.20347648650476\\
3.21608040201005	0.208396993319778\\
3.23618090452261	0.213386914399679\\
3.25628140703518	0.218446452042252\\
3.27638190954774	0.223575806522077\\
3.2964824120603	0.228775176111209\\
3.31658291457286	0.234044757098924\\
3.33668341708543	0.239384743811531\\
3.35678391959799	0.244795328632277\\
3.37688442211055	0.250276702020458\\
3.39698492462312	0.255829052530802\\
3.41708542713568	0.261452566832596\\
3.43718592964824	0.267147429728318\\
3.4572864321608	0.272913824172548\\
3.47738693467337	0.278751931290269\\
3.49748743718593	0.28466193039532\\
3.51758793969849	0.29064399900823\\
3.53768844221106	0.296698312874551\\
3.55778894472362	0.30282504598223\\
3.57788944723618	0.30902437057953\\
3.59798994974874	0.315296457192007\\
3.61809045226131	0.321641474640219\\
3.63819095477387	0.328059590056366\\
3.65829145728643	0.334550968901433\\
3.67839195979899	0.341115774981624\\
3.69849246231156	0.34775417046538\\
3.71859296482412	0.354466315899237\\
3.73869346733668	0.361252370224508\\
3.75879396984925	0.368112490792939\\
3.77889447236181	0.375046833382642\\
3.79899497487437	0.382055552214235\\
3.81909547738693	0.389138799966025\\
3.8391959798995	0.396296727789618\\
3.85929648241206	0.403529485324909\\
3.87939698492462	0.410837220715662\\
3.89949748743719	0.418220080624065\\
3.91959798994975	0.4256782102458\\
3.93969849246231	0.433211753324376\\
3.95979899497487	0.440820852166246\\
3.97989949748744	0.448505647654446\\
4	0.456266279263332\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	7.72578524176777e-05\\
0.0402010050251256	0.000302905485702003\\
0.0603015075376884	0.000666687722053773\\
0.0804020100502513	0.00115713228656713\\
0.100502512562814	0.00176178836088787\\
0.120603015075377	0.00246744445871107\\
0.14070351758794	0.00326032602681101\\
0.160804020100503	0.00412627381916674\\
0.180904522613065	0.00505090491117693\\
0.201005025125628	0.0060197591630335\\
0.221105527638191	0.00701843492401873\\
0.241206030150754	0.00803271869028253\\
0.261306532663317	0.00904871418041911\\
0.281407035175879	0.0100529767853295\\
0.301507537688442	0.0110326595280982\\
0.321608040201005	0.0119756765345875\\
0.341708542713568	0.0128708896202862\\
0.361809045226131	0.0137083230439197\\
0.381909547738693	0.0144794108889553\\
0.402010050251256	0.0151772810322358\\
0.422110552763819	0.0157970793272918\\
0.442211055276382	0.0163363374661634\\
0.462311557788945	0.0167953878270581\\
0.482412060301508	0.0171778280067812\\
0.50251256281407	0.0174910355722888\\
0.522613065326633	0.017746304894005\\
0.542713567839196	0.0179560292946909\\
0.562814070351759	0.0181312386951673\\
0.582914572864322	0.0182813215027443\\
0.603015075376884	0.0184139507575556\\
0.623115577889447	0.0185350669305098\\
0.64321608040201	0.0186489123745259\\
0.663316582914573	0.0187581113542969\\
0.683417085427136	0.0188637898384295\\
0.703517587939699	0.0189657298600951\\
0.723618090452261	0.0190625538351044\\
0.743718592964824	0.019151934629396\\
0.763819095477387	0.0192308273708543\\
0.78391959798995	0.0192957190356587\\
0.804020100502513	0.0193428917620132\\
0.824120603015075	0.019368695715442\\
0.844221105527638	0.0193698272080514\\
0.864321608040201	0.0193436077068052\\
0.884422110552764	0.0192882593845339\\
0.904522613065327	0.019203172983456\\
0.924623115577889	0.0190891639652364\\
0.944723618090452	0.0189487131845991\\
0.964824120603015	0.0187861886003536\\
0.984924623115578	0.0186080447709569\\
1.00502512562814	0.0184229800890528\\
1.0251256281407	0.0182397821545424\\
1.04522613065327	0.0180637069466826\\
1.06532663316583	0.0178988671970619\\
1.08542713567839	0.0177486716530622\\
1.10552763819095	0.0176158614856045\\
1.12562814070352	0.0175025435155533\\
1.14572864321608	0.0174102208961415\\
1.16582914572864	0.0173398218120618\\
1.18592964824121	0.0172917267096182\\
1.20603015075377	0.017265794554338\\
1.22613065326633	0.0172613886265288\\
1.24623115577889	0.0172774024127395\\
1.26633165829146	0.0173122862427726\\
1.28643216080402	0.0173640754703522\\
1.30653266331658	0.0174304212248876\\
1.32663316582915	0.0175086251072988\\
1.34673366834171	0.0175956797222954\\
1.36683417085427	0.0176883177222144\\
1.38693467336683	0.0177830732290188\\
1.4070351758794	0.0178763613347182\\
1.42713567839196	0.0179645842405197\\
1.44723618090452	0.0180442771138862\\
1.46733668341709	0.0181123139680121\\
1.48743718592965	0.0181662055188142\\
1.50753768844221	0.0182045388373493\\
1.52763819095477	0.0182274527557821\\
1.54773869346734	0.0182366608647327\\
1.5678391959799	0.0182357954084626\\
1.58793969849246	0.0182312865516584\\
1.60804020100503	0.0182337192041943\\
1.62814070351759	0.0182598579557867\\
1.64824120603015	0.0183354440364303\\
1.66834170854271	0.0184983329812651\\
1.68844221105528	0.0188000260463755\\
1.70854271356784	0.0193013524986406\\
1.7286432160804	0.0200587166557035\\
1.74874371859296	0.0211064073018037\\
1.76884422110553	0.0224494976955205\\
1.78894472361809	0.0240724862394053\\
1.80904522613065	0.025952966090694\\
1.82914572864322	0.0280704058108886\\
1.84924623115578	0.0304091117747346\\
1.86934673366834	0.0329581492925609\\
1.8894472361809	0.0357103379416583\\
1.90954773869347	0.0386612211417961\\
1.92964824120603	0.0418082561671493\\
1.94974874371859	0.0451502331982256\\
1.96984924623116	0.0486868726332236\\
1.98994974874372	0.0524185485451673\\
2.01005025125628	0.0563460982842872\\
2.03015075376884	0.0604706902944253\\
2.05025125628141	0.0647937313282924\\
2.07035175879397	0.0693168005291962\\
2.09045226130653	0.0740416020272187\\
2.1105527638191	0.0789699304466827\\
2.13065326633166	0.0841036455287759\\
2.15075376884422	0.089444653268914\\
2.17085427135678	0.0949948917657197\\
2.19095477386935	0.100756320516194\\
2.21105527638191	0.106730912259036\\
2.23115577889447	0.112920646720908\\
2.25125628140704	0.11932750579714\\
2.2713567839196	0.125953469823726\\
2.29145728643216	0.132800514685336\\
2.31155778894472	0.139870609569692\\
2.33165829145729	0.147165715224153\\
2.35175879396985	0.154687782605601\\
2.37185929648241	0.162438751839749\\
2.39195979899498	0.170420551425117\\
2.41206030150754	0.178635097631632\\
2.4321608040201	0.187084294054147\\
2.45226130653266	0.195770031290396\\
2.47236180904523	0.20469418671843\\
2.49246231155779	0.213858624354226\\
2.51256281407035	0.223265194773821\\
2.53266331658291	0.232915735087607\\
2.55276381909548	0.242812068956232\\
2.57286432160804	0.252956006640734\\
2.5929648241206	0.263349345079277\\
2.61306532663317	0.273993867985883\\
2.63316582914573	0.28489134596634\\
2.65326633165829	0.296043536647716\\
2.67336683417085	0.307452184818709\\
2.69346733668342	0.319119022577972\\
2.71356783919598	0.331045769488877\\
2.73366834170854	0.343234132738743\\
2.75376884422111	0.355685807301257\\
2.77386934673367	0.36840247610105\\
2.79396984924623	0.381385810179321\\
2.81407035175879	0.394637468859723\\
2.83417085427136	0.408159099914511\\
2.85427135678392	0.421952339729153\\
2.87437185929648	0.436018813466372\\
2.89447236180905	0.450360135228579\\
2.91457286432161	0.464977908218166\\
2.93467336683417	0.479873724896184\\
2.95477386934673	0.495049167138591\\
2.9748743718593	0.510505806390286\\
2.99497487437186	0.526245203816808\\
3.01507537688442	0.5422689104531\\
3.03517587939698	0.558578467350458\\
3.05527638190955	0.575175405720208\\
3.07537688442211	0.592061247075149\\
3.09547738693467	0.609237503368269\\
3.11557788944724	0.626705677128926\\
3.1356783919598	0.644467261596431\\
3.15577889447236	0.662523740850864\\
3.17587939698492	0.68087658994189\\
3.19597989949749	0.69952727501437\\
3.21608040201005	0.718477253432009\\
3.23618090452261	0.737727973898373\\
3.25628140703518	0.757280876575806\\
3.27638190954774	0.77713739320136\\
3.2964824120603	0.797298947201296\\
3.31658291457286	0.81776695380264\\
3.33668341708543	0.83854282014281\\
3.35678391959799	0.859627945377325\\
3.37688442211055	0.881023720784899\\
3.39698492462312	0.90273152987089\\
3.41708542713568	0.92475274846869\\
3.43718592964824	0.947088744838871\\
3.4572864321608	0.969740879766884\\
3.47738693467337	0.992710506658404\\
3.49748743718593	1.01599897163329\\
3.51758793969849	1.03960761361726\\
3.53768844221106	1.0635377644325\\
3.55778894472362	1.08779074888587\\
3.57788944723618	1.1123678848561\\
3.59798994974874	1.13727048337865\\
3.61809045226131	1.16249984872989\\
3.63819095477387	1.18805727850882\\
3.65829145728643	1.21394406371807\\
3.67839195979899	1.24016148884271\\
3.69849246231156	1.26671083192858\\
3.71859296482412	1.2935933646581\\
3.73869346733668	1.32081035242576\\
3.75879396984925	1.34836305441142\\
3.77889447236181	1.37625272365274\\
3.79899497487437	1.40448060711668\\
3.81909547738693	1.43304794576905\\
3.8391959798995	1.46195597464337\\
3.85929648241206	1.4912059229081\\
3.87939698492462	1.52079901393343\\
3.89949748743719	1.5507364653562\\
3.91959798994975	1.58101948914417\\
3.93969849246231	1.61164929165886\\
3.95979899497487	1.64262707371816\\
3.97989949748744	1.67395403065651\\
4	1.70563135238548\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	1.63201439405518e-05\\
0.0402010050251256	7.05132915477207e-05\\
0.0603015075376884	0.000168379263475714\\
0.0804020100502513	0.000313151199952322\\
0.100502512562814	0.000505719858304652\\
0.120603015075377	0.000744878586649384\\
0.14070351758794	0.00102758857006649\\
0.160804020100503	0.00134926330172137\\
0.180904522613065	0.00170407041195237\\
0.201005025125628	0.00208524804628456\\
0.221105527638191	0.00248543200061184\\
0.241206030150754	0.00289698890102099\\
0.261306532663317	0.00331234996394877\\
0.281407035175879	0.00372433938021043\\
0.301507537688442	0.00412649118718531\\
0.321608040201005	0.00451334862847682\\
0.341708542713568	0.00488074039552741\\
0.361809045226131	0.00522602870069992\\
0.381909547738693	0.00554832472070785\\
0.402010050251256	0.00584866745118009\\
0.422110552763819	0.0061301623448274\\
0.442211055276382	0.0063980762693973\\
0.462311557788945	0.00665988547810442\\
0.482412060301508	0.0069252738936225\\
0.50251256281407	0.00720608103778921\\
0.522613065326633	0.00751575272243915\\
0.542713567839196	0.00786584930370143\\
0.562814070351759	0.00826381470514793\\
0.582914572864322	0.00871339678112736\\
0.603015075376884	0.00921518397717816\\
0.623115577889447	0.00976708533727111\\
0.64321608040201	0.0103647588562368\\
0.663316582914573	0.0110019942521271\\
0.683417085427136	0.0116710559747074\\
0.703517587939699	0.0123629916439179\\
0.723618090452261	0.0130679105294647\\
0.743718592964824	0.0137752362795085\\
0.763819095477387	0.0144739379035764\\
0.78391959798995	0.0151527429795185\\
0.804020100502513	0.0158003371316563\\
0.824120603015075	0.0164055539559538\\
0.844221105527638	0.0169575596898321\\
0.864321608040201	0.0174460369916065\\
0.884422110552764	0.0178613721757946\\
0.904522613065327	0.0181948501345926\\
0.924623115577889	0.0184388609714544\\
0.944723618090452	0.0185871221097975\\
0.964824120603015	0.0186349193629954\\
0.984924623115578	0.0185793702185153\\
1.00502512562814	0.0184197284474705\\
1.0251256281407	0.0181594128009195\\
1.04522613065327	0.0178067202966289\\
1.06532663316583	0.0173706392330161\\
1.08542713567839	0.0168603355856518\\
1.10552763819095	0.0162851167205263\\
1.12562814070352	0.01565439828744\\
1.14572864321608	0.0149776736561465\\
1.16582914572864	0.0142644853346969\\
1.18592964824121	0.01352439785547\\
1.20603015075377	0.0127669716326792\\
1.22613065326633	0.0120017372806948\\
1.24623115577889	0.0112381698353661\\
1.26633165829146	0.0104856622286638\\
1.28643216080402	0.0097534972185601\\
1.30653266331658	0.00905081674665063\\
1.32663316582915	0.00838658735072012\\
1.34673366834171	0.00776955973964456\\
1.36683417085427	0.00720821985579949\\
1.38693467336683	0.0067107275581201\\
1.4070351758794	0.00628483722578613\\
1.42713567839196	0.0059377917220688\\
1.44723618090452	0.0056761766392731\\
1.46733668341709	0.00550571452024637\\
1.48743718592965	0.005430967101328\\
1.50753768844221	0.00545489618262088\\
1.52763819095477	0.00557846278544777\\
1.54773869346734	0.00580090725058804\\
1.5678391959799	0.00611953848938635\\
1.58793969849246	0.00652885808127736\\
1.60804020100503	0.00701920354315691\\
1.62814070351759	0.00757472348788956\\
1.64824120603015	0.00817058075609974\\
1.66834170854271	0.00876981484266809\\
1.68844221105528	0.00932181057124874\\
1.70854271356784	0.00976661589403049\\
1.7286432160804	0.010048694940297\\
1.74874371859296	0.0101346186883318\\
1.76884422110553	0.010020165044575\\
1.78894472361809	0.00972167825983192\\
1.80904522613065	0.00926239940382474\\
1.82914572864322	0.00866368579980138\\
1.84924623115578	0.00794204869894353\\
1.86934673366834	0.00710923224074526\\
1.8894472361809	0.00617321820322529\\
1.90954773869347	0.00513925650844916\\
1.92964824120603	0.00401067529078844\\
1.94974874371859	0.00278946192418442\\
1.96984924623116	0.00147666578946959\\
1.98994974874372	7.26748948593862e-05\\
2.01005025125628	-0.001422593649317\\
2.03015075376884	-0.0030095613709304\\
2.05025125628141	-0.00468889557577629\\
2.07035175879397	-0.00646144335470288\\
2.09045226130653	-0.00832818410581064\\
2.1105527638191	-0.0102901949685915\\
2.13065326633166	-0.0123486253742768\\
2.15075376884422	-0.0145046781114055\\
2.17085427135678	-0.0167595951036243\\
2.19095477386935	-0.0191146466347276\\
2.21105527638191	-0.0215711231222509\\
2.23115577889447	-0.0241303287948067\\
2.25125628140704	-0.0267935768047772\\
2.2713567839196	-0.0295621854323372\\
2.29145728643216	-0.0324374751270024\\
2.31155778894472	-0.0354207661955542\\
2.33165829145729	-0.0385133769932097\\
2.35175879396985	-0.0417166225086395\\
2.37185929648241	-0.0450318132588344\\
2.39195979899498	-0.0484602544297252\\
2.41206030150754	-0.0520032452116262\\
2.4321608040201	-0.0556620782906672\\
2.45226130653266	-0.059438039464839\\
2.47236180904523	-0.063332407360324\\
2.49246231155779	-0.0673464532287413\\
2.51256281407035	-0.0714814408094073\\
2.53266331658291	-0.0757386262441985\\
2.55276381909548	-0.0801192580350917\\
2.57286432160804	-0.084624577035777\\
2.5929648241206	-0.0892558164711942\\
2.61306532663317	-0.0940142019792115\\
2.63316582914573	-0.0989009516701882\\
2.65326633165829	-0.103917276200725\\
2.67336683417085	-0.109064378858558\\
2.69346733668342	-0.114343455656462\\
2.71356783919598	-0.119755695432718\\
2.73366834170854	-0.125302279956761\\
2.75376884422111	-0.130984384038566\\
2.77386934673367	-0.136803175640568\\
2.79396984924623	-0.142759815991334\\
2.81407035175879	-0.148855459700205\\
2.83417085427136	-0.155091254871814\\
2.85427135678392	-0.161468343220978\\
2.87437185929648	-0.167987860186425\\
2.89447236180905	-0.174650935043528\\
2.91457286432161	-0.181458691016071\\
2.93467336683417	-0.188412245386155\\
2.95477386934673	-0.195512709602609\\
2.9748743718593	-0.202761189387422\\
2.99497487437186	-0.210158784840206\\
3.01507537688442	-0.217706590541036\\
3.03517587939698	-0.225405695650435\\
3.05527638190955	-0.233257184007997\\
3.07537688442211	-0.241262134228458\\
3.09547738693467	-0.249421619795712\\
3.11557788944724	-0.257736709154647\\
3.1356783919598	-0.266208465800836\\
3.15577889447236	-0.274837948368299\\
3.17587939698492	-0.283626210714651\\
3.19597989949749	-0.29257430200485\\
3.21608040201005	-0.301683266792453\\
3.23618090452261	-0.310954145099016\\
3.25628140703518	-0.320387972491302\\
3.27638190954774	-0.329985780157205\\
3.2964824120603	-0.339748594978877\\
3.31658291457286	-0.349677439604792\\
3.33668341708543	-0.359773332519748\\
3.35678391959799	-0.370037288112771\\
3.37688442211055	-0.380470316743984\\
3.39698492462312	-0.391073424809286\\
3.41708542713568	-0.401847614803498\\
3.43718592964824	-0.412793885382235\\
3.4572864321608	-0.423913231421788\\
3.47738693467337	-0.435206644077865\\
3.49748743718593	-0.446675110842649\\
3.51758793969849	-0.458319615600798\\
3.53768844221106	-0.470141138683402\\
3.55778894472362	-0.482140656921414\\
3.57788944723618	-0.494319143697043\\
3.59798994974874	-0.506677568994641\\
3.61809045226131	-0.519216899449454\\
3.63819095477387	-0.531938098396092\\
3.65829145728643	-0.544842125915199\\
3.67839195979899	-0.55792993887946\\
3.69849246231156	-0.57120249099782\\
3.71859296482412	-0.584660732859629\\
3.73869346733668	-0.59830561197675\\
3.75879396984925	-0.612138072825546\\
3.77889447236181	-0.626159056887452\\
3.79899497487437	-0.640369502688204\\
3.81909547738693	-0.654770345837001\\
3.8391959798995	-0.669362519064136\\
3.85929648241206	-0.684146952258282\\
3.87939698492462	-0.699124572502108\\
3.89949748743719	-0.714296304108065\\
3.91959798994975	-0.729663068652565\\
3.93969849246231	-0.745225785010112\\
3.95979899497487	-0.760985369385671\\
3.97989949748744	-0.776942735347618\\
4	-0.793098793858819\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	5.72448437087258e-05\\
0.0402010050251256	0.000228313768284361\\
0.0603015075376884	0.000510344545205932\\
0.0804020100502513	0.00089820766085591\\
0.100502512562814	0.00138477857380059\\
0.120603015075377	0.00196120997107108\\
0.14070351758794	0.00261720402345345\\
0.160804020100503	0.00334128463980021\\
0.180904522613065	0.00412106972036963\\
0.201005025125628	0.00494354340920655\\
0.221105527638191	0.00579532834557073\\
0.241206030150754	0.00666295791442439\\
0.261306532663317	0.00753314849598785\\
0.281407035175879	0.00839307171437187\\
0.301507537688442	0.00923062668529773\\
0.321608040201005	0.0100347122629111\\
0.341708542713568	0.0107954992857022\\
0.361809045226131	0.0115047028215395\\
0.381909547738693	0.0121558544118251\\
0.402010050251256	0.0127445743147817\\
0.422110552763819	0.0132688437478801\\
0.442211055276382	0.0137292771294143\\
0.462311557788945	0.0141293943192352\\
0.482412060301508	0.0144758928586481\\
0.50251256281407	0.0147789201344631\\
0.522613065326633	0.0150518537828875\\
0.542713567839196	0.0153077684372896\\
0.562814070351759	0.0155568106733162\\
0.582914572864322	0.0158062911205157\\
0.603015075376884	0.0160609566974116\\
0.623115577889447	0.0163232628457944\\
0.64321608040201	0.0165936457642173\\
0.663316582914573	0.0168707946407632\\
0.683417085427136	0.0171519238850516\\
0.703517587939699	0.0174330453594754\\
0.723618090452261	0.0177092406097251\\
0.743718592964824	0.017974933094547\\
0.763819095477387	0.0182241604148291\\
0.78391959798995	0.0184508465419195\\
0.804020100502513	0.0186490740452645\\
0.824120603015075	0.0188133563193069\\
0.844221105527638	0.0189389098097421\\
0.864321608040201	0.0190219262390493\\
0.884422110552764	0.0190598448313323\\
0.904522613065327	0.019051624536506\\
0.924623115577889	0.0189980162538255\\
0.944723618090452	0.0189018350546925\\
0.964824120603015	0.0187682324049115\\
0.984924623115578	0.018604968386142\\
1.00502512562814	0.0184226828746326\\
1.0251256281407	0.0182345207993485\\
1.04522613065327	0.0180528005974535\\
1.06532663316583	0.017887174164286\\
1.08542713567839	0.0177447775088492\\
1.10552763819095	0.0176304657342299\\
1.12562814070352	0.0175470480172739\\
1.14572864321608	0.0174955225877349\\
1.16582914572864	0.01747531170676\\
1.18592964824121	0.0174844966448172\\
1.20603015075377	0.0175200526591127\\
1.22613065326633	0.0175780839703326\\
1.24623115577889	0.017654058738803\\
1.26633165829146	0.0177430440402484\\
1.28643216080402	0.0178399408407398\\
1.30653266331658	0.0179397189713821\\
1.32663316582915	0.0180376521021935\\
1.34673366834171	0.0181295527155833\\
1.36683417085427	0.0182120070793049\\
1.38693467336683	0.0182826102187146\\
1.4070351758794	0.0183402008887305\\
1.42713567839196	0.018385096545221\\
1.44723618090452	0.0184193283156314\\
1.46733668341709	0.0184468759695086\\
1.48743718592965	0.0184739028880729\\
1.50753768844221	0.0185089861729768\\
1.52763819095477	0.0185624973148183\\
1.54773869346734	0.0186433610314372\\
1.5678391959799	0.0187577638254403\\
1.58793969849246	0.0189093514453205\\
1.60804020100503	0.0190994638524886\\
1.62814070351759	0.0193273701875081\\
1.64824120603015	0.0195905037361253\\
1.66834170854271	0.0198846968947543\\
1.68844221105528	0.0202044161354046\\
1.70854271356784	0.0205429969705375\\
1.7286432160804	0.020892878916778\\
1.74874371859296	0.0212458404589229\\
1.76884422110553	0.0215932340130453\\
1.78894472361809	0.0219262208892845\\
1.80904522613065	0.0222360062543284\\
1.82914572864322	0.0225140740932931\\
1.84924623115578	0.022752422171197\\
1.86934673366834	0.0229437969942637\\
1.8894472361809	0.0230819287704151\\
1.90954773869347	0.0231617663696977\\
1.92964824120603	0.0231797122842433\\
1.94974874371859	0.0231338575873488\\
1.96984924623116	0.023024216893091\\
1.98994974874372	0.022852963314853\\
2.01005025125628	0.0226246554906173\\
2.03015075376884	0.0223458597383806\\
2.05025125628141	0.0220234570827856\\
2.07035175879397	0.0216640596097582\\
2.09045226130653	0.0212740026932907\\
2.1105527638191	0.0208593450321055\\
2.13065326633166	0.0204258686853837\\
2.15075376884422	0.0199790791093855\\
2.17085427135678	0.0195242051921908\\
2.19095477386935	0.0190661992895527\\
2.21105527638191	0.018609737259198\\
2.23115577889447	0.018159218495596\\
2.25125628140704	0.0177187659638802\\
2.2713567839196	0.0172922262337442\\
2.29145728643216	0.0168831695128919\\
2.31155778894472	0.0164948896800143\\
2.33165829145729	0.016130404317617\\
2.35175879396985	0.0157924547445505\\
2.37185929648241	0.0154835060478466\\
2.39195979899498	0.0152057471151746\\
2.41206030150754	0.0149610906653323\\
2.4321608040201	0.0147511732803617\\
2.45226130653266	0.0145773554359782\\
2.47236180904523	0.0144407215316192\\
2.49246231155779	0.0143420799219315\\
2.51256281407035	0.0142819646813475\\
2.53266331658291	0.0142607062865159\\
2.55276381909548	0.0142785925418221\\
2.57286432160804	0.0143359081509234\\
2.5929648241206	0.0144329349702283\\
2.61306532663317	0.0145699520379993\\
2.63316582914573	0.0147472356019423\\
2.65326633165829	0.0149650591473934\\
2.67336683417085	0.0152236934245755\\
2.69346733668342	0.0155234064765993\\
2.71356783919598	0.0158644636659663\\
2.73366834170854	0.0162471277016122\\
2.75376884422111	0.0166716586654715\\
2.77386934673367	0.0171383140385077\\
2.79396984924623	0.0176473487271238\\
2.81407035175879	0.0181990150885121\\
2.83417085427136	0.0187935629563523\\
2.85427135678392	0.0194312396659916\\
2.87437185929648	0.0201122900796234\\
2.89447236180905	0.0208369566105952\\
2.91457286432161	0.021605479248263\\
2.93467336683417	0.0224180955819124\\
2.95477386934673	0.0232750408253841\\
2.9748743718593	0.0241765478400508\\
2.99497487437186	0.0251228471587885\\
3.01507537688442	0.0261141670091424\\
3.03517587939698	0.0271507333364839\\
3.05527638190955	0.0282327698266248\\
3.07537688442211	0.0293604979286629\\
3.09547738693467	0.0305341368769552\\
3.11557788944724	0.031753903713916\\
3.1356783919598	0.033020013311405\\
3.15577889447236	0.034332678392455\\
3.17587939698492	0.0356921095531664\\
3.19597989949749	0.037098515283213\\
3.21608040201005	0.0385521019877687\\
3.23618090452261	0.0400530740081562\\
3.25628140703518	0.0416016336416741\\
3.27638190954774	0.0431979811632968\\
3.2964824120603	0.0448423148447997\\
3.31658291457286	0.0465348309759093\\
3.33668341708543	0.0482757238823817\\
3.35678391959799	0.0500651859476642\\
3.37688442211055	0.0519034076311788\\
3.39698492462312	0.0537905774874359\\
3.41708542713568	0.0557268821859632\\
3.43718592964824	0.0577125065291041\\
3.4572864321608	0.0597476334714127\\
3.47738693467337	0.0618324441380457\\
3.49748743718593	0.0639671178424001\\
3.51758793969849	0.0661518321058234\\
3.53768844221106	0.0683867626729773\\
3.55778894472362	0.0706720835321336\\
3.57788944723618	0.0730079669319428\\
3.59798994974874	0.0753945833974591\\
3.61809045226131	0.0778321017495557\\
3.63819095477387	0.0803206891198325\\
3.65829145728643	0.0828605109701351\\
3.67839195979899	0.0854517311063015\\
3.69849246231156	0.088094511696423\\
3.71859296482412	0.0907890132877692\\
3.73869346733668	0.0935353948209516\\
3.75879396984925	0.0963338136479455\\
3.77889447236181	0.0991844255471369\\
3.79899497487437	0.102087384738734\\
3.81909547738693	0.10504284390133\\
3.8391959798995	0.108050954186397\\
3.85929648241206	0.111111865233989\\
3.87939698492462	0.114225725187697\\
3.89949748743719	0.117392680709584\\
3.91959798994975	0.120612876995869\\
3.93969849246231	0.123886457789265\\
3.95979899497487	0.127213565396916\\
3.97989949748744	0.130594340701372\\
4	0.134028923177613\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	8.71226026110582e-05\\
0.0402010050251256	0.000342053668045963\\
0.0603015075376884	0.000753793264048151\\
0.0804020100502513	0.00130979002102709\\
0.100502512562814	0.00199622519332935\\
0.120603015075377	0.00279827476971588\\
0.14070351758794	0.00370034962101378\\
0.160804020100503	0.00468631433948096\\
0.180904522613065	0.00573968633024804\\
0.201005025125628	0.00684381781127427\\
0.221105527638191	0.0079820645728245\\
0.241206030150754	0.00913794651283766\\
0.261306532663317	0.0102953059556878\\
0.281407035175879	0.0114384704449792\\
0.301507537688442	0.0125524269851236\\
0.321608040201005	0.0136230145683181\\
0.341708542713568	0.0146371413177795\\
0.361809045226131	0.015583031827539\\
0.381909547738693	0.0164505094473398\\
0.402010050251256	0.0172313175129214\\
0.422110552763819	0.017919482977124\\
0.442211055276382	0.0185117255773467\\
0.462311557788945	0.0190079154262826\\
0.482412060301508	0.0194115812658667\\
0.50251256281407	0.0197304694363391\\
0.522613065326633	0.0199766799627019\\
0.542713567839196	0.0201635398312691\\
0.562814070351759	0.020302899647492\\
0.582914572864322	0.0204048600368644\\
0.603015075376884	0.020477723151893\\
0.623115577889447	0.0205280043898702\\
0.64321608040201	0.0205604981599312\\
0.663316582914573	0.0205783906570968\\
0.683417085427136	0.0205834130911071\\
0.703517587939699	0.0205760296454848\\
0.723618090452261	0.0205556551913251\\
0.743718592964824	0.0205208983130232\\
0.763819095477387	0.0204698255035253\\
0.78391959798995	0.0204002424889819\\
0.804020100502513	0.0203099886019652\\
0.824120603015075	0.02019723999733\\
0.844221105527638	0.0200608173517012\\
0.864321608040201	0.0199004935516286\\
0.884422110552764	0.0197172967877156\\
0.904522613065327	0.019513804442173\\
0.924623115577889	0.0192944231730929\\
0.944723618090452	0.0190656506222397\\
0.964824120603015	0.0188363141419398\\
0.984924623115578	0.0186177817589586\\
1.00502512562814	0.018424120691199\\
1.0251256281407	0.0182693982338811\\
1.04522613065327	0.0181622738546023\\
1.06532663316583	0.018108153598248\\
1.08542713567839	0.0181099683394834\\
1.10552763819095	0.0181684977938443\\
1.12562814070352	0.018282658997127\\
1.14572864321608	0.0184497633732529\\
1.16582914572864	0.0186657465335565\\
1.18592964824121	0.0189253752695163\\
1.20603015075377	0.0192224366765885\\
1.22613065326633	0.0195499148533939\\
1.24623115577889	0.0199001610404462\\
1.26633165829146	0.0202650633139359\\
1.28643216080402	0.0206362219855147\\
1.30653266331658	0.0210051366851563\\
1.32663316582915	0.0213634107675625\\
1.34673366834171	0.0217029782748254\\
1.36683417085427	0.0220163583144074\\
1.38693467336683	0.0222969414869725\\
1.4070351758794	0.0225393130141557\\
1.42713567839196	0.0227396175180312\\
1.44723618090452	0.0228959709402761\\
1.46733668341709	0.0230089256082231\\
1.48743718592965	0.023081994270324\\
1.50753768844221	0.0231222314136706\\
1.52763819095477	0.0231399697856723\\
1.54773869346734	0.0231455819107296\\
1.5678391959799	0.0231478344965917\\
1.58793969849246	0.0231537315111421\\
1.60804020100503	0.0231684537543493\\
1.62814070351759	0.0231953566844269\\
1.64824120603015	0.0232360222088056\\
1.66834170854271	0.0232903594061165\\
1.68844221105528	0.0233567493555762\\
1.70854271356784	0.023432229574231\\
1.7286432160804	0.0235127136759729\\
1.74874371859296	0.0235932416851382\\
1.76884422110553	0.0236682560063848\\
1.78894472361809	0.023731897486005\\
1.80904522613065	0.0237783154366169\\
1.82914572864322	0.0238019850799252\\
1.84924623115578	0.0237980257017918\\
1.86934673366834	0.0237625129632603\\
1.8894472361809	0.0236927792782924\\
1.90954773869347	0.0235876968727391\\
1.92964824120603	0.0234479389890253\\
1.94974874371859	0.0232762155589284\\
1.96984924623116	0.0230774803923833\\
1.98994974874372	0.0228591074513999\\
2.01005025125628	0.0226308879335739\\
2.03015075376884	0.0224014210768093\\
2.05025125628141	0.0221760312798077\\
2.07035175879397	0.0219591142571856\\
2.09045226130653	0.0217543111951793\\
2.1105527638191	0.0215645505546196\\
2.13065326633166	0.0213920857628066\\
2.15075376884422	0.0212385296433588\\
2.17085427135678	0.0211048863150184\\
2.19095477386935	0.0209915811904695\\
2.21105527638191	0.0208984896827377\\
2.23115577889447	0.0208249652172017\\
2.25125628140704	0.0207698671905536\\
2.2713567839196	0.0207315896092146\\
2.29145728643216	0.0207080912965987\\
2.31155778894472	0.0206969288068855\\
2.33165829145729	0.0206952935608576\\
2.35175879396985	0.0207000552973471\\
2.37185929648241	0.0207078148023723\\
2.39195979899498	0.0207149702221281\\
2.41206030150754	0.0207178033300599\\
2.4321608040201	0.0207125953723977\\
2.45226130653266	0.0206957872754746\\
2.47236180904523	0.0206642072910739\\
2.49246231155779	0.0206154025812795\\
2.51256281407035	0.020548125418785\\
2.53266331658291	0.0204627309244626\\
2.55276381909548	0.0203611884690278\\
2.57286432160804	0.0202476014430054\\
2.5929648241206	0.0201292131647448\\
2.61306532663317	0.0200179449566957\\
2.63316582914573	0.0199326596624715\\
2.65326633165829	0.0199021640516518\\
2.67336683417085	0.0199681827316519\\
2.69346733668342	0.020185642562606\\
2.71356783919598	0.0206155606274625\\
2.73366834170854	0.0213087940930724\\
2.75376884422111	0.0222900744437761\\
2.77386934673367	0.0235562895827022\\
2.79396984924623	0.0250882837411092\\
2.81407035175879	0.0268635945936818\\
2.83417085427136	0.0288631240807257\\
2.85427135678392	0.0310727830446446\\
2.87437185929648	0.0334829367105065\\
2.89447236180905	0.0360873334039768\\
2.91457286432161	0.0388821376177937\\
2.93467336683417	0.0418652016352611\\
2.95477386934673	0.0450355519842203\\
2.9748743718593	0.0483930357477164\\
2.99497487437186	0.0519380779905556\\
3.01507537688442	0.0556715145372967\\
3.03517587939698	0.0595944755823544\\
3.05527638190955	0.0637083037337673\\
3.07537688442211	0.06801449559282\\
3.09547738693467	0.0725146596009399\\
3.11557788944724	0.0772104852702789\\
3.1356783919598	0.0821037204771799\\
3.15577889447236	0.0871961545386727\\
3.17587939698492	0.0924896054858081\\
3.19597989949749	0.0979859104145369\\
3.21608040201005	0.103686918121247\\
3.23618090452261	0.109594483447212\\
3.25628140703518	0.1157104629147\\
3.27638190954774	0.122036711349895\\
3.2964824120603	0.128575079260477\\
3.31658291457286	0.135327410801012\\
3.33668341708543	0.142295542191893\\
3.35678391959799	0.1494813004992\\
3.37688442211055	0.156886502693631\\
3.39698492462312	0.164512954933307\\
3.41708542713568	0.172362452025128\\
3.43718592964824	0.180436777025803\\
3.4572864321608	0.188737700958136\\
3.47738693467337	0.197266982617251\\
3.49748743718593	0.206026368449959\\
3.51758793969849	0.215017592494711\\
3.53768844221106	0.224242376365451\\
3.55778894472362	0.233702429278154\\
3.57788944723618	0.243399448105197\\
3.59798994974874	0.253335117453626\\
3.61809045226131	0.263511109766469\\
3.63819095477387	0.273929085435427\\
3.65829145728643	0.284590692930463\\
3.67839195979899	0.295497568933621\\
3.69849246231156	0.306651338484353\\
3.71859296482412	0.31805361512925\\
3.73869346733668	0.32970600107342\\
3.75879396984925	0.341610087337954\\
3.77889447236181	0.353767453916562\\
3.79899497487437	0.366179669933538\\
3.81909547738693	0.378848293802881\\
3.8391959798995	0.39177487338515\\
3.85929648241206	0.40496094614476\\
3.87939698492462	0.41840803930524\\
3.89949748743719	0.432117670003024\\
3.91959798994975	0.446091345440168\\
3.93969849246231	0.460330563032129\\
3.95979899497487	0.474836810558494\\
3.97989949748744	0.489611566305027\\
4	0.504656299209195\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	2.73670848063935e-05\\
0.0402010050251256	0.000114573868522758\\
0.0603015075376884	0.000266895826363712\\
0.0804020100502513	0.000486625300684731\\
0.100502512562814	0.000773331954271837\\
0.120603015075377	0.00112414517242627\\
0.14070351758794	0.00153405842589311\\
0.160804020100503	0.00199625494011947\\
0.180904522613065	0.00250245311049122\\
0.201005025125628	0.00304326900713884\\
0.221105527638191	0.00360859211831695\\
0.241206030150754	0.00418796931601113\\
0.261306532663317	0.00477099103628786\\
0.281407035175879	0.00534767298376458\\
0.301507537688442	0.0059088263854719\\
0.321608040201005	0.00644640995750407\\
0.341708542713568	0.00695385725362496\\
0.361809045226131	0.00742637381553999\\
0.381909547738693	0.00786119937631036\\
0.402010050251256	0.00825783111664204\\
0.422110552763819	0.00861820451863613\\
0.442211055276382	0.00894682868148194\\
0.462311557788945	0.00925087321218783\\
0.482412060301508	0.00954020445142956\\
0.50251256281407	0.0098273708325872\\
0.522613065326633	0.0101270276030732\\
0.542713567839196	0.0104519970433102\\
0.562814070351759	0.0108107216991403\\
0.582914572864322	0.011207722204167\\
0.603015075376884	0.0116441902429302\\
0.623115577889447	0.0121185213017187\\
0.64321608040201	0.0126267933685034\\
0.663316582914573	0.0131631986244297\\
0.683417085427136	0.0137204346789961\\
0.703517587939699	0.014290061073466\\
0.723618090452261	0.0148628260281252\\
0.743718592964824	0.0154289678760708\\
0.763819095477387	0.0159784953261329\\
0.78391959798995	0.0165014505948572\\
0.804020100502513	0.0169881594885638\\
0.824120603015075	0.0174294726412838\\
0.844221105527638	0.0178170022677831\\
0.864321608040201	0.01814335892647\\
0.884422110552764	0.018402392874949\\
0.904522613065327	0.018589444630839\\
0.924623115577889	0.018701609334558\\
0.944723618090452	0.0187380194871452\\
0.964824120603015	0.0187001506678833\\
0.984924623115578	0.0185921550133254\\
1.00502512562814	0.0184212450580662\\
1.0251256281407	0.0181996433648159\\
1.04522613065327	0.0179433273403047\\
1.06532663316583	0.017666194730324\\
1.08542713567839	0.017379586678215\\
1.10552763819095	0.0170924336746154\\
1.12562814070352	0.0168114370374209\\
1.14572864321608	0.016541281802217\\
1.16582914572864	0.0162848768799635\\
1.18592964824121	0.0160436180201182\\
1.20603015075377	0.015817668641637\\
1.22613065326633	0.0156062530872712\\
1.24623115577889	0.0154079564371598\\
1.26633165829146	0.0152210247665609\\
1.28643216080402	0.0150436596959649\\
1.30653266331658	0.0148743012576079\\
1.32663316582915	0.0147118934368246\\
1.34673366834171	0.0145561271563411\\
1.36683417085427	0.0144076558442024\\
1.38693467336683	0.0142682789504566\\
1.4070351758794	0.0141410887633052\\
1.42713567839196	0.0140305755724108\\
1.44723618090452	0.0139426856909866\\
1.46733668341709	0.013884826330794\\
1.48743718592965	0.0138658115058217\\
1.50753768844221	0.013895740932283\\
1.52763819095477	0.0139850248439644\\
1.54773869346734	0.0141411401521447\\
1.5678391959799	0.0143676931542888\\
1.58793969849246	0.0146649713794989\\
1.60804020100503	0.0150304739506279\\
1.62814070351759	0.0154593836905892\\
1.64824120603015	0.015944985263445\\
1.66834170854271	0.016479034383392\\
1.68844221105528	0.017052082915233\\
1.70854271356784	0.017653764366844\\
1.7286432160804	0.0182730441575832\\
1.74874371859296	0.0188984392327075\\
1.76884422110553	0.0195182120197058\\
1.78894472361809	0.0201205442925641\\
1.80904522613065	0.02069369707204\\
1.82914572864322	0.0212261631066611\\
1.84924623115578	0.0217068186406022\\
1.86934673366834	0.022125081025267\\
1.8894472361809	0.0224710782625378\\
1.90954773869347	0.0227358358666564\\
1.92964824120603	0.0229114855794613\\
1.94974874371859	0.0229914996157692\\
1.96984924623116	0.0229709533937987\\
1.98994974874372	0.0228468191783062\\
2.01005025125628	0.0226184230476607\\
2.03015075376884	0.0222902983999519\\
2.05025125628141	0.0218708828857635\\
2.07035175879397	0.0213690049623308\\
2.09045226130653	0.0207936941914021\\
2.1105527638191	0.0201541395095914\\
2.13065326633166	0.0194596516079608\\
2.15075376884422	0.0187196285754123\\
2.17085427135678	0.0179435240693632\\
2.19095477386935	0.0171408173886358\\
2.21105527638191	0.0163209848356583\\
2.23115577889447	0.0154934717739904\\
2.25125628140704	0.0146676647372068\\
2.2713567839196	0.0138528628582737\\
2.29145728643216	0.0130582477291852\\
2.31155778894472	0.0122928505531432\\
2.33165829145729	0.0115655150743764\\
2.35175879396985	0.0108848541917539\\
2.37185929648241	0.0102591972933209\\
2.39195979899498	0.00969652400822107\\
2.41206030150754	0.00920437800060466\\
2.4321608040201	0.00878975118832563\\
2.45226130653266	0.00845892359648176\\
2.47236180904523	0.00821723577216455\\
2.49246231155779	0.00806875726258358\\
2.51256281407035	0.00801580394390991\\
2.53266331658291	0.00805868164856919\\
2.55276381909548	0.00819599661461642\\
2.57286432160804	0.00842421485884145\\
2.5929648241206	0.00873665677571181\\
2.61306532663317	0.00912195911930297\\
2.63316582914573	0.00956181154141308\\
2.65326633165829	0.0100279542431349\\
2.67336683417085	0.0104792041174991\\
2.69346733668342	0.0108611703905926\\
2.71356783919598	0.0111133667044702\\
2.73366834170854	0.0111854613101519\\
2.75376884422111	0.011053242887167\\
2.77386934673367	0.0107203384943133\\
2.79396984924623	0.0102064137131384\\
2.81407035175879	0.00953443558334238\\
2.83417085427136	0.00872400183197898\\
2.85427135678392	0.00778969628733873\\
2.87437185929648	0.00674164344874028\\
2.89447236180905	0.00558657981721356\\
2.91457286432161	0.00432882087873229\\
2.93467336683417	0.00297098952856368\\
2.95477386934673	0.00151452966654796\\
2.9748743718593	-3.99400676147632e-05\\
2.99497487437186	-0.00169238367297855\\
3.01507537688442	-0.00344318051901188\\
3.03517587939698	-0.00529300890938665\\
3.05527638190955	-0.00724276408051767\\
3.07537688442211	-0.00929349973549418\\
3.09547738693467	-0.0114463858470295\\
3.11557788944724	-0.0137026778424468\\
3.1356783919598	-0.01606369385437\\
3.15577889447236	-0.0185307977537627\\
3.17587939698492	-0.0211053863794753\\
3.19597989949749	-0.0237888798481109\\
3.21608040201005	-0.0265827141457099\\
3.23618090452261	-0.0294883354308996\\
3.25628140703518	-0.0325071956313514\\
3.27638190954774	-0.0356407490233018\\
3.2964824120603	-0.0388904495708775\\
3.31658291457286	-0.0422577488491931\\
3.33668341708543	-0.0457440944271298\\
3.35678391959799	-0.0493509286038716\\
3.37688442211055	-0.0530796874312735\\
3.39698492462312	-0.0569317999584352\\
3.41708542713568	-0.0609086876532015\\
3.43718592964824	-0.0650117639675944\\
3.4572864321608	-0.0692424340153101\\
3.47738693467337	-0.0736020943411595\\
3.49748743718593	-0.0780921327651588\\
3.51758793969849	-0.0827139282830643\\
3.53768844221106	-0.0874688510194963\\
3.55778894472362	-0.0923582622138868\\
3.57788944723618	-0.0973835142413111\\
3.59798994974874	-0.102545950658708\\
3.61809045226131	-0.107846906267357\\
3.63819095477387	-0.113287707195762\\
3.65829145728643	-0.118869670990192\\
3.67839195979899	-0.124594106721018\\
3.69849246231156	-0.130462315091507\\
3.71859296482412	-0.136475588553712\\
3.73869346733668	-0.142635211431517\\
3.75879396984925	-0.148942460042063\\
3.77889447236181	-0.155398602822288\\
3.79899497487437	-0.162004900456069\\
3.81909547738693	-0.168762606000222\\
3.8391959798995	-0.175672965012356\\
3.85929648241206	-0.182737215676783\\
3.87939698492462	-0.189956588929847\\
3.89949748743719	-0.197332308583856\\
3.91959798994975	-0.204865591448431\\
3.93969849246231	-0.212557647453598\\
3.95979899497487	-0.220409679764663\\
3.97989949748744	-0.228422884902283\\
4	-0.23659845285397\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	1.68767624431077e-07\\
0.0402010050251256	1.34676058116678e-06\\
0.0603015075376884	4.5339537452227e-06\\
0.0804020100502513	1.07203223264074e-05\\
0.100502512562814	2.0885941865223e-05\\
0.120603015075377	3.60010872291205e-05\\
0.14070351758794	5.7026330617882e-05\\
0.160804020100503	8.49126385901178e-05\\
0.180904522613065	0.000120601468117987\\
0.201005025125628	0.000165024861683127\\
0.221105527638191	0.00021910554142035\\
0.241206030150754	0.000283757002320528\\
0.261306532663317	0.000359883604500788\\
0.281407035175879	0.000448380664552994\\
0.301507537688442	0.000550134545978298\\
0.321608040201005	0.000666022748716744\\
0.341708542713568	0.000796913997782478\\
0.361809045226131	0.00094366833101267\\
0.381909547738693	0.00110713718593769\\
0.402010050251256	0.00128816348578409\\
0.422110552763819	0.00148758172461683\\
0.442211055276382	0.00170621805163007\\
0.462311557788945	0.001944890354595\\
0.482412060301508	0.00220440834247382\\
0.50251256281407	0.00248557362720692\\
0.522613065326633	0.00278917980468241\\
0.542713567839196	0.00311601253489591\\
0.562814070351759	0.00346684962130905\\
0.582914572864322	0.00384246108941366\\
0.603015075376884	0.00424360926451151\\
0.623115577889447	0.00467104884871494\\
0.64321608040201	0.0051255269971785\\
0.663316582914573	0.00560778339356771\\
0.683417085427136	0.00611855032477349\\
0.703517587939699	0.00665855275487892\\
0.723618090452261	0.0072285083983874\\
0.743718592964824	0.00782912779271694\\
0.763819095477387	0.00846111436997132\\
0.78391959798995	0.00912516452799172\\
0.804020100502513	0.00982196770069965\\
0.824120603015075	0.0105522064277349\\
0.844221105527638	0.0113165564233981\\
0.864321608040201	0.0121156866449036\\
0.884422110552764	0.0129502593599493\\
0.904522613065327	0.0138209302136119\\
0.924623115577889	0.0147283482945719\\
0.944723618090452	0.015673156200678\\
0.964824120603015	0.0166559901038535\\
0.984924623115578	0.0176774798143562\\
1.00502512562814	0.0187382488443941\\
1.0251256281407	0.0198389144711048\\
1.04522613065327	0.0209800877989067\\
1.06532663316583	0.0221623738212253\\
1.08542713567839	0.0233863714816021\\
1.10552763819095	0.0246526737341938\\
1.12562814070352	0.0259618676036647\\
1.14572864321608	0.027314534244482\\
1.16582914572864	0.0287112489996166\\
1.18592964824121	0.0301525814586582\\
1.20603015075377	0.031639095515348\\
1.22613065326633	0.0331713494245377\\
1.24623115577889	0.034749895858576\\
1.26633165829146	0.0363752819631356\\
1.28643216080402	0.0380480494124774\\
1.30653266331658	0.0397687344641657\\
1.32663316582915	0.0415378680132341\\
1.34673366834171	0.0433559756458095\\
1.36683417085427	0.0452235776922023\\
1.38693467336683	0.0471411892794633\\
1.4070351758794	0.0491093203834158\\
1.42713567839196	0.0511284758801676\\
1.44723618090452	0.0531991555971076\\
1.46733668341709	0.0553218543633928\\
1.48743718592965	0.0574970620599299\\
1.50753768844221	0.059725263668858\\
1.52763819095477	0.0620069393225351\\
1.54773869346734	0.0643425643520357\\
1.5678391959799	0.0667326093351637\\
1.58793969849246	0.0691775401439837\\
1.60804020100503	0.0716778179918801\\
1.62814070351759	0.0742338994801403\\
1.64824120603015	0.0768462366440781\\
1.66834170854271	0.0795152769986922\\
1.68844221105528	0.0822414635838684\\
1.70854271356784	0.0850252350091304\\
1.7286432160804	0.0878670254979439\\
1.74874371859296	0.0907672649315764\\
1.76884422110553	0.0937263788925183\\
1.78894472361809	0.0967447887074711\\
1.80904522613065	0.0998229114899045\\
1.82914572864322	0.102961160182188\\
1.84924623115578	0.106159943597303\\
1.86934673366834	0.109419666460134\\
1.8894472361809	0.112740729448351\\
1.90954773869347	0.116123529232882\\
1.92964824120603	0.119568458517977\\
1.94974874371859	0.123075906080879\\
1.96984924623116	0.126646256811088\\
1.98994974874372	0.130279891749244\\
2.01005025125628	0.133977188125611\\
2.03015075376884	0.137738519398181\\
2.05025125628141	0.141564255290399\\
2.07035175879397	0.145454761828508\\
2.09045226130653	0.149410401378515\\
2.1105527638191	0.153431532682801\\
2.13065326633166	0.157518510896352\\
2.15075376884422	0.161671687622632\\
2.17085427135678	0.165891410949104\\
2.19095477386935	0.170178025482381\\
2.21105527638191	0.174531872383042\\
2.23115577889447	0.178953289400087\\
2.25125628140704	0.183442610905055\\
2.2713567839196	0.188000167925798\\
2.29145728643216	0.192626288179917\\
2.31155778894472	0.197321296107863\\
2.33165829145729	0.20208551290571\\
2.35175879396985	0.206919256557602\\
2.37185929648241	0.211822841867862\\
2.39195979899498	0.216796580492801\\
2.41206030150754	0.221840780972191\\
2.4321608040201	0.226955748760433\\
2.45226130653266	0.232141786257408\\
2.47236180904523	0.237399192839024\\
2.49246231155779	0.242728264887457\\
2.51256281407035	0.248129295821083\\
2.53266331658291	0.253602576124121\\
2.55276381909548	0.259148393375972\\
2.57286432160804	0.264767032280266\\
2.5929648241206	0.270458774693622\\
2.61306532663317	0.276223899654114\\
2.63316582914573	0.282062683409461\\
2.65326633165829	0.287975399444928\\
2.67336683417085	0.293962318510947\\
2.69346733668342	0.300023708650473\\
2.71356783919598	0.30615983522605\\
2.73366834170854	0.312370960946622\\
2.75376884422111	0.318657345894063\\
2.77386934673367	0.32501924754945\\
2.79396984924623	0.331456920819074\\
2.81407035175879	0.337970618060181\\
2.83417085427136	0.344560589106466\\
2.85427135678392	0.351227081293311\\
2.87437185929648	0.357970339482762\\
2.89447236180905	0.364790606088265\\
2.91457286432161	0.371688121099152\\
2.93467336683417	0.378663122104885\\
2.95477386934673	0.385715844319047\\
2.9748743718593	0.392846520603107\\
2.99497487437186	0.400055381489938\\
3.01507537688442	0.407342655207105\\
3.03517587939698	0.414708567699914\\
3.05527638190955	0.422153342654239\\
3.07537688442211	0.429677201519114\\
3.09547738693467	0.4372803635291\\
3.11557788944724	0.444963045726431\\
3.1356783919598	0.452725462982937\\
3.15577889447236	0.460567828021748\\
3.17587939698492	0.46849035143878\\
3.19597989949749	0.476493241724009\\
3.21608040201005	0.484576705282526\\
3.23618090452261	0.492740946455391\\
3.25628140703518	0.500986167540269\\
3.27638190954774	0.509312568811865\\
3.2964824120603	0.517720348542154\\
3.31658291457286	0.526209703020412\\
3.33668341708543	0.534780826573029\\
3.35678391959799	0.543433911583159\\
3.37688442211055	0.552169148510131\\
3.39698492462312	0.560986725908703\\
3.41708542713568	0.569886830448097\\
3.43718592964824	0.578869646930859\\
3.4572864321608	0.58793535831153\\
3.47738693467337	0.597084145715115\\
3.49748743718593	0.606316188455387\\
3.51758793969849	0.615631664052994\\
3.53768844221106	0.625030748253394\\
3.55778894472362	0.634513615044606\\
3.57788944723618	0.644080436674783\\
3.59798994974874	0.653731383669609\\
3.61809045226131	0.663466624849527\\
3.63819095477387	0.673286327346789\\
3.65829145728643	0.683190656622341\\
3.67839195979899	0.693179776482528\\
3.69849246231156	0.703253849095652\\
3.71859296482412	0.71341303500834\\
3.73869346733668	0.72365749316177\\
3.75879396984925	0.733987380907719\\
3.77889447236181	0.744402854024459\\
3.79899497487437	0.754904066732494\\
3.81909547738693	0.765491171710138\\
3.8391959798995	0.776164320108931\\
3.85929648241206	0.786923661568909\\
3.87939698492462	0.797769344233724\\
3.89949748743719	0.808701514765604\\
3.91959798994975	0.819720318360165\\
3.93969849246231	0.830825898761077\\
3.95979899497487	0.84201839827459\\
3.97989949748744	0.853297957783901\\
4	0.864664716763387\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	4.02448556787543e-05\\
0.0402010050251256	0.000157013732437661\\
0.0603015075376884	0.000344357676330905\\
0.0804020100502513	0.00059632846171631\\
0.100502512562814	0.000906980442963207\\
0.120603015075377	0.00127037275734919\\
0.14070351758794	0.00168057196393634\\
0.160804020100503	0.00213165522716029\\
0.180904522613065	0.00261771418560425\\
0.201005025125628	0.00313285968888334\\
0.221105527638191	0.00367122764282378\\
0.241206030150754	0.00422698628110776\\
0.261306532663317	0.0047943452887919\\
0.281407035175879	0.0053675673521207\\
0.301507537688442	0.00594098291837006\\
0.321608040201005	0.00650900924685713\\
0.341708542713568	0.00706617525987754\\
0.361809045226131	0.0076071543248667\\
0.381909547738693	0.00812680801704428\\
0.402010050251256	0.00862024528312646\\
0.422110552763819	0.00908290350201763\\
0.442211055276382	0.0095106611185621\\
0.462311557788945	0.00989999645433994\\
0.482412060301508	0.0102482150009452\\
0.50251256281407	0.0105537795658015\\
0.522613065326633	0.0108167038979676\\
0.542713567839196	0.0110384510775558\\
0.562814070351759	0.0112219154000805\\
0.582914572864322	0.0113719949618012\\
0.603015075376884	0.0114965002409486\\
0.623115577889447	0.0116075241161102\\
0.64321608040201	0.0117234586418303\\
0.663316582914573	0.0118717644857786\\
0.683417085427136	0.0120921448599756\\
0.703517587939699	0.0124384740913303\\
0.723618090452261	0.0129756667242498\\
0.743718592964824	0.0137673836357894\\
0.763819095477387	0.0148575394034644\\
0.78391959798995	0.0162590295328334\\
0.804020100502513	0.01795890265113\\
0.824120603015075	0.0199325648063051\\
0.844221105527638	0.022155161037613\\
0.864321608040201	0.0246065491524091\\
0.884422110552764	0.027272073629419\\
0.904522613065327	0.0301417106337194\\
0.924623115577889	0.0332089187658604\\
0.944723618090452	0.0364696551872127\\
0.964824120603015	0.0399216404152563\\
0.984924623115578	0.0435638370072699\\
1.00502512562814	0.0473960867087819\\
1.0251256281407	0.0514188585578509\\
1.04522613065327	0.0556330730821645\\
1.06532663316583	0.0600399784609287\\
1.08542713567839	0.0646410623208802\\
1.10552763819095	0.0694379881742511\\
1.12562814070352	0.0744325490779474\\
1.14572864321608	0.0796266334669142\\
1.16582914572864	0.0850221996954004\\
1.18592964824121	0.090621256879445\\
1.20603015075377	0.0964258503505564\\
1.22613065326633	0.10243805052028\\
1.24623115577889	0.10865994429361\\
1.26633165829146	0.11509362840545\\
1.28643216080402	0.121741204221087\\
1.30653266331658	0.128604773660667\\
1.32663316582915	0.135686435993408\\
1.34673366834171	0.142988285309755\\
1.36683417085427	0.150512408525554\\
1.38693467336683	0.158260883806355\\
1.4070351758794	0.166235779325391\\
1.42713567839196	0.174439152287983\\
1.44723618090452	0.182873048169676\\
1.46733668341709	0.191539500126598\\
1.48743718592965	0.200440528545107\\
1.50753768844221	0.209578140704494\\
1.52763819095477	0.218954330531699\\
1.54773869346734	0.228571078431105\\
1.5678391959799	0.238430351175713\\
1.58793969849246	0.248534101848553\\
1.60804020100503	0.258884269825256\\
1.62814070351759	0.269482780790353\\
1.64824120603015	0.280331546781192\\
1.66834170854271	0.291432466254428\\
1.68844221105528	0.302787424170943\\
1.70854271356784	0.314398292095728\\
1.7286432160804	0.326266928309884\\
1.74874371859296	0.338395177932336\\
1.76884422110553	0.350784873049287\\
1.78894472361809	0.363437832849746\\
1.80904522613065	0.376355863765742\\
1.82914572864322	0.389540759616059\\
1.84924623115578	0.402994301752526\\
1.86934673366834	0.41671825920804\\
1.8894472361809	0.430714388845642\\
1.90954773869347	0.444984435508079\\
1.92964824120603	0.459530132167364\\
1.94974874371859	0.474353200073944\\
1.96984924623116	0.489455348905149\\
1.98994974874372	0.504838276912631\\
2.01005025125628	0.520503671068582\\
2.03015075376884	0.536453207210535\\
2.05025125628141	0.552688550184596\\
2.07035175879397	0.569211353986994\\
2.09045226130653	0.586023261903837\\
2.1105527638191	0.603125906649003\\
2.13065326633166	0.620520910500115\\
2.15075376884422	0.638209885432537\\
2.17085427135678	0.656194433251385\\
2.19095477386935	0.674476145721512\\
2.21105527638191	0.69305660469546\\
2.23115577889447	0.711937382239396\\
2.25125628140704	0.731120040757007\\
2.2713567839196	0.750606133111381\\
2.29145728643216	0.770397202744886\\
2.31155778894472	0.790494783797064\\
2.33165829145729	0.810900401220553\\
2.35175879396985	0.83161557089509\\
2.37185929648241	0.852641799739563\\
2.39195979899498	0.873980585822215\\
2.41206030150754	0.895633418468968\\
2.4321608040201	0.917601778369924\\
2.45226130653266	0.939887137684075\\
2.47236180904523	0.962490960142243\\
2.49246231155779	0.985414701148295\\
2.51256281407035	1.00865980787865\\
2.53266331658291	1.03222771938011\\
2.55276381909548	1.0561198666661\\
2.57286432160804	1.08033767281125\\
2.5929648241206	1.10488255304441\\
2.61306532663317	1.12975591484018\\
2.63316582914573	1.15495915800887\\
2.65326633165829	1.18049367478502\\
2.67336683417085	1.20636084991446\\
2.69346733668342	1.23256206073992\\
2.71356783919598	1.25909867728532\\
2.73366834170854	1.28597206233866\\
2.75376884422111	1.31318357153357\\
2.77386934673367	1.34073455342956\\
2.79396984924623	1.36862634959103\\
2.81407035175879	1.39686029466497\\
2.83417085427136	1.4254377164575\\
2.85427135678392	1.45435993600914\\
2.87437185929648	1.483628267669\\
2.89447236180905	1.5132440191677\\
2.91457286432161	1.5432084916893\\
2.93467336683417	1.57352297994199\\
2.95477386934673	1.60418877222781\\
2.9748743718593	1.63520715051125\\
2.99497487437186	1.66657939048685\\
3.01507537688442	1.69830676164574\\
3.03517587939698	1.73039052734123\\
3.05527638190955	1.76283194485339\\
3.07537688442211	1.79563226545271\\
3.09547738693467	1.82879273446277\\
3.11557788944724	1.86231459132207\\
3.1356783919598	1.89619906964487\\
3.15577889447236	1.93044739728121\\
3.17587939698492	1.96506079637605\\
3.19597989949749	2.00004048342756\\
3.21608040201005	2.03538766934454\\
3.23618090452261	2.07110355950313\\
3.25628140703518	2.10718935380258\\
3.27638190954774	2.14364624672032\\
3.2964824120603	2.18047542736627\\
3.31658291457286	2.21767807953636\\
3.33668341708543	2.25525538176527\\
3.35678391959799	2.29320850737855\\
3.37688442211055	2.33153862454393\\
3.39698492462312	2.37024689632194\\
3.41708542713568	2.40933448071592\\
3.43718592964824	2.44880253072123\\
3.4572864321608	2.48865219437393\\
3.47738693467337	2.52888461479868\\
3.49748743718593	2.5695009302561\\
3.51758793969849	2.61050227418943\\
3.53768844221106	2.65188977527063\\
3.55778894472362	2.69366455744585\\
3.57788944723618	2.73582773998027\\
3.59798994974874	2.77838043750241\\
3.61809045226131	2.82132376004784\\
3.63819095477387	2.86465881310231\\
3.65829145728643	2.90838669764434\\
3.67839195979899	2.95250851018728\\
3.69849246231156	2.99702534282078\\
3.71859296482412	3.04193828325178\\
3.73869346733668	3.08724841484501\\
3.75879396984925	3.13295681666285\\
3.77889447236181	3.17906456350484\\
3.79899497487437	3.22557272594662\\
3.81909547738693	3.27248237037835\\
3.8391959798995	3.31979455904276\\
3.85929648241206	3.36751035007261\\
3.87939698492462	3.41563079752779\\
3.89949748743719	3.46415695143187\\
3.91959798994975	3.51308985780828\\
3.93969849246231	3.56243055871603\\
3.95979899497487	3.61218009228497\\
3.97989949748744	3.66233949275061\\
4	3.71290979048861\\
};
\addplot [color=white!50!mycolor2,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	-3.99073204298922e-05\\
0.0402010050251256	-0.000154320211275327\\
0.0603015075376884	-0.00033528976884046\\
0.0804020100502513	-0.000574887817063495\\
0.100502512562814	-0.000865208559232761\\
0.120603015075377	-0.00119837058289095\\
0.14070351758794	-0.00156651930270058\\
0.160804020100503	-0.00196182994998006\\
0.180904522613065	-0.00237651124936828\\
0.201005025125628	-0.00280280996551709\\
0.221105527638191	-0.00323301655998307\\
0.241206030150754	-0.00365947227646671\\
0.261306532663317	-0.00407457807979032\\
0.281407035175879	-0.00447080602301471\\
0.301507537688442	-0.00484071382641347\\
0.321608040201005	-0.00517696374942364\\
0.341708542713568	-0.00547234726431259\\
0.361809045226131	-0.00571981766284136\\
0.381909547738693	-0.0059125336451689\\
0.402010050251256	-0.00604391831155828\\
0.422110552763819	-0.00610774005278398\\
0.442211055276382	-0.00609822501530196\\
0.462311557788945	-0.00601021574514995\\
0.482412060301508	-0.00583939831599756\\
0.50251256281407	-0.00558263231138764\\
0.522613065326633	-0.00523834428860284\\
0.542713567839196	-0.004806426007764\\
0.562814070351759	-0.00428821615746243\\
0.582914572864322	-0.00368707278297391\\
0.603015075376884	-0.0030092817119256\\
0.623115577889447	-0.00226542641868035\\
0.64321608040201	-0.00147240464747329\\
0.663316582914573	-0.000656197698643154\\
0.683417085427136	0.000144955789571358\\
0.703517587939699	0.000878631418427559\\
0.723618090452261	0.00148135007252503\\
0.743718592964824	0.00189087194964448\\
0.763819095477387	0.00206468933647828\\
0.78391959798995	0.00199129952315007\\
0.804020100502513	0.00168503275026932\\
0.824120603015075	0.00117184804916476\\
0.844221105527638	0.000477951809183216\\
0.864321608040201	-0.000375175862601966\\
0.884422110552764	-0.00137155490952038\\
0.904522613065327	-0.00249985020649565\\
0.924623115577889	-0.00375222217671654\\
0.944723618090452	-0.00512334278585668\\
0.964824120603015	-0.00660966020754921\\
0.984924623115578	-0.00820887737855753\\
1.00502512562814	-0.00991958901999366\\
1.0251256281407	-0.0117410296156414\\
1.04522613065327	-0.0136728974843511\\
1.06532663316583	-0.015715230818478\\
1.08542713567839	-0.017868319357676\\
1.10552763819095	-0.0201326407058635\\
1.12562814070352	-0.022508813870618\\
1.14572864321608	-0.0249975649779501\\
1.16582914572864	-0.0275997016961671\\
1.18592964824121	-0.0303160939621286\\
1.20603015075377	-0.0331476593198603\\
1.22613065326633	-0.0360953516712047\\
1.24623115577889	-0.0391601525764583\\
1.26633165829146	-0.042343064479179\\
1.28643216080402	-0.0456451053961321\\
1.30653266331658	-0.0490673047323354\\
1.32663316582915	-0.0526106999669397\\
1.34673366834171	-0.0562763340181361\\
1.36683417085427	-0.0600652531411497\\
1.38693467336683	-0.0639785052474285\\
1.4070351758794	-0.0680171385585598\\
1.42713567839196	-0.0721822005276478\\
1.44723618090452	-0.0764747369754609\\
1.46733668341709	-0.080895791399812\\
1.48743718592965	-0.085446404425247\\
1.50753768844221	-0.090127613366778\\
1.52763819095477	-0.0949404518866284\\
1.54773869346734	-0.0998859497270336\\
1.5678391959799	-0.104965132505386\\
1.58793969849246	-0.110179021560585\\
1.60804020100503	-0.115528633841495\\
1.62814070351759	-0.121014981830072\\
1.64824120603015	-0.126639073493036\\
1.66834170854271	-0.132401912257044\\
1.68844221105528	-0.138304497003206\\
1.70854271356784	-0.144347822077467\\
1.7286432160804	-0.150532877313996\\
1.74874371859296	-0.156860648069183\\
1.76884422110553	-0.16333211526425\\
1.78894472361809	-0.169948255434804\\
1.80904522613065	-0.176710040785933\\
1.82914572864322	-0.183618439251683\\
1.84924623115578	-0.190674414557921\\
1.86934673366834	-0.197878926287773\\
1.8894472361809	-0.20523292994894\\
1.90954773869347	-0.212737377042316\\
1.92964824120603	-0.220393215131409\\
1.94974874371859	-0.228201387912185\\
1.96984924623116	-0.236162835282972\\
1.98994974874372	-0.244278493414143\\
2.01005025125628	-0.252549294817361\\
2.03015075376884	-0.260976168414173\\
2.05025125628141	-0.269560039603797\\
2.07035175879397	-0.278301830329979\\
2.09045226130653	-0.287202459146807\\
2.1105527638191	-0.296262841283401\\
2.13065326633166	-0.305483888707411\\
2.15075376884422	-0.314866510187272\\
2.17085427135678	-0.324411611353178\\
2.19095477386935	-0.33412009475675\\
2.21105527638191	-0.343992859929376\\
2.23115577889447	-0.354030803439222\\
2.25125628140704	-0.364234818946897\\
2.2713567839196	-0.374605797259784\\
2.29145728643216	-0.385144626385052\\
2.31155778894472	-0.395852191581337\\
2.33165829145729	-0.406729375409133\\
2.35175879396985	-0.417777057779886\\
2.37185929648241	-0.428996116003839\\
2.39195979899498	-0.440387424836613\\
2.41206030150754	-0.451951856524585\\
2.4321608040201	-0.463690280849059\\
2.45226130653266	-0.47560356516926\\
2.47236180904523	-0.487692574464196\\
2.49246231155779	-0.499958171373382\\
2.51256281407035	-0.51240121623648\\
2.53266331658291	-0.525022567131869\\
2.55276381909548	-0.537823079914159\\
2.57286432160804	-0.550803608250716\\
2.5929648241206	-0.563965003657165\\
2.61306532663317	-0.57730811553195\\
2.63316582914573	-0.590833791189949\\
2.65326633165829	-0.604542875895169\\
2.67336683417085	-0.618436212892564\\
2.69346733668342	-0.63251464343897\\
2.71356783919598	-0.646779006833219\\
2.73366834170854	-0.661230140445419\\
2.75376884422111	-0.675868879745446\\
2.77386934673367	-0.690696058330663\\
2.79396984924623	-0.705712507952883\\
2.81407035175879	-0.720919058544609\\
2.83417085427136	-0.736316538244563\\
2.85427135678392	-0.751905773422518\\
2.87437185929648	-0.767687588703473\\
2.89447236180905	-0.783662806991174\\
2.91457286432161	-0.799832249490996\\
2.93467336683417	-0.816196735732217\\
2.95477386934673	-0.832757083589713\\
2.9748743718593	-0.849514109305038\\
2.99497487437186	-0.866468627506976\\
3.01507537688442	-0.883621451231534\\
3.03517587939698	-0.900973391941404\\
3.05527638190955	-0.918525259544915\\
3.07537688442211	-0.936277862414481\\
3.09547738693467	-0.954232007404575\\
3.11557788944724	-0.972388499869211\\
3.1356783919598	-0.990748143678997\\
3.15577889447236	-1.00931174123771\\
3.17587939698492	-1.02808009349849\\
3.19597989949749	-1.04705399997954\\
3.21608040201005	-1.06623425877949\\
3.23618090452261	-1.08562166659235\\
3.25628140703518	-1.10521701872204\\
3.27638190954774	-1.12502110909659\\
3.2964824120603	-1.14503473028197\\
3.31658291457286	-1.16525867349554\\
3.33668341708543	-1.18569372861921\\
3.35678391959799	-1.20634068421224\\
3.37688442211055	-1.22720032752366\\
3.39698492462312	-1.24827344450453\\
3.41708542713568	-1.26956081981972\\
3.43718592964824	-1.29106323685951\\
3.4572864321608	-1.31278147775087\\
3.47738693467337	-1.33471632336845\\
3.49748743718593	-1.35686855334532\\
3.51758793969849	-1.37923894608344\\
3.53768844221106	-1.40182827876384\\
3.55778894472362	-1.42463732735664\\
3.57788944723618	-1.4476668666307\\
3.59798994974874	-1.47091767016319\\
3.61809045226131	-1.49439051034879\\
3.63819095477387	-1.51808615840874\\
3.65829145728643	-1.54200538439966\\
3.67839195979899	-1.56614895722222\\
3.69849246231156	-1.59051764462947\\
3.71859296482412	-1.6151122132351\\
3.73869346733668	-1.63993342852147\\
3.75879396984925	-1.66498205484741\\
3.77889447236181	-1.69025885545593\\
3.79899497487437	-1.71576459248163\\
3.81909547738693	-1.74150002695807\\
3.8391959798995	-1.7674659188249\\
3.85929648241206	-1.7936630269348\\
3.87939698492462	-1.82009210906034\\
3.89949748743719	-1.84675392190066\\
3.91959798994975	-1.87364922108795\\
3.93969849246231	-1.90077876119388\\
3.95979899497487	-1.92814329573579\\
3.97989949748744	-1.95574357718281\\
4	-1.98358035696184\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	5.93194498331728e-05\\
0.0402010050251256	0.000236568739209631\\
0.0603015075376884	0.00052875973480182\\
0.0804020100502513	0.000930562533580481\\
0.100502512562814	0.00143458582175171\\
0.120603015075377	0.00203165723269438\\
0.14070351758794	0.00271110370390704\\
0.160804020100503	0.00346103183297608\\
0.180904522613065	0.00426860823257103\\
0.201005025125628	0.00512033988448246\\
0.221105527638191	0.00600235449270692\\
0.241206030150754	0.0069006808355907\\
0.261306532663317	0.00780152911704224\\
0.281407035175879	0.00869157131682152\\
0.301507537688442	0.00955822153991526\\
0.321608040201005	0.0103899163650091\\
0.341708542713568	0.0111763951920631\\
0.361809045226131	0.0119089805890029\\
0.381909547738693	0.0125808586375308\\
0.402010050251256	0.01318735927807\\
0.422110552763819	0.013726236653848\\
0.442211055276382	0.0141979494541294\\
0.462311557788945	0.0146059412566045\\
0.482412060301508	0.0149569208689452\\
0.50251256281407	0.0152611425928763\\
0.522613065326633	0.015532183977556\\
0.542713567839196	0.0157833374761687\\
0.562814070351759	0.0160249301540484\\
0.582914572864322	0.0162644199643346\\
0.603015075376884	0.0165066760845997\\
0.623115577889447	0.0167542592528567\\
0.64321608040201	0.0170077021026666\\
0.663316582914573	0.017265789497627\\
0.683417085427136	0.0175258388649966\\
0.703517587939699	0.0177839805285531\\
0.723618090452261	0.0180354380408626\\
0.743718592964824	0.0182748085146052\\
0.763819095477387	0.0184963429533701\\
0.78391959798995	0.0186942265816099\\
0.804020100502513	0.018862859173905\\
0.824120603015075	0.0189971353836612\\
0.844221105527638	0.0190927250708167\\
0.864321608040201	0.0191463536291449\\
0.884422110552764	0.0191560823127642\\
0.904522613065327	0.0191215885619453\\
0.924623115577889	0.0190444463282692\\
0.944723618090452	0.0189284063991976\\
0.964824120603015	0.0187796767218467\\
0.984924623115578	0.018607202726166\\
1.00502512562814	0.0184229464974188\\
1.0251256281407	0.0182414538479568\\
1.04522613065327	0.0180761693240572\\
1.06532663316583	0.0179374164989692\\
1.08542713567839	0.0178325803051573\\
1.10552763819095	0.0177663825227613\\
1.12562814070352	0.0177411572677874\\
1.14572864321608	0.0177571264793522\\
1.16582914572864	0.017812675406529\\
1.18592964824121	0.0179046280947278\\
1.20603015075377	0.018028522870948\\
1.22613065326633	0.0181788878292864\\
1.24623115577889	0.0183495163151208\\
1.26633165829146	0.0185337424091672\\
1.28643216080402	0.018724716410799\\
1.30653266331658	0.0189156803209495\\
1.32663316582915	0.0191002433243356\\
1.34673366834171	0.0192726572710794\\
1.36683417085427	0.0194280921580702\\
1.38693467336683	0.0195629116096054\\
1.4070351758794	0.0196749483572877\\
1.42713567839196	0.0197637797200791\\
1.44723618090452	0.0198310030830433\\
1.46733668341709	0.0198805113760102\\
1.48743718592965	0.0199187685516444\\
1.50753768844221	0.0199550795382831\\
1.52763819095477	0.0200008946781423\\
1.54773869346734	0.0200661340679263\\
1.5678391959799	0.0201577280434447\\
1.58793969849246	0.0202798500243563\\
1.60804020100503	0.0204341919889522\\
1.62814070351759	0.0206202399491529\\
1.64824120603015	0.0208355494243173\\
1.66834170854271	0.0210760209154419\\
1.68844221105528	0.02133617537826\\
1.70854271356784	0.0216094296961119\\
1.7286432160804	0.0218883721522783\\
1.74874371859296	0.0221650379023448\\
1.76884422110553	0.0224311844450706\\
1.78894472361809	0.0226785670939749\\
1.80904522613065	0.0228992144478494\\
1.82914572864322	0.023085703860903\\
1.84924623115578	0.0232314369128955\\
1.86934673366834	0.0233309148781531\\
1.8894472361809	0.0233800141945391\\
1.90954773869347	0.0233762619327353\\
1.92964824120603	0.023319111263158\\
1.94974874371859	0.0232102169251512\\
1.96984924623116	0.023053710693124\\
1.98994974874372	0.0228564768443577\\
2.01005025125628	0.0226284124883078\\
2.03015075376884	0.0223815482940727\\
2.05025125628141	0.0221267974022513\\
2.07035175879397	0.0218729865588725\\
2.09045226130653	0.0216270142252484\\
2.1105527638191	0.0213940237720449\\
2.13065326633166	0.0211775766736075\\
2.15075376884422	0.0209798257000626\\
2.17085427135678	0.0208016881110037\\
2.19095477386935	0.0206430188475016\\
2.21105527638191	0.0205027837245162\\
2.23115577889447	0.0203792326224865\\
2.25125628140704	0.0202700726795304\\
2.2713567839196	0.0201726414810517\\
2.29145728643216	0.0200840802519681\\
2.31155778894472	0.0200015070463956\\
2.33165829145729	0.0199221899379479\\
2.35175879396985	0.0198437202099479\\
2.37185929648241	0.0197641855436143\\
2.39195979899498	0.0196823432089925\\
2.41206030150754	0.0195977932519262\\
2.4321608040201	0.0195111516842968\\
2.45226130653266	0.0194242236711055\\
2.47236180904523	0.0193401767181818\\
2.49246231155779	0.0192637138607808\\
2.51256281407035	0.0192012200769199\\
2.53266331658291	0.0191598458806376\\
2.55276381909548	0.0191451991482243\\
2.57286432160804	0.0191609084813259\\
2.5929648241206	0.0192087929236017\\
2.61306532663317	0.019289035146931\\
2.63316582914573	0.0194003546350149\\
2.65326633165829	0.0195401808715674\\
2.67336683417085	0.0197048265225934\\
2.69346733668342	0.0198896606222707\\
2.71356783919598	0.0200892817574633\\
2.73366834170854	0.0202976912519707\\
2.75376884422111	0.0205084663495256\\
2.77386934673367	0.0207149333983779\\
2.79396984924623	0.0209103410340067\\
2.81407035175879	0.0210880333623497\\
2.83417085427136	0.021241623143167\\
2.85427135678392	0.0213651649715\\
2.87437185929648	0.0214533284611589\\
2.89447236180905	0.0215015714264652\\
2.91457286432161	0.0215063130631032\\
2.93467336683417	0.0214651071309121\\
2.95477386934673	0.021376815135534\\
2.9748743718593	0.0212417795072068\\
2.99497487437186	0.0210619967846806\\
3.01507537688442	0.0208412607958038\\
3.03517587939698	0.020584583088081\\
3.05527638190955	0.0202969925058413\\
3.07537688442211	0.0199833126115909\\
3.09547738693467	0.0196481613457151\\
3.11557788944724	0.0192959510476867\\
3.1356783919598	0.0189308884787652\\
3.15577889447236	0.0185569748422874\\
3.17587939698492	0.0181780058067655\\
3.19597989949749	0.0177975715255912\\
3.21608040201005	0.0174190566596364\\
3.23618090452261	0.0170456403977647\\
3.25628140703518	0.0166802964753409\\
3.27638190954774	0.0163257931987867\\
3.2964824120603	0.015984693461369\\
3.31658291457286	0.0156593547666281\\
3.33668341708543	0.0153519292460565\\
3.35678391959799	0.0150643636798762\\
3.37688442211055	0.0147983995167714\\
3.39698492462312	0.0145555728905788\\
3.41708542713568	0.0143372146437618\\
3.43718592964824	0.014144450341628\\
3.4572864321608	0.0139782002949124\\
3.47738693467337	0.0138391795752389\\
3.49748743718593	0.0137278980342818\\
3.51758793969849	0.0136446652916604\\
3.53768844221106	0.0135896706619721\\
3.55778894472362	0.0135630881360395\\
3.57788944723618	0.013565089961594\\
3.59798994974874	0.0135958466641799\\
3.61809045226131	0.0136555270648101\\
3.63819095477387	0.0137442982951733\\
3.65829145728643	0.0138623258165136\\
3.67839195979899	0.0140097734351427\\
3.69849246231156	0.0141868033190871\\
3.71859296482412	0.0143935760152236\\
3.73869346733668	0.0146302504645116\\
3.75879396984925	0.0148969840187805\\
3.77889447236181	0.0151939324569144\\
3.79899497487437	0.0155212499984868\\
3.81909547738693	0.0158790893224585\\
3.8391959798995	0.0162676015802885\\
3.85929648241206	0.0166869364115131\\
3.87939698492462	0.0171372419610227\\
3.89949748743719	0.0176186648893359\\
3.91959798994975	0.0181313503929054\\
3.93969849246231	0.0186754422150676\\
3.95979899497487	0.019251082662912\\
3.97989949748744	0.0198584126187452\\
4	0.0204975715580172\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	8.9155140923371e-05\\
0.0402010050251256	0.000350133665092865\\
0.0603015075376884	0.000771801608890161\\
0.0804020100502513	0.00134140198487099\\
0.100502512562814	0.00204484730466599\\
0.120603015075377	0.00286699006492192\\
0.14070351758794	0.00379187115169878\\
0.160804020100503	0.00480294678589852\\
0.180904522613065	0.00588329554371371\\
0.201005025125628	0.00701580809331707\\
0.221105527638191	0.00818336349978818\\
0.241206030150754	0.00936899713505284\\
0.261306532663317	0.0105560662403347\\
0.281407035175879	0.0117284198879008\\
0.301507537688442	0.0128705803823709\\
0.321608040201005	0.0139679430043028\\
0.341708542713568	0.0150070004845905\\
0.361809045226131	0.0159755978320677\\
0.381909547738693	0.0168632222853252\\
0.402010050251256	0.0176613323915012\\
0.422110552763819	0.0183637296527445\\
0.442211055276382	0.018966975848734\\
0.462311557788945	0.0194708588879625\\
0.482412060301508	0.0198789093909104\\
0.50251256281407	0.020198968017967\\
0.522613065326633	0.0204433198338629\\
0.542713567839196	0.0206254975950684\\
0.562814070351759	0.0207575258918092\\
0.582914572864322	0.020849650483078\\
0.603015075376884	0.0209102967645121\\
0.623115577889447	0.0209460887197805\\
0.64321608040201	0.0209619221041683\\
0.663316582914573	0.020961084744207\\
0.683417085427136	0.0209454173446497\\
0.703517587939699	0.0209155090374418\\
0.723618090452261	0.0208709226686757\\
0.743718592964824	0.0208104453612667\\
0.763819095477387	0.0207323601990449\\
0.78391959798995	0.0206347349845289\\
0.804020100502513	0.0205157239847075\\
0.824120603015075	0.0203738784542339\\
0.844221105527638	0.0202084615689453\\
0.864321608040201	0.0200197632619474\\
0.884422110552764	0.0198094103563855\\
0.904522613065327	0.0195806673462782\\
0.924623115577889	0.0193387231744581\\
0.944723618090452	0.0190909593557377\\
0.964824120603015	0.0188471947282037\\
0.984924623115578	0.0186199018912055\\
1.00502512562814	0.0184243701386712\\
1.0251256281407	0.0182759267525404\\
1.04522613065327	0.018184177034658\\
1.06532663316583	0.0181550368401639\\
1.08542713567839	0.0181915577549399\\
1.10552763819095	0.0182942997087688\\
1.12562814070352	0.0184616658392384\\
1.14572864321608	0.0186902034401975\\
1.16582914572864	0.0189748748912837\\
1.18592964824121	0.0193093028975405\\
1.20603015075377	0.0196859950200076\\
1.22613065326633	0.0200965532010045\\
1.24623115577889	0.0205318746218809\\
1.26633165829146	0.0209823506654345\\
1.28643216080402	0.0214380709011905\\
1.30653266331658	0.0218890388599852\\
1.32663316582915	0.0223254059591803\\
1.34673366834171	0.0227377293868838\\
1.36683417085427	0.0231172591886465\\
1.38693467336683	0.0234562593679887\\
1.4070351758794	0.0237483676351171\\
1.42713567839196	0.0239889985833485\\
1.44723618090452	0.0241757954927147\\
1.46733668341709	0.0243091364079199\\
1.48743718592965	0.0243926999078036\\
1.50753768844221	0.0244340878816712\\
1.52763819095477	0.0244445074800333\\
1.54773869346734	0.0244351756863543\\
1.5678391959799	0.0244155243609312\\
1.58793969849246	0.0243930624314425\\
1.60804020100503	0.0243733430285259\\
1.62814070351759	0.0243599919834488\\
1.64824120603015	0.0243547922420329\\
1.66834170854271	0.0243578182032259\\
1.68844221105528	0.0243676144191593\\
1.70854271356784	0.0243814136259464\\
1.7286432160804	0.0243953893713945\\
1.74874371859296	0.0244049384811574\\
1.76884422110553	0.0244049883014248\\
1.78894472361809	0.0243903231784265\\
1.80904522613065	0.0243559241060636\\
1.82914572864322	0.0242973150370209\\
1.84924623115578	0.0242109091118897\\
1.86934673366834	0.0240943480737935\\
1.8894472361809	0.0239468284262958\\
1.90954773869347	0.023769408378463\\
1.92964824120603	0.0235652902206307\\
1.94974874371859	0.0233400733426882\\
1.96984924623116	0.0231019734566249\\
1.98994974874372	0.0228620036336194\\
2.01005025125628	0.0226339445556897\\
2.03015075376884	0.0224299495098707\\
2.05025125628141	0.0222572731827396\\
2.07035175879397	0.0221208021032803\\
2.09045226130653	0.0220234979403312\\
2.1105527638191	0.0219666614442615\\
2.13065326633166	0.0219501595145459\\
2.15075376884422	0.0219726201683519\\
2.17085427135678	0.0220316001181685\\
2.19095477386935	0.0221237298684329\\
2.21105527638191	0.0222448416594687\\
2.23115577889447	0.0223900859878357\\
2.25125628140704	0.0225540427555564\\
2.2713567839196	0.0227308332489451\\
2.29145728643216	0.022914239095606\\
2.31155778894472	0.0230978341050778\\
2.33165829145729	0.0232751345305378\\
2.35175879396985	0.0234397728926532\\
2.37185929648241	0.0235857001740461\\
2.39195979899498	0.0237074210632589\\
2.41206030150754	0.0238002670415794\\
2.4321608040201	0.0238607125309161\\
2.45226130653266	0.0238867399428903\\
2.47236180904523	0.0238782599607279\\
2.49246231155779	0.02383759289101\\
2.51256281407035	0.0237699849178153\\
2.53266331658291	0.0236829970347847\\
2.55276381909548	0.0235840540535586\\
2.57286432160804	0.0234796277559184\\
2.5929648241206	0.0233750660571502\\
2.61306532663317	0.0232744851727933\\
2.63316582914573	0.0231807193415089\\
2.65326633165829	0.0230953235819954\\
2.67336683417085	0.023018624570049\\
2.69346733668342	0.0229498149927171\\
2.71356783919598	0.0228870869891891\\
2.73366834170854	0.0228278002843465\\
2.75376884422111	0.0227686803052756\\
2.77386934673367	0.0227060410335443\\
2.79396984924623	0.0226360267070034\\
2.81407035175879	0.0225548659024416\\
2.83417085427136	0.02245913115953\\
2.85427135678392	0.0223459972196608\\
2.87437185929648	0.0222134912464252\\
2.89447236180905	0.0220607289601759\\
2.91457286432161	0.0218881314714409\\
2.93467336683417	0.0216976184924625\\
2.95477386934673	0.0214927745080522\\
2.9748743718593	0.0212789852509488\\
2.99497487437186	0.0210635423447279\\
3.01507537688442	0.0208552128430284\\
3.03517587939698	0.0206598012583518\\
3.05527638190955	0.020480552987871\\
3.07537688442211	0.0203199750612201\\
3.09547738693467	0.0201798985484194\\
3.11557788944724	0.020061519773782\\
3.1356783919598	0.0199654374784044\\
3.15577889447236	0.0198916868541434\\
3.17587939698492	0.0198397711647325\\
3.19597989949749	0.0198086915693782\\
3.21608040201005	0.0197969757791568\\
3.23618090452261	0.0198027061394182\\
3.25628140703518	0.0198235478161316\\
3.27638190954774	0.0198567778415903\\
3.2964824120603	0.0198993159729389\\
3.31658291457286	0.0199477585845877\\
3.33668341708543	0.0199984172302083\\
3.35678391959799	0.0200473641570314\\
3.37688442211055	0.0200904880239504\\
3.39698492462312	0.020123564561868\\
3.41708542713568	0.0201423492388491\\
3.43718592964824	0.0201427026327704\\
3.4572864321608	0.0201207650327996\\
3.47738693467337	0.0200732061461248\\
3.49748743718593	0.0199975909665754\\
3.51758793969849	0.0198928958340339\\
3.53768844221106	0.0197597523280985\\
3.55778894472362	0.019600480647682\\
3.57788944723618	0.0194197504340599\\
3.59798994974874	0.0192257034176992\\
3.61809045226131	0.0190316589570247\\
3.63819095477387	0.0188585802909021\\
3.65829145728643	0.0187381965117458\\
3.67839195979899	0.0187156472970844\\
3.69849246231156	0.018848362635557\\
3.71859296482412	0.0191964556599856\\
3.73869346733668	0.0198051540266859\\
3.75879396984925	0.020691442661232\\
3.77889447236181	0.0218466393614768\\
3.79899497487437	0.0232496455431254\\
3.81909547738693	0.0248783863370524\\
3.8391959798995	0.0267149286226671\\
3.85929648241206	0.0287463247886164\\
3.87939698492462	0.0309638187936165\\
3.89949748743719	0.033361770151814\\
3.91959798994975	0.0359367452106496\\
3.93969849246231	0.038686848541896\\
3.95979899497487	0.0416112556951454\\
3.97989949748744	0.0447098921877641\\
4	0.0479832132163423\\
};
\addplot [color=white!50!mycolor1,dashed,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	2.94837587429746e-05\\
0.0402010050251256	0.000123003813326396\\
0.0603015075376884	0.00028571786071348\\
0.0804020100502513	0.000519723082289971\\
0.100502512562814	0.000824324338837433\\
0.120603015075377	0.00119632440046685\\
0.14070351758794	0.00163033625611529\\
0.160804020100503	0.00211911688005364\\
0.180904522613065	0.00265392092142834\\
0.201005025125628	0.00322487167564786\\
0.221105527638191	0.00382134548562565\\
0.241206030150754	0.00443236453612856\\
0.261306532663317	0.00504699199374975\\
0.281407035175879	0.00565472274574221\\
0.301507537688442	0.00624586269745961\\
0.321608040201005	0.00681188972571531\\
0.341708542713568	0.00734578989953579\\
0.361809045226131	0.00784236334593808\\
0.381909547738693	0.00829849498973636\\
0.402010050251256	0.00871338616463888\\
0.422110552763819	0.00908874365495145\\
0.442211055276382	0.00942892305952493\\
0.462311557788945	0.0097410236252466\\
0.482412060301508	0.01003493234698\\
0.50251256281407	0.0103233171677855\\
0.522613065326633	0.010621048121249\\
0.542713567839196	0.010941177357269\\
0.562814070351759	0.0112923344162875\\
0.582914572864322	0.0116791894455912\\
0.603015075376884	0.0121030554046872\\
0.623115577889447	0.0125624297859329\\
0.64321608040201	0.0130534821011648\\
0.663316582914573	0.0135704942510471\\
0.683417085427136	0.0141062603853435\\
0.703517587939699	0.0146524520196644\\
0.723618090452261	0.0151999534130495\\
0.743718592964824	0.0157391716679436\\
0.763819095477387	0.0162603257076953\\
0.78391959798995	0.0167537181786909\\
0.804020100502513	0.0172099943631024\\
0.824120603015075	0.0176203923130885\\
0.844221105527638	0.0179769885726881\\
0.864321608040201	0.0182729439963423\\
0.884422110552764	0.0185027542691429\\
0.904522613065327	0.0186625097776125\\
0.924623115577889	0.0187501694820803\\
0.944723618090452	0.0187658534426574\\
0.964824120603015	0.0187121587154896\\
0.984924623115578	0.0185945035611265\\
1.00502512562814	0.0184215228561665\\
1.0251256281407	0.0182069809433732\\
1.04522613065327	0.0179681616134564\\
1.06532663316583	0.0177197961577744\\
1.08542713567839	0.0174736028553747\\
1.10552763819095	0.0172384653367539\\
1.12562814070352	0.0170206486963363\\
1.14572864321608	0.016824049518507\\
1.16582914572864	0.0166504759217742\\
1.18592964824121	0.0164999532919151\\
1.20603015075377	0.0163710507218885\\
1.22613065326633	0.0162612224575684\\
1.24623115577889	0.0161671580083608\\
1.26633165829146	0.0160851341528998\\
1.28643216080402	0.0160113619204075\\
1.30653266331658	0.0159423217819138\\
1.32663316582915	0.0158750806894909\\
1.34673366834171	0.015807585155275\\
1.36683417085427	0.0157389251274939\\
1.38693467336683	0.0156695638512222\\
1.4070351758794	0.0156015290794583\\
1.42713567839196	0.0155385608568098\\
1.44723618090452	0.0154862106733718\\
1.46733668341709	0.0154518863441005\\
1.48743718592965	0.0154448371954853\\
1.50753768844221	0.0154760711948951\\
1.52763819095477	0.0155572818762512\\
1.54773869346734	0.0156970924494983\\
1.5678391959799	0.0158999317259582\\
1.58793969849246	0.01616663761727\\
1.60804020100503	0.0164950409493785\\
1.62814070351759	0.0168804879148569\\
1.64824120603015	0.0173163066066016\\
1.66834170854271	0.017794223627658\\
1.68844221105528	0.0183047363373608\\
1.70854271356784	0.0188374457662774\\
1.7286432160804	0.0193813549331622\\
1.74874371859296	0.0199251373235321\\
1.76884422110553	0.0204573805887164\\
1.78894472361809	0.0209668110095233\\
1.80904522613065	0.0214425047896351\\
1.82914572864322	0.0218740926847852\\
1.84924623115578	0.0222519647139013\\
1.86934673366834	0.0225674816825128\\
1.8894472361809	0.0228131999627824\\
1.90954773869347	0.0229831154870075\\
1.92964824120603	0.0230729323056853\\
1.94974874371859	0.0230803605076141\\
1.96984924623116	0.0230054479296231\\
1.98994974874372	0.022850950055096\\
2.01005025125628	0.0226228804209258\\
2.03015075376884	0.0223331470782747\\
2.05025125628141	0.0219963216217629\\
2.07035175879397	0.0216251710144647\\
2.09045226130653	0.0212305305101656\\
2.1105527638191	0.0208213860998283\\
2.13065326633166	0.0204049938326692\\
2.15075376884422	0.0199870312317733\\
2.17085427135678	0.0195717761038388\\
2.19095477386935	0.0191623078265704\\
2.21105527638191	0.0187607257895638\\
2.23115577889447	0.0183683792571372\\
2.25125628140704	0.0179861026035044\\
2.2713567839196	0.0176144497131583\\
2.29145728643216	0.0172539214083301\\
2.31155778894472	0.0169051799877135\\
2.33165829145729	0.0165692453453579\\
2.35175879396985	0.0162476675272426\\
2.37185929648241	0.0159426709131826\\
2.39195979899498	0.0156572653547261\\
2.41206030150754	0.015395319462273\\
2.4321608040201	0.0151615908376775\\
2.45226130653266	0.0149617073993206\\
2.47236180904523	0.0148020934756358\\
2.49246231155779	0.0146898348305516\\
2.51256281407035	0.0146324552360246\\
2.53266331658291	0.0146366947264905\\
2.55276381909548	0.01470634424289\\
2.57286432160804	0.0148421892067334\\
2.5929648241206	0.0150425197900532\\
2.61306532663317	0.0153035851210687\\
2.63316582914573	0.0156199899285208\\
2.65326633165829	0.0159850381611395\\
2.67336683417085	0.0163910284751378\\
2.69346733668342	0.0168295062518242\\
2.71356783919598	0.0172914765257376\\
2.73366834170854	0.0177675822195949\\
2.75376884422111	0.0182482523937757\\
2.77386934673367	0.0187238257632116\\
2.79396984924623	0.0191846553610101\\
2.81407035175879	0.0196212008222578\\
2.83417085427136	0.020024115126804\\
2.85427135678392	0.0203843327233392\\
2.87437185929648	0.0206931656758927\\
2.89447236180905	0.0209424138927546\\
2.91457286432161	0.0211244946547655\\
2.93467336683417	0.0212325957693616\\
2.95477386934673	0.0212608557630157\\
2.9748743718593	0.0212045737634647\\
2.99497487437186	0.0210604512246333\\
3.01507537688442	0.0208273087485793\\
3.03517587939698	0.0205093649178103\\
3.05527638190955	0.0201134320238115\\
3.07537688442211	0.0196466501619617\\
3.09547738693467	0.0191164241430108\\
3.11557788944724	0.0185303823215913\\
3.1356783919598	0.0178963394791261\\
3.15577889447236	0.0172222628304315\\
3.17587939698492	0.0165162404487986\\
3.19597989949749	0.0157864514818041\\
3.21608040201005	0.015041137540116\\
3.23618090452261	0.0142885746561112\\
3.25628140703518	0.0135370451345502\\
3.27638190954774	0.0127948085559831\\
3.2964824120603	0.012070070949799\\
3.31658291457286	0.0113709509486685\\
3.33668341708543	0.0107054412619047\\
3.35678391959799	0.010081363202721\\
3.37688442211055	0.00950631100959236\\
3.39698492462312	0.00898758121928973\\
3.41708542713568	0.00853208004867447\\
3.43718592964824	0.00814619805048569\\
3.4572864321608	0.00783563555702522\\
3.47738693467337	0.00760515300435304\\
3.49748743718593	0.00745820510198814\\
3.51758793969849	0.00739643474928689\\
3.53768844221106	0.00741958899584575\\
3.55778894472362	0.00752569562439707\\
3.57788944723618	0.00771042948912807\\
3.59798994974874	0.0079659899106605\\
3.61809045226131	0.00827939517259547\\
3.63819095477387	0.00863001629944461\\
3.65829145728643	0.00898645512128153\\
3.67839195979899	0.00930389957320102\\
3.69849246231156	0.00952524400261731\\
3.71859296482412	0.00959069637046156\\
3.73869346733668	0.00945534690233734\\
3.75879396984925	0.00910252537632906\\
3.77889447236181	0.00854122555235195\\
3.79899497487437	0.00779285445384827\\
3.81909547738693	0.00687979230786467\\
3.8391959798995	0.00582027453790986\\
3.85929648241206	0.00462754803440968\\
3.87939698492462	0.00331066512842889\\
3.89949748743719	0.00187555962685782\\
3.91959798994975	0.000325955575161144\\
3.93969849246231	-0.00133596411176076\\
3.95979899497487	-0.00310909036932152\\
3.97989949748744	-0.00499306695027368\\
4	-0.00698807010030781\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{0	0\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{0.5	-0.0288007830714049\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{1	0.0184693402873666\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{1.5	-0.00361655274101469\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{2	0.0227455588285577\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{2.5	0.00646395313980991\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=*,mark options={solid,fill=mycolor3,draw=mycolor3},forget plot]
  table[row sep=crcr]{3	0.0210104648515702\\
};
\addplot [color=blue,mark size=1.8pt,only marks,mark=o,mark options={solid,draw=mycolor3},forget plot]
  table[row sep=crcr]{3.5	0.00933152529955489\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{0	0\\
0.0201005025125628	0\\
0.0402010050251256	0\\
0.0603015075376884	0\\
0.0804020100502513	0\\
0.100502512562814	0\\
0.120603015075377	0\\
0.14070351758794	0\\
0.160804020100503	0\\
0.180904522613065	0\\
0.201005025125628	0\\
0.221105527638191	0\\
0.241206030150754	0\\
0.261306532663317	0\\
0.281407035175879	0\\
0.301507537688442	0\\
0.321608040201005	0\\
0.341708542713568	0\\
0.361809045226131	0\\
0.381909547738693	0\\
0.402010050251256	0\\
0.422110552763819	0\\
0.442211055276382	0\\
0.462311557788945	0\\
0.482412060301508	0\\
0.50251256281407	0\\
0.522613065326633	0\\
0.542713567839196	0\\
0.562814070351759	0\\
0.582914572864322	0\\
0.603015075376884	0\\
0.623115577889447	0\\
0.64321608040201	0\\
0.663316582914573	0\\
0.683417085427136	0\\
0.703517587939699	0\\
0.723618090452261	0\\
0.743718592964824	0\\
0.763819095477387	0\\
0.78391959798995	0\\
0.804020100502513	0\\
0.824120603015075	0\\
0.844221105527638	0\\
0.864321608040201	0\\
0.884422110552764	0\\
0.904522613065327	0\\
0.924623115577889	0\\
0.944723618090452	0\\
0.964824120603015	0\\
0.984924623115578	0\\
1.00502512562814	0\\
1.0251256281407	0\\
1.04522613065327	0\\
1.06532663316583	0\\
1.08542713567839	0\\
1.10552763819095	0\\
1.12562814070352	0\\
1.14572864321608	0\\
1.16582914572864	0\\
1.18592964824121	0\\
1.20603015075377	0\\
1.22613065326633	0\\
1.24623115577889	0\\
1.26633165829146	0\\
1.28643216080402	0\\
1.30653266331658	0\\
1.32663316582915	0\\
1.34673366834171	0\\
1.36683417085427	0\\
1.38693467336683	0\\
1.4070351758794	0\\
1.42713567839196	0\\
1.44723618090452	0\\
1.46733668341709	0\\
1.48743718592965	0\\
1.50753768844221	0\\
1.52763819095477	0\\
1.54773869346734	0\\
1.5678391959799	0\\
1.58793969849246	0\\
1.60804020100503	0\\
1.62814070351759	0\\
1.64824120603015	0\\
1.66834170854271	0\\
1.68844221105528	0\\
1.70854271356784	0\\
1.7286432160804	0\\
1.74874371859296	0\\
1.76884422110553	0\\
1.78894472361809	0\\
1.80904522613065	0\\
1.82914572864322	0\\
1.84924623115578	0\\
1.86934673366834	0\\
1.8894472361809	0\\
1.90954773869347	0\\
1.92964824120603	0\\
1.94974874371859	0\\
1.96984924623116	0\\
1.98994974874372	0\\
2.01005025125628	0\\
2.03015075376884	0\\
2.05025125628141	0\\
2.07035175879397	0\\
2.09045226130653	0\\
2.1105527638191	0\\
2.13065326633166	0\\
2.15075376884422	0\\
2.17085427135678	0\\
2.19095477386935	0\\
2.21105527638191	0\\
2.23115577889447	0\\
2.25125628140704	0\\
2.2713567839196	0\\
2.29145728643216	0\\
2.31155778894472	0\\
2.33165829145729	0\\
2.35175879396985	0\\
2.37185929648241	0\\
2.39195979899498	0\\
2.41206030150754	0\\
2.4321608040201	0\\
2.45226130653266	0\\
2.47236180904523	0\\
2.49246231155779	0\\
2.51256281407035	0\\
2.53266331658291	0\\
2.55276381909548	0\\
2.57286432160804	0\\
2.5929648241206	0\\
2.61306532663317	0\\
2.63316582914573	0\\
2.65326633165829	0\\
2.67336683417085	0\\
2.69346733668342	0\\
2.71356783919598	0\\
2.73366834170854	0\\
2.75376884422111	0\\
2.77386934673367	0\\
2.79396984924623	0\\
2.81407035175879	0\\
2.83417085427136	0\\
2.85427135678392	0\\
2.87437185929648	0\\
2.89447236180905	0\\
2.91457286432161	0\\
2.93467336683417	0\\
2.95477386934673	0\\
2.9748743718593	0\\
2.99497487437186	0\\
3.01507537688442	0\\
3.03517587939698	0\\
3.05527638190955	0\\
3.07537688442211	0\\
3.09547738693467	0\\
3.11557788944724	0\\
3.1356783919598	0\\
3.15577889447236	0\\
3.17587939698492	0\\
3.19597989949749	0\\
3.21608040201005	0\\
3.23618090452261	0\\
3.25628140703518	0\\
3.27638190954774	0\\
3.2964824120603	0\\
3.31658291457286	0\\
3.33668341708543	0\\
3.35678391959799	0\\
3.37688442211055	0\\
3.39698492462312	0\\
3.41708542713568	0\\
3.43718592964824	0\\
3.4572864321608	0\\
3.47738693467337	0\\
3.49748743718593	0\\
3.51758793969849	0\\
3.53768844221106	0\\
3.55778894472362	0\\
3.57788944723618	0\\
3.59798994974874	0\\
3.61809045226131	0\\
3.63819095477387	0\\
3.65829145728643	0\\
3.67839195979899	0\\
3.69849246231156	0\\
3.71859296482412	0\\
3.73869346733668	0\\
3.75879396984925	0\\
3.77889447236181	0\\
3.79899497487437	0\\
3.81909547738693	0\\
3.8391959798995	0\\
3.85929648241206	0\\
3.87939698492462	0\\
3.89949748743719	0\\
3.91959798994975	0\\
3.93969849246231	0\\
3.95979899497487	0\\
3.97989949748744	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%
